An unfitted finite element method by direct extension for elliptic problems on domains with curved boundaries and interfaces

We propose and analyze an unfitted finite element method for solving elliptic problems on domains with curved boundaries and interfaces. The approximation space on the whole domain is obtained by the direct extension of the finite element space defined on interior elements, in the sense that there is no degree of freedom locating in boundary/interface elements. The boundary/jump conditions are imposed in a weak sense in the scheme. The method is shown to be stable without any mesh adjustment or any special stabilization. Optimal convergence rates under the $L^2$ norm and the energy norm are derived. Numerical results in both two and three dimensions are presented to illustrate the accuracy and the robustness of the method.

==> figure/MTh.tex <==
\draw[thick] (-1, -1) -- (-0.65, -1);
\draw[thick] (-0.65, -1) -- (-1, -0.683333333333333);
\draw[thick] (-1, -1) -- (-1, -0.683333333333333);
\draw[thick] (-0.65, -1) -- (-0.681017500462872, -0.558204896788668);
\draw[thick] (-1, -0.683333333333333) -- (-0.681017500462872, -0.558204896788668);
\draw[thick] (-1, -0.361111111111111) -- (-0.681017500462872, -0.558204896788668);
\draw[thick] (-1, -0.361111111111111) -- (-1, -0.683333333333333);
\draw[thick] (-0.681017500462872, -0.558204896788668) -- (-0.41922890740978, -0.728075525788096);
\draw[thick] (-0.65, -1) -- (-0.41922890740978, -0.728075525788096);
\draw[thick] (-0.681017500462872, -0.558204896788668) -- (-0.68372439519797, -0.194463365458646);
\draw[thick] (-1, -0.361111111111111) -- (-0.68372439519797, -0.194463365458646);
\draw[thick] (-0.305555555555556, -1) -- (-0.41922890740978, -0.728075525788096);
\draw[thick] (-0.65, -1) -- (-0.305555555555556, -1);
\draw[thick] (-0.41922890740978, -0.728075525788096) -- (-0.331311786613425, -0.38047369369828);
\draw[thick] (-0.681017500462872, -0.558204896788668) -- (-0.331311786613425, -0.38047369369828);
\draw[thick] (-0.68372439519797, -0.194463365458646) -- (-0.331311786613425, -0.38047369369828);
\draw[thick] (-1, -0.0333333333333332) -- (-1, -0.361111111111111);
\draw[thick] (-1, -0.0333333333333332) -- (-0.68372439519797, -0.194463365458646);
\draw[thick] (-0.305555555555556, -1) -- (-0.126341050445663, -0.699940012213765);
\draw[thick] (-0.126341050445663, -0.699940012213765) -- (-0.41922890740978, -0.728075525788096);
\draw[thick] (-0.126341050445663, -0.699940012213765) -- (-0.331311786613425, -0.38047369369828);
\draw[thick] (-0.331311786613425, -0.38047369369828) -- (-0.385116189353426, 0.015281650560661);
\draw[thick] (-0.68372439519797, -0.194463365458646) -- (-0.385116189353426, 0.015281650560661);
\draw[thick] (-1, -0.0333333333333332) -- (-0.702474581762637, 0.153534370725956);
\draw[thick] (-0.702474581762637, 0.153534370725956) -- (-0.68372439519797, -0.194463365458646);
\draw[thick] (-0.702474581762637, 0.153534370725956) -- (-0.385116189353426, 0.015281650560661);
\draw[thick] (-0.305555555555556, -1) -- (0.0333333333333332, -1);
\draw[thick] (0.0333333333333332, -1) -- (-0.126341050445663, -0.699940012213765);
\draw[thick] (-0.126341050445663, -0.699940012213765) -- (0.0505799685141533, -0.396979325896565);
\draw[thick] (0.0505799685141533, -0.396979325896565) -- (-0.331311786613425, -0.38047369369828);
\draw[thick] (-0.385116189353426, 0.015281650560661) -- (-0.0692609344380421, -0.0961696571560526);
\draw[thick] (-0.331311786613425, -0.38047369369828) -- (-0.0692609344380421, -0.0961696571560526);
\draw[thick] (-1, 0.305555555555556) -- (-0.702474581762637, 0.153534370725956);
\draw[thick] (-1, 0.305555555555556) -- (-1, -0.0333333333333332);
\draw[thick] (0.0505799685141533, -0.396979325896565) -- (-0.0692609344380421, -0.0961696571560526);
\draw[thick] (0.0333333333333332, -1) -- (0.217303138112957, -0.691351145215774);
\draw[thick] (0.217303138112957, -0.691351145215774) -- (-0.126341050445663, -0.699940012213765);
\draw[thick] (0.217303138112957, -0.691351145215774) -- (0.0505799685141533, -0.396979325896565);
\draw[thick] (-0.702474581762637, 0.153534370725956) -- (-0.407739386523686, 0.390804950287482);
\draw[thick] (-0.407739386523686, 0.390804950287482) -- (-0.385116189353426, 0.015281650560661);
\draw[thick] (-0.0692609344380421, -0.0961696571560526) -- (-0.111994613498265, 0.222766854110707);
\draw[thick] (-0.385116189353426, 0.015281650560661) -- (-0.111994613498265, 0.222766854110707);
\draw[thick] (-0.702474581762637, 0.153534370725956) -- (-0.736374344891963, 0.439575866031186);
\draw[thick] (-1, 0.305555555555556) -- (-0.736374344891963, 0.439575866031186);
\draw[thick] (-0.407739386523686, 0.390804950287482) -- (-0.111994613498265, 0.222766854110707);
\draw[thick] (-0.736374344891963, 0.439575866031186) -- (-0.407739386523686, 0.390804950287482);
\draw[thick] (0.0505799685141533, -0.396979325896565) -- (0.200225295594673, -0.149474126337222);
\draw[thick] (-0.0692609344380421, -0.0961696571560526) -- (0.200225295594673, -0.149474126337222);
\draw[thick] (0.0333333333333332, -1) -- (0.361111111111111, -1);
\draw[thick] (0.361111111111111, -1) -- (0.217303138112957, -0.691351145215774);
\draw[thick] (0.0505799685141533, -0.396979325896565) -- (0.418488591484342, -0.359685730686808);
\draw[thick] (0.217303138112957, -0.691351145215774) -- (0.418488591484342, -0.359685730686808);
\draw[thick] (0.418488591484342, -0.359685730686808) -- (0.200225295594673, -0.149474126337222);
\draw[thick] (-0.0692609344380421, -0.0961696571560526) -- (0.168088086745642, 0.117355500670807);
\draw[thick] (-0.111994613498265, 0.222766854110707) -- (0.168088086745642, 0.117355500670807);
\draw[thick] (0.200225295594673, -0.149474126337222) -- (0.168088086745642, 0.117355500670807);
\draw[thick] (-1, 0.65) -- (-1, 0.305555555555556);
\draw[thick] (-1, 0.65) -- (-0.736374344891963, 0.439575866031186);
\draw[thick] (-0.111994613498265, 0.222766854110707) -- (-0.109476768044487, 0.492734073236539);
\draw[thick] (-0.407739386523686, 0.390804950287482) -- (-0.109476768044487, 0.492734073236539);
\draw[thick] (-0.736374344891963, 0.439575866031186) -- (-0.570731464576903, 0.699216048312196);
\draw[thick] (-0.570731464576903, 0.699216048312196) -- (-0.407739386523686, 0.390804950287482);
\draw[thick] (0.217303138112957, -0.691351145215774) -- (0.569823110531106, -0.688910763924027);
\draw[thick] (0.361111111111111, -1) -- (0.569823110531106, -0.688910763924027);
\draw[thick] (0.569823110531106, -0.688910763924027) -- (0.418488591484342, -0.359685730686808);
\draw[thick] (-1, 0.65) -- (-0.570731464576903, 0.699216048312196);
\draw[thick] (0.13611041161168, 0.421257453635345) -- (-0.111994613498265, 0.222766854110707);
\draw[thick] (0.13611041161168, 0.421257453635345) -- (0.168088086745642, 0.117355500670807);
\draw[thick] (0.418488591484342, -0.359685730686808) -- (0.438537395964999, -0.00743031881140727);
\draw[thick] (0.438537395964999, -0.00743031881140727) -- (0.200225295594673, -0.149474126337222);
\draw[thick] (0.13611041161168, 0.421257453635345) -- (-0.109476768044487, 0.492734073236539);
\draw[thick] (-0.235010081461715, 0.716088451794265) -- (-0.407739386523686, 0.390804950287482);
\draw[thick] (-0.235010081461715, 0.716088451794265) -- (-0.109476768044487, 0.492734073236539);
\draw[thick] (0.438537395964999, -0.00743031881140727) -- (0.168088086745642, 0.117355500670807);
\draw[thick] (-0.235010081461715, 0.716088451794265) -- (-0.570731464576903, 0.699216048312196);
\draw[thick] (0.683333333333333, -1) -- (0.569823110531106, -0.688910763924027);
\draw[thick] (0.361111111111111, -1) -- (0.683333333333333, -1);
\draw[thick] (0.740807858779759, -0.430817581990893) -- (0.418488591484342, -0.359685730686808);
\draw[thick] (0.569823110531106, -0.688910763924027) -- (0.740807858779759, -0.430817581990893);
\draw[thick] (-0.683333333333333, 1) -- (-1, 0.65);
\draw[thick] (-0.683333333333333, 1) -- (-0.570731464576903, 0.699216048312196);
\draw[thick] (0.717699833536028, -0.148461769814811) -- (0.418488591484342, -0.359685730686808);
\draw[thick] (0.717699833536028, -0.148461769814811) -- (0.438537395964999, -0.00743031881140727);
\draw[thick] (0.420522653546179, 0.318138302188572) -- (0.168088086745642, 0.117355500670807);
\draw[thick] (0.420522653546179, 0.318138302188572) -- (0.13611041161168, 0.421257453635345);
\draw[thick] (0.420522653546179, 0.318138302188572) -- (0.438537395964999, -0.00743031881140727);
\draw[thick] (0.717699833536028, -0.148461769814811) -- (0.740807858779759, -0.430817581990893);
\draw[thick] (0.0736303644514813, 0.715481150106727) -- (0.13611041161168, 0.421257453635345);
\draw[thick] (0.0736303644514813, 0.715481150106727) -- (-0.109476768044487, 0.492734073236539);
\draw[thick] (-0.235010081461715, 0.716088451794265) -- (0.0736303644514813, 0.715481150106727);
\draw[thick] (-0.361111111111111, 1) -- (-0.235010081461715, 0.716088451794265);
\draw[thick] (-0.361111111111111, 1) -- (-0.570731464576903, 0.699216048312196);
\draw[thick] (-0.683333333333333, 1) -- (-1, 1);
\draw[thick] (-1, 1) -- (-1, 0.65);
\draw[thick] (-0.361111111111111, 1) -- (-0.683333333333333, 1);
\draw[thick] (0.683333333333333, -1) -- (1, -0.65);
\draw[thick] (1, -0.65) -- (0.569823110531106, -0.688910763924027);
\draw[thick] (1, -0.65) -- (0.740807858779759, -0.430817581990893);
\draw[thick] (0.379547875026244, 0.664627697913229) -- (0.420522653546179, 0.318138302188572);
\draw[thick] (0.379547875026244, 0.664627697913229) -- (0.13611041161168, 0.421257453635345);
\draw[thick] (0.0736303644514813, 0.715481150106727) -- (0.379547875026244, 0.664627697913229);
\draw[thick] (0.71125978886655, 0.181561221832313) -- (0.717699833536028, -0.148461769814811);
\draw[thick] (0.71125978886655, 0.181561221832313) -- (0.438537395964999, -0.00743031881140727);
\draw[thick] (0.71125978886655, 0.181561221832313) -- (0.420522653546179, 0.318138302188572);
\draw[thick] (-0.0333333333333332, 1) -- (-0.235010081461715, 0.716088451794265);
\draw[thick] (-0.0333333333333332, 1) -- (0.0736303644514813, 0.715481150106727);
\draw[thick] (-0.0333333333333332, 1) -- (-0.361111111111111, 1);
\draw[thick] (1, -0.305555555555556) -- (0.717699833536028, -0.148461769814811);
\draw[thick] (1, -0.305555555555556) -- (0.740807858779759, -0.430817581990893);
\draw[thick] (0.683333333333333, -1) -- (1, -1);
\draw[thick] (1, -1) -- (1, -0.65);
\draw[thick] (1, -0.65) -- (1, -0.305555555555556);
\draw[thick] (1, 0.0333333333333332) -- (0.71125978886655, 0.181561221832313);
\draw[thick] (1, 0.0333333333333332) -- (0.717699833536028, -0.148461769814811);
\draw[thick] (0.693308227213339, 0.534598649713033) -- (0.379547875026244, 0.664627697913229);
\draw[thick] (0.693308227213339, 0.534598649713033) -- (0.420522653546179, 0.318138302188572);
\draw[thick] (1, -0.305555555555556) -- (1, 0.0333333333333332);
\draw[thick] (0.71125978886655, 0.181561221832313) -- (0.693308227213339, 0.534598649713033);
\draw[thick] (0.305555555555556, 1) -- (0.0736303644514813, 0.715481150106727);
\draw[thick] (0.305555555555556, 1) -- (0.379547875026244, 0.664627697913229);
\draw[thick] (0.305555555555556, 1) -- (-0.0333333333333332, 1);
\draw[thick] (1, 0.0333333333333332) -- (1, 0.361111111111111);
\draw[thick] (1, 0.361111111111111) -- (0.71125978886655, 0.181561221832313);
\draw[thick] (1, 0.361111111111111) -- (0.693308227213339, 0.534598649713033);
\draw[thick] (0.65, 1) -- (0.693308227213339, 0.534598649713033);
\draw[thick] (0.65, 1) -- (0.379547875026244, 0.664627697913229);
\draw[thick] (0.65, 1) -- (0.305555555555556, 1);
\draw[thick] (1, 0.683333333333333) -- (0.693308227213339, 0.534598649713033);
\draw[thick] (1, 0.361111111111111) -- (1, 0.683333333333333);
\draw[thick] (1, 0.683333333333333) -- (0.65, 1);
\draw[thick] (1, 0.683333333333333) -- (1, 1);
\draw[thick] (1, 1) -- (0.65, 1);


==> figure/MTh0.tex <==
\draw[fill=orange, thick] (-0.331311786613425, -0.38047369369828) -- (-0.681017500462872, -0.558204896788668) -- (-0.41922890740978, -0.728075525788096);
\draw[fill=orange, thick] (-0.331311786613425, -0.38047369369828) -- (-0.68372439519797, -0.194463365458646) -- (-0.681017500462872, -0.558204896788668);
\draw[fill=orange, thick] (-0.331311786613425, -0.38047369369828) -- (-0.41922890740978, -0.728075525788096) -- (-0.126341050445663, -0.699940012213765);
\draw[fill=orange, thick] (-0.385116189353426, 0.015281650560661) -- (-0.68372439519797, -0.194463365458646) -- (-0.331311786613425, -0.38047369369828);
\draw[fill=orange, thick] (-0.385116189353426, 0.015281650560661) -- (-0.702474581762637, 0.153534370725956) -- (-0.68372439519797, -0.194463365458646);
\draw[fill=orange, thick] (-0.331311786613425, -0.38047369369828) -- (-0.126341050445663, -0.699940012213765) -- (0.0505799685141533, -0.396979325896565);
\draw[fill=orange, thick] (0.0505799685141533, -0.396979325896565) -- (-0.126341050445663, -0.699940012213765) -- (0.217303138112957, -0.691351145215774);
\draw[fill=orange, thick] (-0.385116189353426, 0.015281650560661) -- (-0.407739386523686, 0.390804950287482) -- (-0.702474581762637, 0.153534370725956);
\draw[fill=orange, thick] (-0.407739386523686, 0.390804950287482) -- (-0.736374344891963, 0.439575866031186) -- (-0.702474581762637, 0.153534370725956);
\draw[fill=orange, thick] (0.217303138112957, -0.691351145215774) -- (0.418488591484342, -0.359685730686808) -- (0.0505799685141533, -0.396979325896565);
\draw[fill=orange, thick] (-0.407739386523686, 0.390804950287482) -- (-0.570731464576903, 0.699216048312196) -- (-0.736374344891963, 0.439575866031186);
\draw[fill=orange, thick] (0.217303138112957, -0.691351145215774) -- (0.569823110531106, -0.688910763924027) -- (0.418488591484342, -0.359685730686808);
\draw[fill=orange, thick] (-0.109476768044487, 0.492734073236539) -- (-0.235010081461715, 0.716088451794265) -- (-0.407739386523686, 0.390804950287482);
\draw[fill=orange, thick] (-0.407739386523686, 0.390804950287482) -- (-0.235010081461715, 0.716088451794265) -- (-0.570731464576903, 0.699216048312196);
\draw[fill=orange, thick] (0.569823110531106, -0.688910763924027) -- (0.740807858779759, -0.430817581990893) -- (0.418488591484342, -0.359685730686808);
\draw[fill=orange, thick] (0.438537395964999, -0.00743031881140727) -- (0.418488591484342, -0.359685730686808) -- (0.717699833536028, -0.148461769814811);
\draw[fill=orange, thick] (0.418488591484342, -0.359685730686808) -- (0.740807858779759, -0.430817581990893) -- (0.717699833536028, -0.148461769814811);
\draw[fill=orange, thick] (0.0736303644514813, 0.715481150106727) -- (-0.109476768044487, 0.492734073236539) -- (0.13611041161168, 0.421257453635345);
\draw[fill=orange, thick] (0.0736303644514813, 0.715481150106727) -- (-0.235010081461715, 0.716088451794265) -- (-0.109476768044487, 0.492734073236539);
\draw[fill=orange, thick] (0.379547875026244, 0.664627697913229) -- (0.13611041161168, 0.421257453635345) -- (0.420522653546179, 0.318138302188572);
\draw[fill=orange, thick] (0.379547875026244, 0.664627697913229) -- (0.0736303644514813, 0.715481150106727) -- (0.13611041161168, 0.421257453635345);
\draw[fill=orange, thick] (0.438537395964999, -0.00743031881140727) -- (0.717699833536028, -0.148461769814811) -- (0.71125978886655, 0.181561221832313);
\draw[fill=orange, thick] (0.438537395964999, -0.00743031881140727) -- (0.71125978886655, 0.181561221832313) -- (0.420522653546179, 0.318138302188572);
\draw[fill=orange, thick] (0.420522653546179, 0.318138302188572) -- (0.693308227213339, 0.534598649713033) -- (0.379547875026244, 0.664627697913229);
\draw[fill=orange, thick] (0.420522653546179, 0.318138302188572) -- (0.71125978886655, 0.181561221832313) -- (0.693308227213339, 0.534598649713033);
\draw[thick, dashed, thick] (-1, -1) -- (-0.65, -1);
\draw[thick, dashed, thick] (-0.65, -1) -- (-1, -0.683333333333333);
\draw[thick, dashed, thick] (-1, -1) -- (-1, -0.683333333333333);
\draw[thick, dashed, thick] (-0.65, -1) -- (-0.681017500462872, -0.558204896788668);
\draw[thick, dashed, thick] (-1, -0.683333333333333) -- (-0.681017500462872, -0.558204896788668);
\draw[thick, dashed, thick] (-1, -0.361111111111111) -- (-0.681017500462872, -0.558204896788668);
\draw[thick, dashed, thick] (-1, -0.361111111111111) -- (-1, -0.683333333333333);
\draw[thick, dashed, thick] (-0.681017500462872, -0.558204896788668) -- (-0.41922890740978, -0.728075525788096);
\draw[thick, dashed, thick] (-0.65, -1) -- (-0.41922890740978, -0.728075525788096);
\draw[thick, dashed, thick] (-0.681017500462872, -0.558204896788668) -- (-0.68372439519797, -0.194463365458646);
\draw[thick, dashed, thick] (-1, -0.361111111111111) -- (-0.68372439519797, -0.194463365458646);
\draw[thick, dashed, thick] (-0.305555555555556, -1) -- (-0.41922890740978, -0.728075525788096);
\draw[thick, dashed, thick] (-0.65, -1) -- (-0.305555555555556, -1);
\draw[thick, dashed, thick] (-1, -0.0333333333333332) -- (-1, -0.361111111111111);
\draw[thick, dashed, thick] (-1, -0.0333333333333332) -- (-0.68372439519797, -0.194463365458646);
\draw[thick, dashed, thick] (-0.305555555555556, -1) -- (-0.126341050445663, -0.699940012213765);
\draw[thick, dashed, thick] (-0.126341050445663, -0.699940012213765) -- (-0.41922890740978, -0.728075525788096);
\draw[thick, dashed, thick] (-1, -0.0333333333333332) -- (-0.702474581762637, 0.153534370725956);
\draw[thick, dashed, thick] (-0.702474581762637, 0.153534370725956) -- (-0.68372439519797, -0.194463365458646);
\draw[thick, dashed, thick] (-0.305555555555556, -1) -- (0.0333333333333332, -1);
\draw[thick, dashed, thick] (0.0333333333333332, -1) -- (-0.126341050445663, -0.699940012213765);
\draw[thick, dashed, thick] (-1, 0.305555555555556) -- (-0.702474581762637, 0.153534370725956);
\draw[thick, dashed, thick] (-1, 0.305555555555556) -- (-1, -0.0333333333333332);
\draw[thick, dashed, thick] (0.0333333333333332, -1) -- (0.217303138112957, -0.691351145215774);
\draw[thick, dashed, thick] (0.217303138112957, -0.691351145215774) -- (-0.126341050445663, -0.699940012213765);
\draw[thick, dashed, thick] (-0.702474581762637, 0.153534370725956) -- (-0.736374344891963, 0.439575866031186);
\draw[thick, dashed, thick] (-1, 0.305555555555556) -- (-0.736374344891963, 0.439575866031186);
\draw[thick, dashed, thick] (0.0333333333333332, -1) -- (0.361111111111111, -1);
\draw[thick, dashed, thick] (0.361111111111111, -1) -- (0.217303138112957, -0.691351145215774);
\draw[thick, dashed, thick] (-1, 0.65) -- (-1, 0.305555555555556);
\draw[thick, dashed, thick] (-1, 0.65) -- (-0.736374344891963, 0.439575866031186);
\draw[thick, dashed, thick] (-0.736374344891963, 0.439575866031186) -- (-0.570731464576903, 0.699216048312196);
\draw[thick, dashed, thick] (0.217303138112957, -0.691351145215774) -- (0.569823110531106, -0.688910763924027);
\draw[thick, dashed, thick] (0.361111111111111, -1) -- (0.569823110531106, -0.688910763924027);
\draw[thick, dashed, thick] (-1, 0.65) -- (-0.570731464576903, 0.699216048312196);
\draw[thick, dashed, thick] (-0.235010081461715, 0.716088451794265) -- (-0.570731464576903, 0.699216048312196);
\draw[thick, dashed, thick] (0.683333333333333, -1) -- (0.569823110531106, -0.688910763924027);
\draw[thick, dashed, thick] (0.361111111111111, -1) -- (0.683333333333333, -1);
\draw[thick, dashed, thick] (0.569823110531106, -0.688910763924027) -- (0.740807858779759, -0.430817581990893);
\draw[thick, dashed, thick] (-0.683333333333333, 1) -- (-1, 0.65);
\draw[thick, dashed, thick] (-0.683333333333333, 1) -- (-0.570731464576903, 0.699216048312196);
\draw[thick, dashed, thick] (0.717699833536028, -0.148461769814811) -- (0.740807858779759, -0.430817581990893);
\draw[thick, dashed, thick] (-0.235010081461715, 0.716088451794265) -- (0.0736303644514813, 0.715481150106727);
\draw[thick, dashed, thick] (-0.361111111111111, 1) -- (-0.235010081461715, 0.716088451794265);
\draw[thick, dashed, thick] (-0.361111111111111, 1) -- (-0.570731464576903, 0.699216048312196);
\draw[thick, dashed, thick] (-0.683333333333333, 1) -- (-1, 1);
\draw[thick, dashed, thick] (-1, 1) -- (-1, 0.65);
\draw[thick, dashed, thick] (-0.361111111111111, 1) -- (-0.683333333333333, 1);
\draw[thick, dashed, thick] (0.683333333333333, -1) -- (1, -0.65);
\draw[thick, dashed, thick] (1, -0.65) -- (0.569823110531106, -0.688910763924027);
\draw[thick, dashed, thick] (1, -0.65) -- (0.740807858779759, -0.430817581990893);
\draw[thick, dashed, thick] (0.0736303644514813, 0.715481150106727) -- (0.379547875026244, 0.664627697913229);
\draw[thick, dashed, thick] (0.71125978886655, 0.181561221832313) -- (0.717699833536028, -0.148461769814811);
\draw[thick, dashed, thick] (-0.0333333333333332, 1) -- (-0.235010081461715, 0.716088451794265);
\draw[thick, dashed, thick] (-0.0333333333333332, 1) -- (0.0736303644514813, 0.715481150106727);
\draw[thick, dashed, thick] (-0.0333333333333332, 1) -- (-0.361111111111111, 1);
\draw[thick, dashed, thick] (1, -0.305555555555556) -- (0.717699833536028, -0.148461769814811);
\draw[thick, dashed, thick] (1, -0.305555555555556) -- (0.740807858779759, -0.430817581990893);
\draw[thick, dashed, thick] (0.683333333333333, -1) -- (1, -1);
\draw[thick, dashed, thick] (1, -1) -- (1, -0.65);
\draw[thick, dashed, thick] (1, -0.65) -- (1, -0.305555555555556);
\draw[thick, dashed, thick] (1, 0.0333333333333332) -- (0.71125978886655, 0.181561221832313);
\draw[thick, dashed, thick] (1, 0.0333333333333332) -- (0.717699833536028, -0.148461769814811);
\draw[thick, dashed, thick] (0.693308227213339, 0.534598649713033) -- (0.379547875026244, 0.664627697913229);
\draw[thick, dashed, thick] (1, -0.305555555555556) -- (1, 0.0333333333333332);
\draw[thick, dashed, thick] (0.71125978886655, 0.181561221832313) -- (0.693308227213339, 0.534598649713033);
\draw[thick, dashed, thick] (0.305555555555556, 1) -- (0.0736303644514813, 0.715481150106727);
\draw[thick, dashed, thick] (0.305555555555556, 1) -- (0.379547875026244, 0.664627697913229);
\draw[thick, dashed, thick] (0.305555555555556, 1) -- (-0.0333333333333332, 1);
\draw[thick, dashed, thick] (1, 0.0333333333333332) -- (1, 0.361111111111111);
\draw[thick, dashed, thick] (1, 0.361111111111111) -- (0.71125978886655, 0.181561221832313);
\draw[thick, dashed, thick] (1, 0.361111111111111) -- (0.693308227213339, 0.534598649713033);
\draw[thick, dashed, thick] (0.65, 1) -- (0.693308227213339, 0.534598649713033);
\draw[thick, dashed, thick] (0.65, 1) -- (0.379547875026244, 0.664627697913229);
\draw[thick, dashed, thick] (0.65, 1) -- (0.305555555555556, 1);
\draw[thick, dashed, thick] (1, 0.683333333333333) -- (0.693308227213339, 0.534598649713033);
\draw[thick, dashed, thick] (1, 0.361111111111111) -- (1, 0.683333333333333);
\draw[thick, dashed, thick] (1, 0.683333333333333) -- (0.65, 1);
\draw[thick, dashed, thick] (1, 0.683333333333333) -- (1, 1);
\draw[thick, dashed, thick] (1, 1) -- (0.65, 1);
\draw[thick] (-0.41922890740978, -0.728075525788096) -- (-0.331311786613425, -0.38047369369828);
\draw[thick] (-0.681017500462872, -0.558204896788668) -- (-0.331311786613425, -0.38047369369828);
\draw[thick] (-0.68372439519797, -0.194463365458646) -- (-0.331311786613425, -0.38047369369828);
\draw[thick] (-0.126341050445663, -0.699940012213765) -- (-0.331311786613425, -0.38047369369828);
\draw[thick] (-0.331311786613425, -0.38047369369828) -- (-0.385116189353426, 0.015281650560661);
\draw[thick] (-0.68372439519797, -0.194463365458646) -- (-0.385116189353426, 0.015281650560661);
\draw[thick] (-0.702474581762637, 0.153534370725956) -- (-0.385116189353426, 0.015281650560661);
\draw[thick] (-0.126341050445663, -0.699940012213765) -- (0.0505799685141533, -0.396979325896565);
\draw[thick] (0.0505799685141533, -0.396979325896565) -- (-0.331311786613425, -0.38047369369828);
\draw[thick] (-0.385116189353426, 0.015281650560661) -- (-0.0692609344380421, -0.0961696571560526);
\draw[thick] (-0.331311786613425, -0.38047369369828) -- (-0.0692609344380421, -0.0961696571560526);
\draw[thick] (0.0505799685141533, -0.396979325896565) -- (-0.0692609344380421, -0.0961696571560526);
\draw[thick] (0.217303138112957, -0.691351145215774) -- (0.0505799685141533, -0.396979325896565);
\draw[thick] (-0.702474581762637, 0.153534370725956) -- (-0.407739386523686, 0.390804950287482);
\draw[thick] (-0.407739386523686, 0.390804950287482) -- (-0.385116189353426, 0.015281650560661);
\draw[thick] (-0.0692609344380421, -0.0961696571560526) -- (-0.111994613498265, 0.222766854110707);
\draw[thick] (-0.385116189353426, 0.015281650560661) -- (-0.111994613498265, 0.222766854110707);
\draw[thick] (-0.407739386523686, 0.390804950287482) -- (-0.111994613498265, 0.222766854110707);
\draw[thick] (-0.736374344891963, 0.439575866031186) -- (-0.407739386523686, 0.390804950287482);
\draw[thick] (0.0505799685141533, -0.396979325896565) -- (0.200225295594673, -0.149474126337222);
\draw[thick] (-0.0692609344380421, -0.0961696571560526) -- (0.200225295594673, -0.149474126337222);
\draw[thick] (0.0505799685141533, -0.396979325896565) -- (0.418488591484342, -0.359685730686808);
\draw[thick] (0.217303138112957, -0.691351145215774) -- (0.418488591484342, -0.359685730686808);
\draw[thick] (0.418488591484342, -0.359685730686808) -- (0.200225295594673, -0.149474126337222);
\draw[thick] (-0.0692609344380421, -0.0961696571560526) -- (0.168088086745642, 0.117355500670807);
\draw[thick] (-0.111994613498265, 0.222766854110707) -- (0.168088086745642, 0.117355500670807);
\draw[thick] (0.200225295594673, -0.149474126337222) -- (0.168088086745642, 0.117355500670807);
\draw[thick] (-0.111994613498265, 0.222766854110707) -- (-0.109476768044487, 0.492734073236539);
\draw[thick] (-0.407739386523686, 0.390804950287482) -- (-0.109476768044487, 0.492734073236539);
\draw[thick] (-0.570731464576903, 0.699216048312196) -- (-0.407739386523686, 0.390804950287482);
\draw[thick] (0.569823110531106, -0.688910763924027) -- (0.418488591484342, -0.359685730686808);
\draw[thick] (0.13611041161168, 0.421257453635345) -- (-0.111994613498265, 0.222766854110707);
\draw[thick] (0.13611041161168, 0.421257453635345) -- (0.168088086745642, 0.117355500670807);
\draw[thick] (0.418488591484342, -0.359685730686808) -- (0.438537395964999, -0.00743031881140727);
\draw[thick] (0.438537395964999, -0.00743031881140727) -- (0.200225295594673, -0.149474126337222);
\draw[thick] (0.13611041161168, 0.421257453635345) -- (-0.109476768044487, 0.492734073236539);
\draw[thick] (-0.235010081461715, 0.716088451794265) -- (-0.407739386523686, 0.390804950287482);
\draw[thick] (-0.235010081461715, 0.716088451794265) -- (-0.109476768044487, 0.492734073236539);
\draw[thick] (0.438537395964999, -0.00743031881140727) -- (0.168088086745642, 0.117355500670807);
\draw[thick] (0.740807858779759, -0.430817581990893) -- (0.418488591484342, -0.359685730686808);
\draw[thick] (0.717699833536028, -0.148461769814811) -- (0.418488591484342, -0.359685730686808);
\draw[thick] (0.717699833536028, -0.148461769814811) -- (0.438537395964999, -0.00743031881140727);
\draw[thick] (0.420522653546179, 0.318138302188572) -- (0.168088086745642, 0.117355500670807);
\draw[thick] (0.420522653546179, 0.318138302188572) -- (0.13611041161168, 0.421257453635345);
\draw[thick] (0.420522653546179, 0.318138302188572) -- (0.438537395964999, -0.00743031881140727);
\draw[thick] (0.0736303644514813, 0.715481150106727) -- (0.13611041161168, 0.421257453635345);
\draw[thick] (0.0736303644514813, 0.715481150106727) -- (-0.109476768044487, 0.492734073236539);
\draw[thick] (0.379547875026244, 0.664627697913229) -- (0.420522653546179, 0.318138302188572);
\draw[thick] (0.379547875026244, 0.664627697913229) -- (0.13611041161168, 0.421257453635345);
\draw[thick] (0.71125978886655, 0.181561221832313) -- (0.438537395964999, -0.00743031881140727);
\draw[thick] (0.71125978886655, 0.181561221832313) -- (0.420522653546179, 0.318138302188572);
\draw[thick] (0.693308227213339, 0.534598649713033) -- (0.420522653546179, 0.318138302188572);


==> figure/MTh1.tex <==
\draw[fill=orange, thick] (-0.331311786613425, -0.38047369369828) -- (-0.681017500462872, -0.558204896788668) -- (-0.41922890740978, -0.728075525788096);
\draw[fill=orange, thick] (-0.331311786613425, -0.38047369369828) -- (-0.68372439519797, -0.194463365458646) -- (-0.681017500462872, -0.558204896788668);
\draw[fill=orange, thick] (-0.331311786613425, -0.38047369369828) -- (-0.41922890740978, -0.728075525788096) -- (-0.126341050445663, -0.699940012213765);
\draw[fill=orange, thick] (-0.385116189353426, 0.015281650560661) -- (-0.68372439519797, -0.194463365458646) -- (-0.331311786613425, -0.38047369369828);
\draw[fill=orange, thick] (-0.385116189353426, 0.015281650560661) -- (-0.702474581762637, 0.153534370725956) -- (-0.68372439519797, -0.194463365458646);
\draw[fill=orange, thick] (-0.331311786613425, -0.38047369369828) -- (-0.126341050445663, -0.699940012213765) -- (0.0505799685141533, -0.396979325896565);
\draw[fill=orange, thick] (0.0505799685141533, -0.396979325896565) -- (-0.126341050445663, -0.699940012213765) -- (0.217303138112957, -0.691351145215774);
\draw[fill=orange, thick] (-0.385116189353426, 0.015281650560661) -- (-0.407739386523686, 0.390804950287482) -- (-0.702474581762637, 0.153534370725956);
\draw[fill=orange, thick] (-0.407739386523686, 0.390804950287482) -- (-0.736374344891963, 0.439575866031186) -- (-0.702474581762637, 0.153534370725956);
\draw[fill=orange, thick] (0.217303138112957, -0.691351145215774) -- (0.418488591484342, -0.359685730686808) -- (0.0505799685141533, -0.396979325896565);
\draw[fill=orange, thick] (-0.407739386523686, 0.390804950287482) -- (-0.570731464576903, 0.699216048312196) -- (-0.736374344891963, 0.439575866031186);
\draw[fill=orange, thick] (0.217303138112957, -0.691351145215774) -- (0.569823110531106, -0.688910763924027) -- (0.418488591484342, -0.359685730686808);
\draw[fill=orange, thick] (-0.109476768044487, 0.492734073236539) -- (-0.235010081461715, 0.716088451794265) -- (-0.407739386523686, 0.390804950287482);
\draw[fill=orange, thick] (-0.407739386523686, 0.390804950287482) -- (-0.235010081461715, 0.716088451794265) -- (-0.570731464576903, 0.699216048312196);
\draw[fill=orange, thick] (0.569823110531106, -0.688910763924027) -- (0.740807858779759, -0.430817581990893) -- (0.418488591484342, -0.359685730686808);
\draw[fill=orange, thick] (0.438537395964999, -0.00743031881140727) -- (0.418488591484342, -0.359685730686808) -- (0.717699833536028, -0.148461769814811);
\draw[fill=orange, thick] (0.418488591484342, -0.359685730686808) -- (0.740807858779759, -0.430817581990893) -- (0.717699833536028, -0.148461769814811);
\draw[fill=orange, thick] (0.0736303644514813, 0.715481150106727) -- (-0.109476768044487, 0.492734073236539) -- (0.13611041161168, 0.421257453635345);
\draw[fill=orange, thick] (0.0736303644514813, 0.715481150106727) -- (-0.235010081461715, 0.716088451794265) -- (-0.109476768044487, 0.492734073236539);
\draw[fill=orange, thick] (0.379547875026244, 0.664627697913229) -- (0.13611041161168, 0.421257453635345) -- (0.420522653546179, 0.318138302188572);
\draw[fill=orange, thick] (0.379547875026244, 0.664627697913229) -- (0.0736303644514813, 0.715481150106727) -- (0.13611041161168, 0.421257453635345);
\draw[fill=orange, thick] (0.438537395964999, -0.00743031881140727) -- (0.717699833536028, -0.148461769814811) -- (0.71125978886655, 0.181561221832313);
\draw[fill=orange, thick] (0.438537395964999, -0.00743031881140727) -- (0.71125978886655, 0.181561221832313) -- (0.420522653546179, 0.318138302188572);
\draw[fill=orange, thick] (0.420522653546179, 0.318138302188572) -- (0.693308227213339, 0.534598649713033) -- (0.379547875026244, 0.664627697913229);
\draw[fill=orange, thick] (0.420522653546179, 0.318138302188572) -- (0.71125978886655, 0.181561221832313) -- (0.693308227213339, 0.534598649713033);
\draw[thick, dashed, thick] (-0.331311786613425, -0.38047369369828) -- (-0.385116189353426, 0.015281650560661);
\draw[thick, dashed, thick] (0.0505799685141533, -0.396979325896565) -- (-0.331311786613425, -0.38047369369828);
\draw[thick, dashed, thick] (-0.385116189353426, 0.015281650560661) -- (-0.0692609344380421, -0.0961696571560526);
\draw[thick, dashed, thick] (-0.331311786613425, -0.38047369369828) -- (-0.0692609344380421, -0.0961696571560526);
\draw[thick, dashed, thick] (0.0505799685141533, -0.396979325896565) -- (-0.0692609344380421, -0.0961696571560526);
\draw[thick, dashed, thick] (-0.407739386523686, 0.390804950287482) -- (-0.385116189353426, 0.015281650560661);
\draw[thick, dashed, thick] (-0.0692609344380421, -0.0961696571560526) -- (-0.111994613498265, 0.222766854110707);
\draw[thick, dashed, thick] (-0.385116189353426, 0.015281650560661) -- (-0.111994613498265, 0.222766854110707);
\draw[thick, dashed, thick] (-0.407739386523686, 0.390804950287482) -- (-0.111994613498265, 0.222766854110707);
\draw[thick, dashed, thick] (0.0505799685141533, -0.396979325896565) -- (0.200225295594673, -0.149474126337222);
\draw[thick, dashed, thick] (-0.0692609344380421, -0.0961696571560526) -- (0.200225295594673, -0.149474126337222);
\draw[thick, dashed, thick] (0.0505799685141533, -0.396979325896565) -- (0.418488591484342, -0.359685730686808);
\draw[thick, dashed, thick] (0.418488591484342, -0.359685730686808) -- (0.200225295594673, -0.149474126337222);
\draw[thick, dashed, thick] (-0.0692609344380421, -0.0961696571560526) -- (0.168088086745642, 0.117355500670807);
\draw[thick, dashed, thick] (-0.111994613498265, 0.222766854110707) -- (0.168088086745642, 0.117355500670807);
\draw[thick, dashed, thick] (0.200225295594673, -0.149474126337222) -- (0.168088086745642, 0.117355500670807);
\draw[thick, dashed, thick] (-0.111994613498265, 0.222766854110707) -- (-0.109476768044487, 0.492734073236539);
\draw[thick, dashed, thick] (-0.407739386523686, 0.390804950287482) -- (-0.109476768044487, 0.492734073236539);
\draw[thick, dashed, thick] (0.13611041161168, 0.421257453635345) -- (-0.111994613498265, 0.222766854110707);
\draw[thick, dashed, thick] (0.13611041161168, 0.421257453635345) -- (0.168088086745642, 0.117355500670807);
\draw[thick, dashed, thick] (0.418488591484342, -0.359685730686808) -- (0.438537395964999, -0.00743031881140727);
\draw[thick, dashed, thick] (0.438537395964999, -0.00743031881140727) -- (0.200225295594673, -0.149474126337222);
\draw[thick, dashed, thick] (0.13611041161168, 0.421257453635345) -- (-0.109476768044487, 0.492734073236539);
\draw[thick, dashed, thick] (0.438537395964999, -0.00743031881140727) -- (0.168088086745642, 0.117355500670807);
\draw[thick, dashed, thick] (0.420522653546179, 0.318138302188572) -- (0.168088086745642, 0.117355500670807);
\draw[thick, dashed, thick] (0.420522653546179, 0.318138302188572) -- (0.13611041161168, 0.421257453635345);
\draw[thick, dashed, thick] (0.420522653546179, 0.318138302188572) -- (0.438537395964999, -0.00743031881140727);
\draw[thick] (-1, -1) -- (-0.65, -1);
\draw[thick] (-0.65, -1) -- (-1, -0.683333333333333);
\draw[thick] (-1, -1) -- (-1, -0.683333333333333);
\draw[thick] (-0.65, -1) -- (-0.681017500462872, -0.558204896788668);
\draw[thick] (-1, -0.683333333333333) -- (-0.681017500462872, -0.558204896788668);
\draw[thick] (-1, -0.361111111111111) -- (-0.681017500462872, -0.558204896788668);
\draw[thick] (-1, -0.361111111111111) -- (-1, -0.683333333333333);
\draw[thick] (-0.681017500462872, -0.558204896788668) -- (-0.41922890740978, -0.728075525788096);
\draw[thick] (-0.65, -1) -- (-0.41922890740978, -0.728075525788096);
\draw[thick] (-0.681017500462872, -0.558204896788668) -- (-0.68372439519797, -0.194463365458646);
\draw[thick] (-1, -0.361111111111111) -- (-0.68372439519797, -0.194463365458646);
\draw[thick] (-0.305555555555556, -1) -- (-0.41922890740978, -0.728075525788096);
\draw[thick] (-0.65, -1) -- (-0.305555555555556, -1);
\draw[thick] (-0.41922890740978, -0.728075525788096) -- (-0.331311786613425, -0.38047369369828);
\draw[thick] (-0.681017500462872, -0.558204896788668) -- (-0.331311786613425, -0.38047369369828);
\draw[thick] (-0.68372439519797, -0.194463365458646) -- (-0.331311786613425, -0.38047369369828);
\draw[thick] (-1, -0.0333333333333332) -- (-1, -0.361111111111111);
\draw[thick] (-1, -0.0333333333333332) -- (-0.68372439519797, -0.194463365458646);
\draw[thick] (-0.305555555555556, -1) -- (-0.126341050445663, -0.699940012213765);
\draw[thick] (-0.126341050445663, -0.699940012213765) -- (-0.41922890740978, -0.728075525788096);
\draw[thick] (-0.126341050445663, -0.699940012213765) -- (-0.331311786613425, -0.38047369369828);
\draw[thick] (-0.68372439519797, -0.194463365458646) -- (-0.385116189353426, 0.015281650560661);
\draw[thick] (-1, -0.0333333333333332) -- (-0.702474581762637, 0.153534370725956);
\draw[thick] (-0.702474581762637, 0.153534370725956) -- (-0.68372439519797, -0.194463365458646);
\draw[thick] (-0.702474581762637, 0.153534370725956) -- (-0.385116189353426, 0.015281650560661);
\draw[thick] (-0.305555555555556, -1) -- (0.0333333333333332, -1);
\draw[thick] (0.0333333333333332, -1) -- (-0.126341050445663, -0.699940012213765);
\draw[thick] (-0.126341050445663, -0.699940012213765) -- (0.0505799685141533, -0.396979325896565);
\draw[thick] (-1, 0.305555555555556) -- (-0.702474581762637, 0.153534370725956);
\draw[thick] (-1, 0.305555555555556) -- (-1, -0.0333333333333332);
\draw[thick] (0.0333333333333332, -1) -- (0.217303138112957, -0.691351145215774);
\draw[thick] (0.217303138112957, -0.691351145215774) -- (-0.126341050445663, -0.699940012213765);
\draw[thick] (0.217303138112957, -0.691351145215774) -- (0.0505799685141533, -0.396979325896565);
\draw[thick] (-0.702474581762637, 0.153534370725956) -- (-0.407739386523686, 0.390804950287482);
\draw[thick] (-0.702474581762637, 0.153534370725956) -- (-0.736374344891963, 0.439575866031186);
\draw[thick] (-1, 0.305555555555556) -- (-0.736374344891963, 0.439575866031186);
\draw[thick] (-0.736374344891963, 0.439575866031186) -- (-0.407739386523686, 0.390804950287482);
\draw[thick] (0.0333333333333332, -1) -- (0.361111111111111, -1);
\draw[thick] (0.361111111111111, -1) -- (0.217303138112957, -0.691351145215774);
\draw[thick] (0.217303138112957, -0.691351145215774) -- (0.418488591484342, -0.359685730686808);
\draw[thick] (-1, 0.65) -- (-1, 0.305555555555556);
\draw[thick] (-1, 0.65) -- (-0.736374344891963, 0.439575866031186);
\draw[thick] (-0.736374344891963, 0.439575866031186) -- (-0.570731464576903, 0.699216048312196);
\draw[thick] (-0.570731464576903, 0.699216048312196) -- (-0.407739386523686, 0.390804950287482);
\draw[thick] (0.217303138112957, -0.691351145215774) -- (0.569823110531106, -0.688910763924027);
\draw[thick] (0.361111111111111, -1) -- (0.569823110531106, -0.688910763924027);
\draw[thick] (0.569823110531106, -0.688910763924027) -- (0.418488591484342, -0.359685730686808);
\draw[thick] (-1, 0.65) -- (-0.570731464576903, 0.699216048312196);
\draw[thick] (-0.235010081461715, 0.716088451794265) -- (-0.407739386523686, 0.390804950287482);
\draw[thick] (-0.235010081461715, 0.716088451794265) -- (-0.109476768044487, 0.492734073236539);
\draw[thick] (-0.235010081461715, 0.716088451794265) -- (-0.570731464576903, 0.699216048312196);
\draw[thick] (0.683333333333333, -1) -- (0.569823110531106, -0.688910763924027);
\draw[thick] (0.361111111111111, -1) -- (0.683333333333333, -1);
\draw[thick] (0.740807858779759, -0.430817581990893) -- (0.418488591484342, -0.359685730686808);
\draw[thick] (0.569823110531106, -0.688910763924027) -- (0.740807858779759, -0.430817581990893);
\draw[thick] (-0.683333333333333, 1) -- (-1, 0.65);
\draw[thick] (-0.683333333333333, 1) -- (-0.570731464576903, 0.699216048312196);
\draw[thick] (0.717699833536028, -0.148461769814811) -- (0.418488591484342, -0.359685730686808);
\draw[thick] (0.717699833536028, -0.148461769814811) -- (0.438537395964999, -0.00743031881140727);
\draw[thick] (0.717699833536028, -0.148461769814811) -- (0.740807858779759, -0.430817581990893);
\draw[thick] (0.0736303644514813, 0.715481150106727) -- (0.13611041161168, 0.421257453635345);
\draw[thick] (0.0736303644514813, 0.715481150106727) -- (-0.109476768044487, 0.492734073236539);
\draw[thick] (-0.235010081461715, 0.716088451794265) -- (0.0736303644514813, 0.715481150106727);
\draw[thick] (-0.361111111111111, 1) -- (-0.235010081461715, 0.716088451794265);
\draw[thick] (-0.361111111111111, 1) -- (-0.570731464576903, 0.699216048312196);
\draw[thick] (-0.683333333333333, 1) -- (-1, 1);
\draw[thick] (-1, 1) -- (-1, 0.65);
\draw[thick] (-0.361111111111111, 1) -- (-0.683333333333333, 1);
\draw[thick] (0.683333333333333, -1) -- (1, -0.65);
\draw[thick] (1, -0.65) -- (0.569823110531106, -0.688910763924027);
\draw[thick] (1, -0.65) -- (0.740807858779759, -0.430817581990893);
\draw[thick] (0.379547875026244, 0.664627697913229) -- (0.420522653546179, 0.318138302188572);
\draw[thick] (0.379547875026244, 0.664627697913229) -- (0.13611041161168, 0.421257453635345);
\draw[thick] (0.0736303644514813, 0.715481150106727) -- (0.379547875026244, 0.664627697913229);
\draw[thick] (0.71125978886655, 0.181561221832313) -- (0.717699833536028, -0.148461769814811);
\draw[thick] (0.71125978886655, 0.181561221832313) -- (0.438537395964999, -0.00743031881140727);
\draw[thick] (0.71125978886655, 0.181561221832313) -- (0.420522653546179, 0.318138302188572);
\draw[thick] (-0.0333333333333332, 1) -- (-0.235010081461715, 0.716088451794265);
\draw[thick] (-0.0333333333333332, 1) -- (0.0736303644514813, 0.715481150106727);
\draw[thick] (-0.0333333333333332, 1) -- (-0.361111111111111, 1);
\draw[thick] (1, -0.305555555555556) -- (0.717699833536028, -0.148461769814811);
\draw[thick] (1, -0.305555555555556) -- (0.740807858779759, -0.430817581990893);
\draw[thick] (0.683333333333333, -1) -- (1, -1);
\draw[thick] (1, -1) -- (1, -0.65);
\draw[thick] (1, -0.65) -- (1, -0.305555555555556);
\draw[thick] (1, 0.0333333333333332) -- (0.71125978886655, 0.181561221832313);
\draw[thick] (1, 0.0333333333333332) -- (0.717699833536028, -0.148461769814811);
\draw[thick] (0.693308227213339, 0.534598649713033) -- (0.379547875026244, 0.664627697913229);
\draw[thick] (0.693308227213339, 0.534598649713033) -- (0.420522653546179, 0.318138302188572);
\draw[thick] (1, -0.305555555555556) -- (1, 0.0333333333333332);
\draw[thick] (0.71125978886655, 0.181561221832313) -- (0.693308227213339, 0.534598649713033);
\draw[thick] (0.305555555555556, 1) -- (0.0736303644514813, 0.715481150106727);
\draw[thick] (0.305555555555556, 1) -- (0.379547875026244, 0.664627697913229);
\draw[thick] (0.305555555555556, 1) -- (-0.0333333333333332, 1);
\draw[thick] (1, 0.0333333333333332) -- (1, 0.361111111111111);
\draw[thick] (1, 0.361111111111111) -- (0.71125978886655, 0.181561221832313);
\draw[thick] (1, 0.361111111111111) -- (0.693308227213339, 0.534598649713033);
\draw[thick] (0.65, 1) -- (0.693308227213339, 0.534598649713033);
\draw[thick] (0.65, 1) -- (0.379547875026244, 0.664627697913229);
\draw[thick] (0.65, 1) -- (0.305555555555556, 1);
\draw[thick] (1, 0.683333333333333) -- (0.693308227213339, 0.534598649713033);
\draw[thick] (1, 0.361111111111111) -- (1, 0.683333333333333);
\draw[thick] (1, 0.683333333333333) -- (0.65, 1);
\draw[thick] (1, 0.683333333333333) -- (1, 1);
\draw[thick] (1, 1) -- (0.65, 1);


==> figure/MThex1.tex <==
\draw[thick,black] (-1, -0.8) -- (-0.87108404055969, -0.870153453860364);
\draw[thick,black] (-1, -1) -- (-1, -0.8);
\draw[thick,black] (-1, -1) -- (-0.87108404055969, -0.870153453860364);
\draw[thick,black] (-0.8, -1) -- (-0.87108404055969, -0.870153453860364);
\draw[thick,black] (-1, -1) -- (-0.8, -1);
\draw[thick,black] (-1, -0.8) -- (-0.84254628658715, -0.710288625156193);
\draw[thick,black] (-0.84254628658715, -0.710288625156193) -- (-0.87108404055969, -0.870153453860364);
\draw[thick,black] (-0.8, -1) -- (-0.712454356100077, -0.840537277332634);
\draw[thick,black] (-0.712454356100077, -0.840537277332634) -- (-0.87108404055969, -0.870153453860364);
\draw[thick,black] (-0.712454356100077, -0.840537277332634) -- (-0.84254628658715, -0.710288625156193);
\draw[thick,black] (-1, -0.6) -- (-1, -0.8);
\draw[thick,black] (-1, -0.6) -- (-0.84254628658715, -0.710288625156193);
\draw[thick,black] (-0.6, -1) -- (-0.712454356100077, -0.840537277332634);
\draw[thick,black] (-0.8, -1) -- (-0.6, -1);
\draw[thick,black] (-0.712454356100077, -0.840537277332634) -- (-0.642945059174593, -0.638321188961982);
\draw[thick,black] (-0.84254628658715, -0.710288625156193) -- (-0.642945059174593, -0.638321188961982);
\draw[thick,black] (-1, -0.6) -- (-0.827601620208667, -0.512838341257268);
\draw[thick,black] (-0.827601620208667, -0.512838341257268) -- (-0.84254628658715, -0.710288625156193);
\draw[thick,black] (-0.827601620208667, -0.512838341257268) -- (-0.642945059174593, -0.638321188961982);
\draw[thick,black] (-0.6, -1) -- (-0.516939422809003, -0.824439512744817);
\draw[thick,black] (-0.712454356100077, -0.840537277332634) -- (-0.516939422809003, -0.824439512744817);
\draw[thick,black] (-0.516939422809003, -0.824439512744817) -- (-0.642945059174593, -0.638321188961982);
\draw[thick,black] (-1, -0.4) -- (-1, -0.6);
\draw[thick,black] (-1, -0.4) -- (-0.827601620208667, -0.512838341257268);
\draw[thick,black] (-0.6, -1) -- (-0.4, -1);
\draw[thick,black] (-0.4, -1) -- (-0.516939422809003, -0.824439512744817);
\draw[thick,black] (-0.642945059174593, -0.638321188961982) -- (-0.652867420143679, -0.420031567141846);
\draw[thick,black] (-0.827601620208667, -0.512838341257268) -- (-0.652867420143679, -0.420031567141846);
\draw[thick,black] (-0.642945059174593, -0.638321188961982) -- (-0.431440856669231, -0.650350717570841);
\draw[thick,black] (-0.516939422809003, -0.824439512744817) -- (-0.431440856669231, -0.650350717570841);
\draw[thick,black] (-0.827601620208667, -0.512838341257268) -- (-0.825353709685261, -0.308616918027312);
\draw[thick,black] (-1, -0.4) -- (-0.825353709685261, -0.308616918027312);
\draw[thick,black] (-0.825353709685261, -0.308616918027312) -- (-0.652867420143679, -0.420031567141846);
\draw[thick,black] (-0.652867420143679, -0.420031567141846) -- (-0.513249316512507, -0.509440188563727);
\draw[thick,black] (-0.642945059174593, -0.638321188961982) -- (-0.513249316512507, -0.509440188563727);
\draw[thick,black] (-0.431440856669231, -0.650350717570841) -- (-0.513249316512507, -0.509440188563727);
\draw[thick,black] (-0.4, -1) -- (-0.31279950873976, -0.816829858732144);
\draw[thick,black] (-0.31279950873976, -0.816829858732144) -- (-0.516939422809003, -0.824439512744817);
\draw[thick,black] (-0.31279950873976, -0.816829858732144) -- (-0.431440856669231, -0.650350717570841);
\draw[thick,black] (-1, -0.2) -- (-1, -0.4);
\draw[thick,black] (-1, -0.2) -- (-0.825353709685261, -0.308616918027312);
\draw[thick,black] (-0.646090283874711, -0.214428865310949) -- (-0.652867420143679, -0.420031567141846);
\draw[thick,black] (-0.825353709685261, -0.308616918027312) -- (-0.646090283874711, -0.214428865310949);
\draw[thick,black] (-0.4, -1) -- (-0.2, -1);
\draw[thick,black] (-0.2, -1) -- (-0.31279950873976, -0.816829858732144);
\draw[thick,black] (-0.652867420143679, -0.420031567141846) -- (-0.45805785792233, -0.336537892915967);
\draw[thick,black] (-0.45805785792233, -0.336537892915967) -- (-0.513249316512507, -0.509440188563727);
\draw[thick,black] (-0.431440856669231, -0.650350717570841) -- (-0.376901999376875, -0.501074596498745);
\draw[thick,black] (-0.513249316512507, -0.509440188563727) -- (-0.376901999376875, -0.501074596498745);
\draw[thick,black] (-0.646090283874711, -0.214428865310949) -- (-0.45805785792233, -0.336537892915967);
\draw[thick,black] (-0.431440856669231, -0.650350717570841) -- (-0.221600235617308, -0.610258757248247);
\draw[thick,black] (-0.31279950873976, -0.816829858732144) -- (-0.221600235617308, -0.610258757248247);
\draw[thick,black] (-1, -0.2) -- (-0.823361221932333, -0.104818848783997);
\draw[thick,black] (-0.823361221932333, -0.104818848783997) -- (-0.825353709685261, -0.308616918027312);
\draw[thick,black] (-0.823361221932333, -0.104818848783997) -- (-0.646090283874711, -0.214428865310949);
\draw[thick,black] (-0.45805785792233, -0.336537892915967) -- (-0.376901999376875, -0.501074596498745);
\draw[thick,black] (-0.221600235617308, -0.610258757248247) -- (-0.376901999376875, -0.501074596498745);
\draw[thick,black] (-0.31279950873976, -0.816829858732144) -- (-0.10427539686274, -0.814234841786736);
\draw[thick,black] (-0.2, -1) -- (-0.10427539686274, -0.814234841786736);
\draw[thick,black] (-0.10427539686274, -0.814234841786736) -- (-0.221600235617308, -0.610258757248247);
\draw[thick,black] (-0.468082825679428, -0.111134376779427) -- (-0.45805785792233, -0.336537892915967);
\draw[thick,black] (-0.646090283874711, -0.214428865310949) -- (-0.468082825679428, -0.111134376779427);
\draw[thick,black] (-1, 0) -- (-0.823361221932333, -0.104818848783997);
\draw[thick,black] (-1, 0) -- (-1, -0.2);
\draw[thick,black] (-0.646090283874711, -0.214428865310949) -- (-0.644984558393036, -0.00574600046772065);
\draw[thick,black] (-0.823361221932333, -0.104818848783997) -- (-0.644984558393036, -0.00574600046772065);
\draw[thick,black] (-0.45805785792233, -0.336537892915967) -- (-0.255623167343293, -0.396607118033676);
\draw[thick,black] (-0.255623167343293, -0.396607118033676) -- (-0.376901999376875, -0.501074596498745);
\draw[thick,black] (-0.468082825679428, -0.111134376779427) -- (-0.644984558393036, -0.00574600046772065);
\draw[thick,black] (-0.221600235617308, -0.610258757248247) -- (-0.255623167343293, -0.396607118033676);
\draw[thick,black] (-0.2, -1) -- (0, -1);
\draw[thick,black] (0, -1) -- (-0.10427539686274, -0.814234841786736);
\draw[thick,black] (-0.287674455523961, -0.201445973325857) -- (-0.45805785792233, -0.336537892915967);
\draw[thick,black] (-0.287674455523961, -0.201445973325857) -- (-0.468082825679428, -0.111134376779427);
\draw[thick,black] (-0.10427539686274, -0.814234841786736) -- (0.00699557157857294, -0.635311360682441);
\draw[thick,black] (0.00699557157857294, -0.635311360682441) -- (-0.221600235617308, -0.610258757248247);
\draw[thick,black] (-0.287674455523961, -0.201445973325857) -- (-0.255623167343293, -0.396607118033676);
\draw[thick,black] (-0.823361221932333, -0.104818848783997) -- (-0.821691244738411, 0.0993086906034427);
\draw[thick,black] (-1, 0) -- (-0.821691244738411, 0.0993086906034427);
\draw[thick,black] (-0.821691244738411, 0.0993086906034427) -- (-0.644984558393036, -0.00574600046772065);
\draw[thick,black] (-0.221600235617308, -0.610258757248247) -- (-0.071635985033069, -0.452616375960779);
\draw[thick,black] (-0.255623167343293, -0.396607118033676) -- (-0.071635985033069, -0.452616375960779);
\draw[thick,black] (-0.468053963833877, 0.0937082012530377) -- (-0.468082825679428, -0.111134376779427);
\draw[thick,black] (-0.468053963833877, 0.0937082012530377) -- (-0.644984558393036, -0.00574600046772065);
\draw[thick,black] (0.00699557157857294, -0.635311360682441) -- (-0.071635985033069, -0.452616375960779);
\draw[thick,black] (0, -1) -- (0.104411954307321, -0.820122630283604);
\draw[thick,black] (0.104411954307321, -0.820122630283604) -- (-0.10427539686274, -0.814234841786736);
\draw[thick,black] (0.104411954307321, -0.820122630283604) -- (0.00699557157857294, -0.635311360682441);
\draw[thick,black] (-0.299773591781154, -0.00214452673516305) -- (-0.287674455523961, -0.201445973325857);
\draw[thick,black] (-0.299773591781154, -0.00214452673516305) -- (-0.468082825679428, -0.111134376779427);
\draw[thick,black] (-1, 0.2) -- (-1, 0);
\draw[thick,black] (-1, 0.2) -- (-0.821691244738411, 0.0993086906034427);
\draw[thick,black] (-0.468053963833877, 0.0937082012530377) -- (-0.299773591781154, -0.00214452673516305);
\draw[thick,black] (-0.11255268190757, -0.273548042372154) -- (-0.255623167343293, -0.396607118033676);
\draw[thick,black] (-0.287674455523961, -0.201445973325857) -- (-0.11255268190757, -0.273548042372154);
\draw[thick,black] (-0.639636413785809, 0.202125270532684) -- (-0.644984558393036, -0.00574600046772065);
\draw[thick,black] (-0.821691244738411, 0.0993086906034427) -- (-0.639636413785809, 0.202125270532684);
\draw[thick,black] (-0.11255268190757, -0.273548042372154) -- (-0.071635985033069, -0.452616375960779);
\draw[thick,black] (-0.639636413785809, 0.202125270532684) -- (-0.468053963833877, 0.0937082012530377);
\draw[thick,black] (0, -1) -- (0.2, -1);
\draw[thick,black] (0.2, -1) -- (0.104411954307321, -0.820122630283604);
\draw[thick,black] (0.00699557157857294, -0.635311360682441) -- (0.122183126920358, -0.465444249302391);
\draw[thick,black] (0.122183126920358, -0.465444249302391) -- (-0.071635985033069, -0.452616375960779);
\draw[thick,black] (-0.127962888012354, -0.0860986290077132) -- (-0.287674455523961, -0.201445973325857);
\draw[thick,black] (-0.299773591781154, -0.00214452673516305) -- (-0.127962888012354, -0.0860986290077132);
\draw[thick,black] (0.00699557157857294, -0.635311360682441) -- (0.217129575967013, -0.643225700885707);
\draw[thick,black] (0.104411954307321, -0.820122630283604) -- (0.217129575967013, -0.643225700885707);
\draw[thick,black] (-0.127962888012354, -0.0860986290077132) -- (-0.11255268190757, -0.273548042372154);
\draw[thick,black] (-1, 0.2) -- (-0.820627885557708, 0.303706205434743);
\draw[thick,black] (-0.820627885557708, 0.303706205434743) -- (-0.821691244738411, 0.0993086906034427);
\draw[thick,black] (-0.820627885557708, 0.303706205434743) -- (-0.639636413785809, 0.202125270532684);
\draw[thick,black] (-0.468053963833877, 0.0937082012530377) -- (-0.312959963000838, 0.167958080325561);
\draw[thick,black] (-0.312959963000838, 0.167958080325561) -- (-0.299773591781154, -0.00214452673516305);
\draw[thick,black] (0.217129575967013, -0.643225700885707) -- (0.122183126920358, -0.465444249302391);
\draw[thick,black] (-0.071635985033069, -0.452616375960779) -- (0.0355544578465519, -0.32785676790684);
\draw[thick,black] (-0.11255268190757, -0.273548042372154) -- (0.0355544578465519, -0.32785676790684);
\draw[thick,black] (-0.440735977882326, 0.310411571384623) -- (-0.468053963833877, 0.0937082012530377);
\draw[thick,black] (-0.639636413785809, 0.202125270532684) -- (-0.440735977882326, 0.310411571384623);
\draw[thick,black] (0.122183126920358, -0.465444249302391) -- (0.0355544578465519, -0.32785676790684);
\draw[thick,black] (0.104411954307321, -0.820122630283604) -- (0.309037648290863, -0.824407788203264);
\draw[thick,black] (0.2, -1) -- (0.309037648290863, -0.824407788203264);
\draw[thick,black] (0.309037648290863, -0.824407788203264) -- (0.217129575967013, -0.643225700885707);
\draw[thick,black] (-0.440735977882326, 0.310411571384623) -- (-0.312959963000838, 0.167958080325561);
\draw[thick,black] (-0.299773591781154, -0.00214452673516305) -- (-0.132073647613519, 0.124591148911417);
\draw[thick,black] (-0.132073647613519, 0.124591148911417) -- (-0.127962888012354, -0.0860986290077132);
\draw[thick,black] (0.0356680805786379, -0.171174044916343) -- (-0.11255268190757, -0.273548042372154);
\draw[thick,black] (-0.127962888012354, -0.0860986290077132) -- (0.0356680805786379, -0.171174044916343);
\draw[thick,black] (-0.312959963000838, 0.167958080325561) -- (-0.132073647613519, 0.124591148911417);
\draw[thick,black] (-1, 0.4) -- (-1, 0.2);
\draw[thick,black] (-1, 0.4) -- (-0.820627885557708, 0.303706205434743);
\draw[thick,black] (0.0356680805786379, -0.171174044916343) -- (0.0355544578465519, -0.32785676790684);
\draw[thick,black] (-0.639636413785809, 0.202125270532684) -- (-0.639977357040965, 0.410398893867143);
\draw[thick,black] (-0.820627885557708, 0.303706205434743) -- (-0.639977357040965, 0.410398893867143);
\draw[thick,black] (0.217129575967013, -0.643225700885707) -- (0.34197907384985, -0.455501376844728);
\draw[thick,black] (0.34197907384985, -0.455501376844728) -- (0.122183126920358, -0.465444249302391);
\draw[thick,black] (-0.639977357040965, 0.410398893867143) -- (-0.440735977882326, 0.310411571384623);
\draw[thick,black] (0.122183126920358, -0.465444249302391) -- (0.206753967667158, -0.270320576966461);
\draw[thick,black] (0.206753967667158, -0.270320576966461) -- (0.0355544578465519, -0.32785676790684);
\draw[thick,black] (0.4, -1) -- (0.309037648290863, -0.824407788203264);
\draw[thick,black] (0.2, -1) -- (0.4, -1);
\draw[thick,black] (-0.127962888012354, -0.0860986290077132) -- (0.0297191795586318, 0.00988209299187094);
\draw[thick,black] (-0.132073647613519, 0.124591148911417) -- (0.0297191795586318, 0.00988209299187094);
\draw[thick,black] (0.0297191795586318, 0.00988209299187094) -- (0.0356680805786379, -0.171174044916343);
\draw[thick,black] (0.309037648290863, -0.824407788203264) -- (0.421624917184731, -0.652130159039502);
\draw[thick,black] (0.421624917184731, -0.652130159039502) -- (0.217129575967013, -0.643225700885707);
\draw[thick,black] (0.34197907384985, -0.455501376844728) -- (0.206753967667158, -0.270320576966461);
\draw[thick,black] (0.0356680805786379, -0.171174044916343) -- (0.206753967667158, -0.270320576966461);
\draw[thick,black] (-0.312959963000838, 0.167958080325561) -- (-0.224062474564572, 0.312308567758938);
\draw[thick,black] (-0.440735977882326, 0.310411571384623) -- (-0.224062474564572, 0.312308567758938);
\draw[thick,black] (-0.132073647613519, 0.124591148911417) -- (-0.224062474564572, 0.312308567758938);
\draw[thick,black] (0.421624917184731, -0.652130159039502) -- (0.34197907384985, -0.455501376844728);
\draw[thick,black] (-0.820627885557708, 0.303706205434743) -- (-0.821533500916821, 0.509936066797593);
\draw[thick,black] (-1, 0.4) -- (-0.821533500916821, 0.509936066797593);
\draw[thick,black] (-0.821533500916821, 0.509936066797593) -- (-0.639977357040965, 0.410398893867143);
\draw[thick,black] (-0.440735977882326, 0.310411571384623) -- (-0.486527071863865, 0.499533884215876);
\draw[thick,black] (-0.639977357040965, 0.410398893867143) -- (-0.486527071863865, 0.499533884215876);
\draw[thick,black] (0.4, -1) -- (0.513099912226945, -0.827528016466304);
\draw[thick,black] (0.513099912226945, -0.827528016466304) -- (0.309037648290863, -0.824407788203264);
\draw[thick,black] (0.513099912226945, -0.827528016466304) -- (0.421624917184731, -0.652130159039502);
\draw[thick,black] (0.206753967667158, -0.270320576966461) -- (0.183127291619893, -0.0737147096339331);
\draw[thick,black] (0.0356680805786379, -0.171174044916343) -- (0.183127291619893, -0.0737147096339331);
\draw[thick,black] (-0.313638730743655, 0.485208343829403) -- (-0.224062474564572, 0.312308567758938);
\draw[thick,black] (-0.440735977882326, 0.310411571384623) -- (-0.313638730743655, 0.485208343829403);
\draw[thick,black] (0.0297191795586318, 0.00988209299187094) -- (0.183127291619893, -0.0737147096339331);
\draw[thick,black] (0.0297191795586318, 0.00988209299187094) -- (0.039896479091982, 0.164799148583102);
\draw[thick,black] (-0.132073647613519, 0.124591148911417) -- (0.039896479091982, 0.164799148583102);
\draw[thick,black] (-0.313638730743655, 0.485208343829403) -- (-0.486527071863865, 0.499533884215876);
\draw[thick,black] (0.34197907384985, -0.455501376844728) -- (0.410136698021313, -0.25779972333264);
\draw[thick,black] (0.206753967667158, -0.270320576966461) -- (0.410136698021313, -0.25779972333264);
\draw[thick,black] (-0.132073647613519, 0.124591148911417) -- (-0.0314829622655164, 0.304842617011469);
\draw[thick,black] (-0.0314829622655164, 0.304842617011469) -- (-0.224062474564572, 0.312308567758938);
\draw[thick,black] (-1, 0.6) -- (-1, 0.4);
\draw[thick,black] (-1, 0.6) -- (-0.821533500916821, 0.509936066797593);
\draw[thick,black] (0.421624917184731, -0.652130159039502) -- (0.512115883915378, -0.5132352837013);
\draw[thick,black] (0.34197907384985, -0.455501376844728) -- (0.512115883915378, -0.5132352837013);
\draw[thick,black] (-0.0314829622655164, 0.304842617011469) -- (0.039896479091982, 0.164799148583102);
\draw[thick,black] (-0.821533500916821, 0.509936066797593) -- (-0.630088462875087, 0.635886929471564);
\draw[thick,black] (-0.630088462875087, 0.635886929471564) -- (-0.639977357040965, 0.410398893867143);
\draw[thick,black] (-0.630088462875087, 0.635886929471564) -- (-0.486527071863865, 0.499533884215876);
\draw[thick,black] (0.4, -1) -- (0.6, -1);
\draw[thick,black] (0.6, -1) -- (0.513099912226945, -0.827528016466304);
\draw[thick,black] (0.206753967667158, -0.270320576966461) -- (0.319504675067028, -0.132594656731767);
\draw[thick,black] (0.183127291619893, -0.0737147096339331) -- (0.319504675067028, -0.132594656731767);
\draw[thick,black] (0.421624917184731, -0.652130159039502) -- (0.639126582242843, -0.643220825991396);
\draw[thick,black] (0.513099912226945, -0.827528016466304) -- (0.639126582242843, -0.643220825991396);
\draw[thick,black] (0.410136698021313, -0.25779972333264) -- (0.319504675067028, -0.132594656731767);
\draw[thick,black] (0.183127291619893, -0.0737147096339331) -- (0.177111050280417, 0.10264690612111);
\draw[thick,black] (0.0297191795586318, 0.00988209299187094) -- (0.177111050280417, 0.10264690612111);
\draw[thick,black] (0.34197907384985, -0.455501376844728) -- (0.50671992794786, -0.377719891911633);
\draw[thick,black] (0.410136698021313, -0.25779972333264) -- (0.50671992794786, -0.377719891911633);
\draw[thick,black] (0.177111050280417, 0.10264690612111) -- (0.039896479091982, 0.164799148583102);
\draw[thick,black] (0.512115883915378, -0.5132352837013) -- (0.50671992794786, -0.377719891911633);
\draw[thick,black] (-0.115578715448933, 0.478653652848604) -- (-0.224062474564572, 0.312308567758938);
\draw[thick,black] (-0.115578715448933, 0.478653652848604) -- (-0.313638730743655, 0.485208343829403);
\draw[thick,black] (0.639126582242843, -0.643220825991396) -- (0.512115883915378, -0.5132352837013);
\draw[thick,black] (-0.115578715448933, 0.478653652848604) -- (-0.0314829622655164, 0.304842617011469);
\draw[thick,black] (-0.408391090974466, 0.654758676255816) -- (-0.313638730743655, 0.485208343829403);
\draw[thick,black] (-0.408391090974466, 0.654758676255816) -- (-0.486527071863865, 0.499533884215876);
\draw[thick,black] (-1, 0.6) -- (-0.838091025250051, 0.709351985738355);
\draw[thick,black] (-0.838091025250051, 0.709351985738355) -- (-0.821533500916821, 0.509936066797593);
\draw[thick,black] (-0.838091025250051, 0.709351985738355) -- (-0.630088462875087, 0.635886929471564);
\draw[thick,black] (-0.630088462875087, 0.635886929471564) -- (-0.408391090974466, 0.654758676255816);
\draw[thick,black] (0.152283483216741, 0.28083119627518) -- (0.039896479091982, 0.164799148583102);
\draw[thick,black] (0.152283483216741, 0.28083119627518) -- (-0.0314829622655164, 0.304842617011469);
\draw[thick,black] (0.6, -1) -- (0.710341307796489, -0.842701077799337);
\draw[thick,black] (0.513099912226945, -0.827528016466304) -- (0.710341307796489, -0.842701077799337);
\draw[thick,black] (0.710341307796489, -0.842701077799337) -- (0.639126582242843, -0.643220825991396);
\draw[thick,black] (0.183127291619893, -0.0737147096339331) -- (0.327345060323161, 0.0229729184114218);
\draw[thick,black] (0.327345060323161, 0.0229729184114218) -- (0.319504675067028, -0.132594656731767);
\draw[thick,black] (0.152283483216741, 0.28083119627518) -- (0.177111050280417, 0.10264690612111);
\draw[thick,black] (0.177111050280417, 0.10264690612111) -- (0.327345060323161, 0.0229729184114218);
\draw[thick,black] (0.468215089022371, -0.0801750188726556) -- (0.410136698021313, -0.25779972333264);
\draw[thick,black] (0.468215089022371, -0.0801750188726556) -- (0.319504675067028, -0.132594656731767);
\draw[thick,black] (-0.208106488807151, 0.653515005779124) -- (-0.115578715448933, 0.478653652848604);
\draw[thick,black] (-0.208106488807151, 0.653515005779124) -- (-0.313638730743655, 0.485208343829403);
\draw[thick,black] (-0.408391090974466, 0.654758676255816) -- (-0.208106488807151, 0.653515005779124);
\draw[thick,black] (0.617344674661071, -0.224402756953881) -- (0.410136698021313, -0.25779972333264);
\draw[thick,black] (0.617344674661071, -0.224402756953881) -- (0.50671992794786, -0.377719891911633);
\draw[thick,black] (0.639126582242843, -0.643220825991396) -- (0.653030321805961, -0.432377250990455);
\draw[thick,black] (0.653030321805961, -0.432377250990455) -- (0.512115883915378, -0.5132352837013);
\draw[thick,black] (0.0861988800995658, 0.464873546343088) -- (-0.0314829622655164, 0.304842617011469);
\draw[thick,black] (0.0861988800995658, 0.464873546343088) -- (-0.115578715448933, 0.478653652848604);
\draw[thick,black] (0.653030321805961, -0.432377250990455) -- (0.50671992794786, -0.377719891911633);
\draw[thick,black] (0.0861988800995658, 0.464873546343088) -- (0.152283483216741, 0.28083119627518);
\draw[thick,black] (0.617344674661071, -0.224402756953881) -- (0.468215089022371, -0.0801750188726556);
\draw[thick,black] (-1, 0.8) -- (-1, 0.6);
\draw[thick,black] (-1, 0.8) -- (-0.838091025250051, 0.709351985738355);
\draw[thick,black] (-0.508384091501224, 0.826361975017828) -- (-0.630088462875087, 0.635886929471564);
\draw[thick,black] (-0.508384091501224, 0.826361975017828) -- (-0.408391090974466, 0.654758676255816);
\draw[thick,black] (0.468215089022371, -0.0801750188726556) -- (0.327345060323161, 0.0229729184114218);
\draw[thick,black] (-0.707625175444442, 0.840272297838361) -- (-0.630088462875087, 0.635886929471564);
\draw[thick,black] (-0.838091025250051, 0.709351985738355) -- (-0.707625175444442, 0.840272297838361);
\draw[thick,black] (0.6, -1) -- (0.8, -1);
\draw[thick,black] (0.8, -1) -- (0.710341307796489, -0.842701077799337);
\draw[thick,black] (0.840650980171442, -0.712668400231478) -- (0.639126582242843, -0.643220825991396);
\draw[thick,black] (0.840650980171442, -0.712668400231478) -- (0.710341307796489, -0.842701077799337);
\draw[thick,black] (0.653030321805961, -0.432377250990455) -- (0.617344674661071, -0.224402756953881);
\draw[thick,black] (0.152283483216741, 0.28083119627518) -- (0.325100784469194, 0.210831465563934);
\draw[thick,black] (0.177111050280417, 0.10264690612111) -- (0.325100784469194, 0.210831465563934);
\draw[thick,black] (-0.508384091501224, 0.826361975017828) -- (-0.707625175444442, 0.840272297838361);
\draw[thick,black] (0.325100784469194, 0.210831465563934) -- (0.327345060323161, 0.0229729184114218);
\draw[thick,black] (0.825148907000718, -0.517370547068503) -- (0.639126582242843, -0.643220825991396);
\draw[thick,black] (0.825148907000718, -0.517370547068503) -- (0.653030321805961, -0.432377250990455);
\draw[thick,black] (-0.00586899580942461, 0.647907781849544) -- (-0.115578715448933, 0.478653652848604);
\draw[thick,black] (-0.00586899580942461, 0.647907781849544) -- (-0.208106488807151, 0.653515005779124);
\draw[thick,black] (-0.304475837202875, 0.826834551885855) -- (-0.408391090974466, 0.654758676255816);
\draw[thick,black] (-0.304475837202875, 0.826834551885855) -- (-0.208106488807151, 0.653515005779124);
\draw[thick,black] (-0.00586899580942461, 0.647907781849544) -- (0.0861988800995658, 0.464873546343088);
\draw[thick,black] (0.840650980171442, -0.712668400231478) -- (0.825148907000718, -0.517370547068503);
\draw[thick,black] (0.468215089022371, -0.0801750188726556) -- (0.486308719377917, 0.112138696367571);
\draw[thick,black] (0.486308719377917, 0.112138696367571) -- (0.327345060323161, 0.0229729184114218);
\draw[thick,black] (-0.508384091501224, 0.826361975017828) -- (-0.304475837202875, 0.826834551885855);
\draw[thick,black] (-0.838091025250051, 0.709351985738355) -- (-0.869153161757602, 0.869926174687143);
\draw[thick,black] (-1, 0.8) -- (-0.869153161757602, 0.869926174687143);
\draw[thick,black] (0.310971850342883, 0.433679372113334) -- (0.0861988800995658, 0.464873546343088);
\draw[thick,black] (0.310971850342883, 0.433679372113334) -- (0.152283483216741, 0.28083119627518);
\draw[thick,black] (-0.707625175444442, 0.840272297838361) -- (-0.869153161757602, 0.869926174687143);
\draw[thick,black] (0.645616838901902, 0.0014450582538924) -- (0.617344674661071, -0.224402756953881);
\draw[thick,black] (0.645616838901902, 0.0014450582538924) -- (0.468215089022371, -0.0801750188726556);
\draw[thick,black] (0.818897175366853, -0.313730874004021) -- (0.653030321805961, -0.432377250990455);
\draw[thick,black] (0.818897175366853, -0.313730874004021) -- (0.617344674661071, -0.224402756953881);
\draw[thick,black] (0.486308719377917, 0.112138696367571) -- (0.325100784469194, 0.210831465563934);
\draw[thick,black] (0.310971850342883, 0.433679372113334) -- (0.325100784469194, 0.210831465563934);
\draw[thick,black] (0.8, -1) -- (0.870124692763664, -0.871186008397934);
\draw[thick,black] (0.710341307796489, -0.842701077799337) -- (0.870124692763664, -0.871186008397934);
\draw[thick,black] (0.840650980171442, -0.712668400231478) -- (0.870124692763664, -0.871186008397934);
\draw[thick,black] (0.645616838901902, 0.0014450582538924) -- (0.486308719377917, 0.112138696367571);
\draw[thick,black] (0.818897175366853, -0.313730874004021) -- (0.825148907000718, -0.517370547068503);
\draw[thick,black] (-0.6, 1) -- (-0.508384091501224, 0.826361975017828);
\draw[thick,black] (-0.6, 1) -- (-0.707625175444442, 0.840272297838361);
\draw[thick,black] (-0.102839096186653, 0.825416350235223) -- (-0.00586899580942461, 0.647907781849544);
\draw[thick,black] (-0.102839096186653, 0.825416350235223) -- (-0.208106488807151, 0.653515005779124);
\draw[thick,black] (-0.102839096186653, 0.825416350235223) -- (-0.304475837202875, 0.826834551885855);
\draw[thick,black] (0.201902881964529, 0.638930855541988) -- (0.0861988800995658, 0.464873546343088);
\draw[thick,black] (-0.00586899580942461, 0.647907781849544) -- (0.201902881964529, 0.638930855541988);
\draw[thick,black] (-0.4, 1) -- (-0.508384091501224, 0.826361975017828);
\draw[thick,black] (-0.4, 1) -- (-0.304475837202875, 0.826834551885855);
\draw[thick,black] (0.310971850342883, 0.433679372113334) -- (0.201902881964529, 0.638930855541988);
\draw[thick,black] (0.817955386108298, -0.106094907791163) -- (0.645616838901902, 0.0014450582538924);
\draw[thick,black] (0.817955386108298, -0.106094907791163) -- (0.617344674661071, -0.224402756953881);
\draw[thick,black] (0.818897175366853, -0.313730874004021) -- (0.817955386108298, -0.106094907791163);
\draw[thick,black] (1, -0.6) -- (0.840650980171442, -0.712668400231478);
\draw[thick,black] (1, -0.6) -- (0.825148907000718, -0.517370547068503);
\draw[thick,black] (-1, 1) -- (-1, 0.8);
\draw[thick,black] (-1, 1) -- (-0.869153161757602, 0.869926174687143);
\draw[thick,black] (-0.4, 1) -- (-0.6, 1);
\draw[thick,black] (-0.8, 1) -- (-0.869153161757602, 0.869926174687143);
\draw[thick,black] (-0.8, 1) -- (-0.707625175444442, 0.840272297838361);
\draw[thick,black] (0.486308719377917, 0.112138696367571) -- (0.490631892247699, 0.310123858543609);
\draw[thick,black] (0.490631892247699, 0.310123858543609) -- (0.325100784469194, 0.210831465563934);
\draw[thick,black] (-0.6, 1) -- (-0.8, 1);
\draw[thick,black] (0.310971850342883, 0.433679372113334) -- (0.490631892247699, 0.310123858543609);
\draw[thick,black] (0.8, -1) -- (1, -1);
\draw[thick,black] (1, -1) -- (0.870124692763664, -0.871186008397934);
\draw[thick,black] (1, -0.8) -- (0.840650980171442, -0.712668400231478);
\draw[thick,black] (1, -0.8) -- (0.870124692763664, -0.871186008397934);
\draw[thick,black] (1, -0.4) -- (0.818897175366853, -0.313730874004021);
\draw[thick,black] (1, -0.4) -- (0.825148907000718, -0.517370547068503);
\draw[thick,black] (0.656138560192133, 0.206641092349089) -- (0.486308719377917, 0.112138696367571);
\draw[thick,black] (0.645616838901902, 0.0014450582538924) -- (0.656138560192133, 0.206641092349089);
\draw[thick,black] (1, -0.8) -- (1, -0.6);
\draw[thick,black] (-0.102839096186653, 0.825416350235223) -- (0.0999190831840636, 0.822583044946834);
\draw[thick,black] (0.0999190831840636, 0.822583044946834) -- (-0.00586899580942461, 0.647907781849544);
\draw[thick,black] (1, -0.6) -- (1, -0.4);
\draw[thick,black] (0.0999190831840636, 0.822583044946834) -- (0.201902881964529, 0.638930855541988);
\draw[thick,black] (-0.8, 1) -- (-1, 1);
\draw[thick,black] (-0.2, 1) -- (-0.102839096186653, 0.825416350235223);
\draw[thick,black] (-0.2, 1) -- (-0.304475837202875, 0.826834551885855);
\draw[thick,black] (-0.2, 1) -- (-0.4, 1);
\draw[thick,black] (0.411993009432665, 0.639321932629435) -- (0.310971850342883, 0.433679372113334);
\draw[thick,black] (0.411993009432665, 0.639321932629435) -- (0.201902881964529, 0.638930855541988);
\draw[thick,black] (0.656138560192133, 0.206641092349089) -- (0.490631892247699, 0.310123858543609);
\draw[thick,black] (0.824911538891892, 0.101168882706749) -- (0.645616838901902, 0.0014450582538924);
\draw[thick,black] (0.824911538891892, 0.101168882706749) -- (0.817955386108298, -0.106094907791163);
\draw[thick,black] (1, -1) -- (1, -0.8);
\draw[thick,black] (1, -0.2) -- (0.818897175366853, -0.313730874004021);
\draw[thick,black] (1, -0.2) -- (0.817955386108298, -0.106094907791163);
\draw[thick,black] (0.502516308636153, 0.48524533609437) -- (0.310971850342883, 0.433679372113334);
\draw[thick,black] (0.502516308636153, 0.48524533609437) -- (0.490631892247699, 0.310123858543609);
\draw[thick,black] (0.824911538891892, 0.101168882706749) -- (0.656138560192133, 0.206641092349089);
\draw[thick,black] (1, -0.4) -- (1, -0.2);
\draw[thick,black] (0.411993009432665, 0.639321932629435) -- (0.502516308636153, 0.48524533609437);
\draw[thick,black] (0, 1) -- (-0.102839096186653, 0.825416350235223);
\draw[thick,black] (0, 1) -- (0.0999190831840636, 0.822583044946834);
\draw[thick,black] (0, 1) -- (-0.2, 1);
\draw[thick,black] (0.304436104385622, 0.820911650262993) -- (0.0999190831840636, 0.822583044946834);
\draw[thick,black] (0.304436104385622, 0.820911650262993) -- (0.201902881964529, 0.638930855541988);
\draw[thick,black] (0.304436104385622, 0.820911650262993) -- (0.411993009432665, 0.639321932629435);
\draw[thick,black] (1, 0) -- (0.824911538891892, 0.101168882706749);
\draw[thick,black] (1, 0) -- (0.817955386108298, -0.106094907791163);
\draw[thick,black] (1, -0.2) -- (1, 0);
\draw[thick,black] (0.656138560192133, 0.206641092349089) -- (0.657687753533015, 0.40830970561707);
\draw[thick,black] (0.657687753533015, 0.40830970561707) -- (0.490631892247699, 0.310123858543609);
\draw[thick,black] (0.502516308636153, 0.48524533609437) -- (0.657687753533015, 0.40830970561707);
\draw[thick,black] (0.828040255972815, 0.304469584606627) -- (0.656138560192133, 0.206641092349089);
\draw[thick,black] (0.824911538891892, 0.101168882706749) -- (0.828040255972815, 0.304469584606627);
\draw[thick,black] (0.2, 1) -- (0, 1);
\draw[thick,black] (0.2, 1) -- (0.0999190831840636, 0.822583044946834);
\draw[thick,black] (0.2, 1) -- (0.304436104385622, 0.820911650262993);
\draw[thick,black] (0.828040255972815, 0.304469584606627) -- (0.657687753533015, 0.40830970561707);
\draw[thick,black] (0.411993009432665, 0.639321932629435) -- (0.63782354467115, 0.630691018457456);
\draw[thick,black] (0.63782354467115, 0.630691018457456) -- (0.502516308636153, 0.48524533609437);
\draw[thick,black] (0.510968891693937, 0.821999613373123) -- (0.411993009432665, 0.639321932629435);
\draw[thick,black] (0.304436104385622, 0.820911650262993) -- (0.510968891693937, 0.821999613373123);
\draw[thick,black] (1, 0) -- (1, 0.2);
\draw[thick,black] (1, 0.2) -- (0.824911538891892, 0.101168882706749);
\draw[thick,black] (0.63782354467115, 0.630691018457456) -- (0.657687753533015, 0.40830970561707);
\draw[thick,black] (1, 0.2) -- (0.828040255972815, 0.304469584606627);
\draw[thick,black] (0.510968891693937, 0.821999613373123) -- (0.63782354467115, 0.630691018457456);
\draw[thick,black] (0.4, 1) -- (0.2, 1);
\draw[thick,black] (0.4, 1) -- (0.304436104385622, 0.820911650262993);
\draw[thick,black] (0.4, 1) -- (0.510968891693937, 0.821999613373123);
\draw[thick,black] (0.827681694587204, 0.508967292257806) -- (0.828040255972815, 0.304469584606627);
\draw[thick,black] (0.827681694587204, 0.508967292257806) -- (0.657687753533015, 0.40830970561707);
\draw[thick,black] (0.827681694587204, 0.508967292257806) -- (0.63782354467115, 0.630691018457456);
\draw[thick,black] (1, 0.4) -- (0.828040255972815, 0.304469584606627);
\draw[thick,black] (1, 0.2) -- (1, 0.4);
\draw[thick,black] (0.710165890302475, 0.838672151014105) -- (0.510968891693937, 0.821999613373123);
\draw[thick,black] (0.710165890302475, 0.838672151014105) -- (0.63782354467115, 0.630691018457456);
\draw[thick,black] (1, 0.4) -- (0.827681694587204, 0.508967292257806);
\draw[thick,black] (0.6, 1) -- (0.4, 1);
\draw[thick,black] (0.6, 1) -- (0.510968891693937, 0.821999613373123);
\draw[thick,black] (0.827681694587204, 0.508967292257806) -- (0.8411255389628, 0.708232614101842);
\draw[thick,black] (0.8411255389628, 0.708232614101842) -- (0.63782354467115, 0.630691018457456);
\draw[thick,black] (0.710165890302475, 0.838672151014105) -- (0.8411255389628, 0.708232614101842);
\draw[thick,black] (0.6, 1) -- (0.710165890302475, 0.838672151014105);
\draw[thick,black] (1, 0.4) -- (1, 0.6);
\draw[thick,black] (1, 0.6) -- (0.827681694587204, 0.508967292257806);
\draw[thick,black] (1, 0.6) -- (0.8411255389628, 0.708232614101842);
\draw[thick,black] (0.8, 1) -- (0.6, 1);
\draw[thick,black] (0.8, 1) -- (0.710165890302475, 0.838672151014105);
\draw[thick,black] (0.8411255389628, 0.708232614101842) -- (0.870306758875961, 0.869502655544755);
\draw[thick,black] (0.710165890302475, 0.838672151014105) -- (0.870306758875961, 0.869502655544755);
\draw[thick,black] (0.8, 1) -- (0.870306758875961, 0.869502655544755);
\draw[thick,black] (1, 0.6) -- (1, 0.8);
\draw[thick,black] (1, 0.8) -- (0.8411255389628, 0.708232614101842);
\draw[thick,black] (1, 0.8) -- (0.870306758875961, 0.869502655544755);
\draw[thick,black] (1, 1) -- (0.8, 1);
\draw[thick,black] (1, 1) -- (0.870306758875961, 0.869502655544755);
\draw[thick,black] (1, 0.8) -- (1, 1);


==> figure/MThex20.tex <==
\draw[thick] (-1, -1) -- (-0.85, -1);
\draw[thick] (-0.85, -1) -- (-1, -0.864285714285714);
\draw[thick] (-1, -1) -- (-1, -0.864285714285714);
\draw[thick] (-0.85, -1) -- (-0.87266179558604, -0.81437799954346);
\draw[thick] (-1, -0.864285714285714) -- (-0.87266179558604, -0.81437799954346);
\draw[thick] (-1, -0.727551020408163) -- (-0.87266179558604, -0.81437799954346);
\draw[thick] (-1, -0.727551020408163) -- (-1, -0.864285714285714);
\draw[thick] (-0.87266179558604, -0.81437799954346) -- (-0.7592361290906, -0.881127155022608);
\draw[thick] (-0.85, -1) -- (-0.7592361290906, -0.881127155022608);
\draw[thick] (-0.701020408163265, -1) -- (-0.7592361290906, -0.881127155022608);
\draw[thick] (-0.85, -1) -- (-0.701020408163265, -1);
\draw[thick] (-0.87266179558604, -0.81437799954346) -- (-0.875183076918865, -0.666703368636084);
\draw[thick] (-1, -0.727551020408163) -- (-0.875183076918865, -0.666703368636084);
\draw[thick] (-0.7592361290906, -0.881127155022608) -- (-0.750726657538494, -0.746588953296177);
\draw[thick] (-0.87266179558604, -0.81437799954346) -- (-0.750726657538494, -0.746588953296177);
\draw[thick] (-0.875183076918865, -0.666703368636084) -- (-0.750726657538494, -0.746588953296177);
\draw[thick] (-1, -0.589795918367347) -- (-1, -0.727551020408163);
\draw[thick] (-1, -0.589795918367347) -- (-0.875183076918865, -0.666703368636084);
\draw[thick] (-0.701020408163265, -1) -- (-0.620938967875443, -0.844687503396963);
\draw[thick] (-0.620938967875443, -0.844687503396963) -- (-0.7592361290906, -0.881127155022608);
\draw[thick] (-0.620938967875443, -0.844687503396963) -- (-0.750726657538494, -0.746588953296177);
\draw[thick] (-0.750752525544168, -0.598269237150265) -- (-0.750726657538494, -0.746588953296177);
\draw[thick] (-0.875183076918865, -0.666703368636084) -- (-0.750752525544168, -0.598269237150265);
\draw[thick] (-0.701020408163265, -1) -- (-0.553061224489796, -1);
\draw[thick] (-0.553061224489796, -1) -- (-0.620938967875443, -0.844687503396963);
\draw[thick] (-1, -0.589795918367347) -- (-0.875759072961927, -0.523502833516538);
\draw[thick] (-0.875759072961927, -0.523502833516538) -- (-0.875183076918865, -0.666703368636084);
\draw[thick] (-0.875759072961927, -0.523502833516538) -- (-0.750752525544168, -0.598269237150265);
\draw[thick] (-0.750726657538494, -0.746588953296177) -- (-0.623803332191012, -0.674300828406705);
\draw[thick] (-0.620938967875443, -0.844687503396963) -- (-0.623803332191012, -0.674300828406705);
\draw[thick] (-0.750752525544168, -0.598269237150265) -- (-0.623803332191012, -0.674300828406705);
\draw[thick] (-0.553061224489796, -1) -- (-0.463290974015842, -0.873416459489263);
\draw[thick] (-0.463290974015842, -0.873416459489263) -- (-0.620938967875443, -0.844687503396963);
\draw[thick] (-1, -0.451020408163265) -- (-0.875759072961927, -0.523502833516538);
\draw[thick] (-1, -0.451020408163265) -- (-1, -0.589795918367347);
\draw[thick] (-0.493857811723287, -0.737466816692701) -- (-0.623803332191012, -0.674300828406705);
\draw[thick] (-0.620938967875443, -0.844687503396963) -- (-0.493857811723287, -0.737466816692701);
\draw[thick] (-0.463290974015842, -0.873416459489263) -- (-0.493857811723287, -0.737466816692701);
\draw[thick] (-0.750752525544168, -0.598269237150265) -- (-0.75139281267473, -0.453227253664285);
\draw[thick] (-0.875759072961927, -0.523502833516538) -- (-0.75139281267473, -0.453227253664285);
\draw[thick] (-0.750752525544168, -0.598269237150265) -- (-0.625624551316045, -0.524874675295243);
\draw[thick] (-0.625624551316045, -0.524874675295243) -- (-0.623803332191012, -0.674300828406705);
\draw[thick] (-0.553061224489796, -1) -- (-0.406122448979592, -1);
\draw[thick] (-0.406122448979592, -1) -- (-0.463290974015842, -0.873416459489263);
\draw[thick] (-0.75139281267473, -0.453227253664285) -- (-0.625624551316045, -0.524874675295243);
\draw[thick] (-0.875759072961927, -0.523502833516538) -- (-0.876018057433052, -0.381625623548976);
\draw[thick] (-1, -0.451020408163265) -- (-0.876018057433052, -0.381625623548976);
\draw[thick] (-0.876018057433052, -0.381625623548976) -- (-0.75139281267473, -0.453227253664285);
\draw[thick] (-0.493857811723287, -0.737466816692701) -- (-0.498784555682659, -0.593758577701168);
\draw[thick] (-0.498784555682659, -0.593758577701168) -- (-0.623803332191012, -0.674300828406705);
\draw[thick] (-0.463290974015842, -0.873416459489263) -- (-0.380819799639017, -0.779039980942754);
\draw[thick] (-0.493857811723287, -0.737466816692701) -- (-0.380819799639017, -0.779039980942754);
\draw[thick] (-0.625624551316045, -0.524874675295243) -- (-0.498784555682659, -0.593758577701168);
\draw[thick] (-0.406122448979592, -1) -- (-0.323916829386728, -0.879584789560242);
\draw[thick] (-0.463290974015842, -0.873416459489263) -- (-0.323916829386728, -0.879584789560242);
\draw[thick] (-1, -0.311224489795918) -- (-1, -0.451020408163265);
\draw[thick] (-1, -0.311224489795918) -- (-0.876018057433052, -0.381625623548976);
\draw[thick] (-0.323916829386728, -0.879584789560242) -- (-0.380819799639017, -0.779039980942754);
\draw[thick] (-0.626605772885739, -0.380044742082814) -- (-0.625624551316045, -0.524874675295243);
\draw[thick] (-0.75139281267473, -0.453227253664285) -- (-0.626605772885739, -0.380044742082814);
\draw[thick] (-0.751831636741347, -0.310103588242969) -- (-0.75139281267473, -0.453227253664285);
\draw[thick] (-0.876018057433052, -0.381625623548976) -- (-0.751831636741347, -0.310103588242969);
\draw[thick] (-0.498784555682659, -0.593758577701168) -- (-0.373752949276445, -0.659857845915729);
\draw[thick] (-0.493857811723287, -0.737466816692701) -- (-0.373752949276445, -0.659857845915729);
\draw[thick] (-0.380819799639017, -0.779039980942754) -- (-0.373752949276445, -0.659857845915729);
\draw[thick] (-0.625624551316045, -0.524874675295243) -- (-0.500370171128486, -0.448973171706291);
\draw[thick] (-0.498784555682659, -0.593758577701168) -- (-0.500370171128486, -0.448973171706291);
\draw[thick] (-0.751831636741347, -0.310103588242969) -- (-0.626605772885739, -0.380044742082814);
\draw[thick] (-0.406122448979592, -1) -- (-0.260204081632653, -1);
\draw[thick] (-0.260204081632653, -1) -- (-0.323916829386728, -0.879584789560242);
\draw[thick] (-0.626605772885739, -0.380044742082814) -- (-0.500370171128486, -0.448973171706291);
\draw[thick] (-1, -0.311224489795918) -- (-0.876151452042765, -0.23996798609378);
\draw[thick] (-0.876151452042765, -0.23996798609378) -- (-0.876018057433052, -0.381625623548976);
\draw[thick] (-0.323916829386728, -0.879584789560242) -- (-0.248264513323399, -0.745362491250931);
\draw[thick] (-0.248264513323399, -0.745362491250931) -- (-0.380819799639017, -0.779039980942754);
\draw[thick] (-0.876151452042765, -0.23996798609378) -- (-0.751831636741347, -0.310103588242969);
\draw[thick] (-0.37361948206501, -0.516971809292107) -- (-0.498784555682659, -0.593758577701168);
\draw[thick] (-0.37361948206501, -0.516971809292107) -- (-0.373752949276445, -0.659857845915729);
\draw[thick] (-0.248264513323399, -0.745362491250931) -- (-0.373752949276445, -0.659857845915729);
\draw[thick] (-0.37361948206501, -0.516971809292107) -- (-0.500370171128486, -0.448973171706291);
\draw[thick] (-0.627352395818498, -0.23671062459866) -- (-0.626605772885739, -0.380044742082814);
\draw[thick] (-0.751831636741347, -0.310103588242969) -- (-0.627352395818498, -0.23671062459866);
\draw[thick] (-0.260204081632653, -1) -- (-0.184154447727489, -0.880164024931281);
\draw[thick] (-0.184154447727489, -0.880164024931281) -- (-0.323916829386728, -0.879584789560242);
\draw[thick] (-0.184154447727489, -0.880164024931281) -- (-0.248264513323399, -0.745362491250931);
\draw[thick] (-0.626605772885739, -0.380044742082814) -- (-0.501568517014345, -0.304993014900969);
\draw[thick] (-0.500370171128486, -0.448973171706291) -- (-0.501568517014345, -0.304993014900969);
\draw[thick] (-1, -0.170408163265306) -- (-0.876151452042765, -0.23996798609378);
\draw[thick] (-1, -0.170408163265306) -- (-1, -0.311224489795918);
\draw[thick] (-0.751831636741347, -0.310103588242969) -- (-0.752149404139776, -0.167536475684263);
\draw[thick] (-0.876151452042765, -0.23996798609378) -- (-0.752149404139776, -0.167536475684263);
\draw[thick] (-0.627352395818498, -0.23671062459866) -- (-0.501568517014345, -0.304993014900969);
\draw[thick] (-0.752149404139776, -0.167536475684263) -- (-0.627352395818498, -0.23671062459866);
\draw[thick] (-0.246057080060223, -0.5870948358228) -- (-0.373752949276445, -0.659857845915729);
\draw[thick] (-0.248264513323399, -0.745362491250931) -- (-0.246057080060223, -0.5870948358228);
\draw[thick] (-0.37361948206501, -0.516971809292107) -- (-0.246057080060223, -0.5870948358228);
\draw[thick] (-0.374851944229967, -0.372476280266199) -- (-0.37361948206501, -0.516971809292107);
\draw[thick] (-0.374851944229967, -0.372476280266199) -- (-0.500370171128486, -0.448973171706291);
\draw[thick] (-0.374851944229967, -0.372476280266199) -- (-0.501568517014345, -0.304993014900969);
\draw[thick] (-0.260204081632653, -1) -- (-0.11530612244898, -1);
\draw[thick] (-0.11530612244898, -1) -- (-0.184154447727489, -0.880164024931281);
\draw[thick] (-0.184154447727489, -0.880164024931281) -- (-0.113487978567063, -0.778507133524903);
\draw[thick] (-0.248264513323399, -0.745362491250931) -- (-0.113487978567063, -0.778507133524903);
\draw[thick] (-0.876151452042765, -0.23996798609378) -- (-0.876219745400829, -0.0978898910952392);
\draw[thick] (-1, -0.170408163265306) -- (-0.876219745400829, -0.0978898910952392);
\draw[thick] (-0.876219745400829, -0.0978898910952392) -- (-0.752149404139776, -0.167536475684263);
\draw[thick] (-0.501568517014345, -0.304993014900969) -- (-0.502880305283274, -0.161725173868257);
\draw[thick] (-0.627352395818498, -0.23671062459866) -- (-0.502880305283274, -0.161725173868257);
\draw[thick] (-0.246057080060223, -0.5870948358228) -- (-0.114982758995952, -0.65435787087329);
\draw[thick] (-0.248264513323399, -0.745362491250931) -- (-0.114982758995952, -0.65435787087329);
\draw[thick] (-0.247285263205348, -0.439889367870042) -- (-0.246057080060223, -0.5870948358228);
\draw[thick] (-0.247285263205348, -0.439889367870042) -- (-0.37361948206501, -0.516971809292107);
\draw[thick] (-0.114982758995952, -0.65435787087329) -- (-0.113487978567063, -0.778507133524903);
\draw[thick] (-0.374851944229967, -0.372476280266199) -- (-0.247285263205348, -0.439889367870042);
\draw[thick] (-0.628082936084276, -0.0938092002900272) -- (-0.627352395818498, -0.23671062459866);
\draw[thick] (-0.628082936084276, -0.0938092002900272) -- (-0.752149404139776, -0.167536475684263);
\draw[thick] (-0.11530612244898, -1) -- (-0.0434449489982607, -0.878121190197863);
\draw[thick] (-0.184154447727489, -0.880164024931281) -- (-0.0434449489982607, -0.878121190197863);
\draw[thick] (-0.0434449489982607, -0.878121190197863) -- (-0.113487978567063, -0.778507133524903);
\draw[thick] (-0.376656193960486, -0.22864744451456) -- (-0.374851944229967, -0.372476280266199);
\draw[thick] (-0.376656193960486, -0.22864744451456) -- (-0.501568517014345, -0.304993014900969);
\draw[thick] (-0.628082936084276, -0.0938092002900272) -- (-0.502880305283274, -0.161725173868257);
\draw[thick] (-0.376656193960486, -0.22864744451456) -- (-0.502880305283274, -0.161725173868257);
\draw[thick] (-1, -0.0285714285714285) -- (-1, -0.170408163265306);
\draw[thick] (-1, -0.0285714285714285) -- (-0.876219745400829, -0.0978898910952392);
\draw[thick] (-0.752385483580457, -0.0247554478399181) -- (-0.752149404139776, -0.167536475684263);
\draw[thick] (-0.876219745400829, -0.0978898910952392) -- (-0.752385483580457, -0.0247554478399181);
\draw[thick] (-0.752385483580457, -0.0247554478399181) -- (-0.628082936084276, -0.0938092002900272);
\draw[thick] (-0.118379898926226, -0.507098622013134) -- (-0.114982758995952, -0.65435787087329);
\draw[thick] (-0.118379898926226, -0.507098622013134) -- (-0.246057080060223, -0.5870948358228);
\draw[thick] (-0.247285263205348, -0.439889367870042) -- (-0.118379898926226, -0.507098622013134);
\draw[thick] (-0.249564816778418, -0.295063792782848) -- (-0.374851944229967, -0.372476280266199);
\draw[thick] (-0.249564816778418, -0.295063792782848) -- (-0.247285263205348, -0.439889367870042);
\draw[thick] (0.0235445104202423, -0.735397651721249) -- (-0.114982758995952, -0.65435787087329);
\draw[thick] (0.0235445104202423, -0.735397651721249) -- (-0.113487978567063, -0.778507133524903);
\draw[thick] (-0.249564816778418, -0.295063792782848) -- (-0.376656193960486, -0.22864744451456);
\draw[thick] (-0.11530612244898, -1) -- (0.0285714285714285, -1);
\draw[thick] (0.0285714285714285, -1) -- (-0.0434449489982607, -0.878121190197863);
\draw[thick] (-0.0434449489982607, -0.878121190197863) -- (0.0235445104202423, -0.735397651721249);
\draw[thick] (-0.628082936084276, -0.0938092002900272) -- (-0.504347873101012, -0.018807755958241);
\draw[thick] (-0.502880305283274, -0.161725173868257) -- (-0.504347873101012, -0.018807755958241);
\draw[thick] (-1, -0.0285714285714285) -- (-0.876204581848947, 0.0451178077155074);
\draw[thick] (-0.876204581848947, 0.0451178077155074) -- (-0.876219745400829, -0.0978898910952392);
\draw[thick] (-0.876204581848947, 0.0451178077155074) -- (-0.752385483580457, -0.0247554478399181);
\draw[thick] (-0.376656193960486, -0.22864744451456) -- (-0.378870011484762, -0.0854344098474677);
\draw[thick] (-0.378870011484762, -0.0854344098474677) -- (-0.502880305283274, -0.161725173868257);
\draw[thick] (0.0125660753096812, -0.573986452962411) -- (-0.114982758995952, -0.65435787087329);
\draw[thick] (-0.118379898926226, -0.507098622013134) -- (0.0125660753096812, -0.573986452962411);
\draw[thick] (-0.628750831892295, 0.049148883650437) -- (-0.628082936084276, -0.0938092002900272);
\draw[thick] (-0.752385483580457, -0.0247554478399181) -- (-0.628750831892295, 0.049148883650437);
\draw[thick] (0.0235445104202423, -0.735397651721249) -- (0.0125660753096812, -0.573986452962411);
\draw[thick] (-0.378870011484762, -0.0854344098474677) -- (-0.504347873101012, -0.018807755958241);
\draw[thick] (-0.12176854365864, -0.36134582327509) -- (-0.247285263205348, -0.439889367870042);
\draw[thick] (-0.12176854365864, -0.36134582327509) -- (-0.118379898926226, -0.507098622013134);
\draw[thick] (-0.12176854365864, -0.36134582327509) -- (-0.249564816778418, -0.295063792782848);
\draw[thick] (-0.628750831892295, 0.049148883650437) -- (-0.504347873101012, -0.018807755958241);
\draw[thick] (0.100274647391196, -0.875268215998377) -- (-0.0434449489982607, -0.878121190197863);
\draw[thick] (0.100274647391196, -0.875268215998377) -- (0.0235445104202423, -0.735397651721249);
\draw[thick] (0.0285714285714285, -1) -- (0.100274647391196, -0.875268215998377);
\draw[thick] (-0.249564816778418, -0.295063792782848) -- (-0.252370792172658, -0.151312298273996);
\draw[thick] (-0.252370792172658, -0.151312298273996) -- (-0.376656193960486, -0.22864744451456);
\draw[thick] (-0.252370792172658, -0.151312298273996) -- (-0.378870011484762, -0.0854344098474677);
\draw[thick] (-1, 0.11530612244898) -- (-0.876204581848947, 0.0451178077155074);
\draw[thick] (-1, 0.11530612244898) -- (-1, -0.0285714285714285);
\draw[thick] (-0.752385483580457, -0.0247554478399181) -- (-0.752429492881099, 0.118608838795271);
\draw[thick] (-0.876204581848947, 0.0451178077155074) -- (-0.752429492881099, 0.118608838795271);
\draw[thick] (-0.752429492881099, 0.118608838795271) -- (-0.628750831892295, 0.049148883650437);
\draw[thick] (0.00651168624547823, -0.427284484344137) -- (0.0125660753096812, -0.573986452962411);
\draw[thick] (0.00651168624547823, -0.427284484344137) -- (-0.118379898926226, -0.507098622013134);
\draw[thick] (-0.12176854365864, -0.36134582327509) -- (0.00651168624547823, -0.427284484344137);
\draw[thick] (0.0235445104202423, -0.735397651721249) -- (0.143858760325852, -0.630043484131278);
\draw[thick] (0.0125660753096812, -0.573986452962411) -- (0.143858760325852, -0.630043484131278);
\draw[thick] (-0.125188484163334, -0.217048357403126) -- (-0.12176854365864, -0.36134582327509);
\draw[thick] (-0.125188484163334, -0.217048357403126) -- (-0.249564816778418, -0.295063792782848);
\draw[thick] (-0.378870011484762, -0.0854344098474677) -- (-0.38141377713776, 0.0573240594283604);
\draw[thick] (-0.38141377713776, 0.0573240594283604) -- (-0.504347873101012, -0.018807755958241);
\draw[thick] (-0.125188484163334, -0.217048357403126) -- (-0.252370792172658, -0.151312298273996);
\draw[thick] (-0.628750831892295, 0.049148883650437) -- (-0.505842661422738, 0.123861323011429);
\draw[thick] (-0.504347873101012, -0.018807755958241) -- (-0.505842661422738, 0.123861323011429);
\draw[thick] (0.100274647391196, -0.875268215998377) -- (0.179891856355325, -0.758741443674421);
\draw[thick] (0.0235445104202423, -0.735397651721249) -- (0.179891856355325, -0.758741443674421);
\draw[thick] (0.0285714285714285, -1) -- (0.170408163265306, -1);
\draw[thick] (0.170408163265306, -1) -- (0.100274647391196, -0.875268215998377);
\draw[thick] (0.143858760325852, -0.630043484131278) -- (0.179891856355325, -0.758741443674421);
\draw[thick] (-0.255642372064278, -0.00815972837475718) -- (-0.378870011484762, -0.0854344098474677);
\draw[thick] (-0.255642372064278, -0.00815972837475718) -- (-0.252370792172658, -0.151312298273996);
\draw[thick] (-0.876204581848947, 0.0451178077155074) -- (-0.87601087088185, 0.189206005757263);
\draw[thick] (-1, 0.11530612244898) -- (-0.87601087088185, 0.189206005757263);
\draw[thick] (-0.38141377713776, 0.0573240594283604) -- (-0.505842661422738, 0.123861323011429);
\draw[thick] (-0.87601087088185, 0.189206005757263) -- (-0.752429492881099, 0.118608838795271);
\draw[thick] (0.134183497262706, -0.491202725209034) -- (0.0125660753096812, -0.573986452962411);
\draw[thick] (0.00651168624547823, -0.427284484344137) -- (0.134183497262706, -0.491202725209034);
\draw[thick] (-0.255642372064278, -0.00815972837475718) -- (-0.38141377713776, 0.0573240594283604);
\draw[thick] (-0.629109440844954, 0.192235794253046) -- (-0.628750831892295, 0.049148883650437);
\draw[thick] (-0.629109440844954, 0.192235794253046) -- (-0.752429492881099, 0.118608838795271);
\draw[thick] (0.134183497262706, -0.491202725209034) -- (0.143858760325852, -0.630043484131278);
\draw[thick] (0.00221848848527078, -0.282907390457207) -- (0.00651168624547823, -0.427284484344137);
\draw[thick] (0.00221848848527078, -0.282907390457207) -- (-0.12176854365864, -0.36134582327509);
\draw[thick] (0.00221848848527078, -0.282907390457207) -- (-0.125188484163334, -0.217048357403126);
\draw[thick] (-0.629109440844954, 0.192235794253046) -- (-0.505842661422738, 0.123861323011429);
\draw[thick] (-0.125188484163334, -0.217048357403126) -- (-0.128880386653899, -0.0734449658868852);
\draw[thick] (-0.128880386653899, -0.0734449658868852) -- (-0.252370792172658, -0.151312298273996);
\draw[thick] (0.100274647391196, -0.875268215998377) -- (0.242707863278166, -0.879819228220483);
\draw[thick] (0.242707863278166, -0.879819228220483) -- (0.179891856355325, -0.758741443674421);
\draw[thick] (0.170408163265306, -1) -- (0.242707863278166, -0.879819228220483);
\draw[thick] (-0.255642372064278, -0.00815972837475718) -- (-0.128880386653899, -0.0734449658868852);
\draw[thick] (-1, 0.260204081632653) -- (-1, 0.11530612244898);
\draw[thick] (-1, 0.260204081632653) -- (-0.87601087088185, 0.189206005757263);
\draw[thick] (0.143858760325852, -0.630043484131278) -- (0.254958739638098, -0.668306942365599);
\draw[thick] (0.179891856355325, -0.758741443674421) -- (0.254958739638098, -0.668306942365599);
\draw[thick] (-0.751996208368748, 0.262628812264498) -- (-0.752429492881099, 0.118608838795271);
\draw[thick] (-0.87601087088185, 0.189206005757263) -- (-0.751996208368748, 0.262628812264498);
\draw[thick] (-0.38141377713776, 0.0573240594283604) -- (-0.384270996101338, 0.199386685484439);
\draw[thick] (-0.384270996101338, 0.199386685484439) -- (-0.505842661422738, 0.123861323011429);
\draw[thick] (-0.751996208368748, 0.262628812264498) -- (-0.629109440844954, 0.192235794253046);
\draw[thick] (0.129190348050601, -0.348736670235181) -- (0.134183497262706, -0.491202725209034);
\draw[thick] (0.129190348050601, -0.348736670235181) -- (0.00651168624547823, -0.427284484344137);
\draw[thick] (0.00221848848527078, -0.282907390457207) -- (0.129190348050601, -0.348736670235181);
\draw[thick] (-0.25951650714974, 0.134491011755053) -- (-0.38141377713776, 0.0573240594283604);
\draw[thick] (-0.25951650714974, 0.134491011755053) -- (-0.255642372064278, -0.00815972837475718);
\draw[thick] (0.25758597124863, -0.553751028274766) -- (0.143858760325852, -0.630043484131278);
\draw[thick] (0.134183497262706, -0.491202725209034) -- (0.25758597124863, -0.553751028274766);
\draw[thick] (-0.00169889117801201, -0.139110456932927) -- (0.00221848848527078, -0.282907390457207);
\draw[thick] (-0.00169889117801201, -0.139110456932927) -- (-0.125188484163334, -0.217048357403126);
\draw[thick] (-0.00169889117801201, -0.139110456932927) -- (-0.128880386653899, -0.0734449658868852);
\draw[thick] (-0.505842661422738, 0.123861323011429) -- (-0.507058270634498, 0.265889080018914);
\draw[thick] (-0.629109440844954, 0.192235794253046) -- (-0.507058270634498, 0.265889080018914);
\draw[thick] (0.25758597124863, -0.553751028274766) -- (0.254958739638098, -0.668306942365599);
\draw[thick] (-0.25951650714974, 0.134491011755053) -- (-0.384270996101338, 0.199386685484439);
\draw[thick] (0.242707863278166, -0.879819228220483) -- (0.313948213927865, -0.764260203156662);
\draw[thick] (0.313948213927865, -0.764260203156662) -- (0.179891856355325, -0.758741443674421);
\draw[thick] (0.170408163265306, -1) -- (0.311224489795918, -1);
\draw[thick] (0.311224489795918, -1) -- (0.242707863278166, -0.879819228220483);
\draw[thick] (-0.384270996101338, 0.199386685484439) -- (-0.507058270634498, 0.265889080018914);
\draw[thick] (0.313948213927865, -0.764260203156662) -- (0.254958739638098, -0.668306942365599);
\draw[thick] (-0.13308783807569, 0.0698502440700767) -- (-0.255642372064278, -0.00815972837475718);
\draw[thick] (-0.13308783807569, 0.0698502440700767) -- (-0.128880386653899, -0.0734449658868852);
\draw[thick] (-1, 0.260204081632653) -- (-0.87548180590208, 0.334287485520562);
\draw[thick] (-0.87548180590208, 0.334287485520562) -- (-0.87601087088185, 0.189206005757263);
\draw[thick] (-0.87548180590208, 0.334287485520562) -- (-0.751996208368748, 0.262628812264498);
\draw[thick] (-0.13308783807569, 0.0698502440700767) -- (-0.25951650714974, 0.134491011755053);
\draw[thick] (-0.628594674245825, 0.335162762847284) -- (-0.629109440844954, 0.192235794253046);
\draw[thick] (-0.751996208368748, 0.262628812264498) -- (-0.628594674245825, 0.335162762847284);
\draw[thick] (0.254600578739355, -0.414850899305532) -- (0.134183497262706, -0.491202725209034);
\draw[thick] (0.129190348050601, -0.348736670235181) -- (0.254600578739355, -0.414850899305532);
\draw[thick] (0.254600578739355, -0.414850899305532) -- (0.25758597124863, -0.553751028274766);
\draw[thick] (0.12529055374971, -0.205373068846773) -- (0.00221848848527078, -0.282907390457207);
\draw[thick] (0.12529055374971, -0.205373068846773) -- (0.129190348050601, -0.348736670235181);
\draw[thick] (-0.628594674245825, 0.335162762847284) -- (-0.507058270634498, 0.265889080018914);
\draw[thick] (-0.00169889117801201, -0.139110456932927) -- (0.12529055374971, -0.205373068846773);
\draw[thick] (-0.00578124499677712, 0.00460301803673886) -- (-0.00169889117801201, -0.139110456932927);
\draw[thick] (-0.00578124499677712, 0.00460301803673886) -- (-0.128880386653899, -0.0734449658868852);
\draw[thick] (0.25758597124863, -0.553751028274766) -- (0.379328068620084, -0.635219187601054);
\draw[thick] (0.379328068620084, -0.635219187601054) -- (0.254958739638098, -0.668306942365599);
\draw[thick] (-0.00578124499677712, 0.00460301803673886) -- (-0.13308783807569, 0.0698502440700767);
\draw[thick] (0.380559621953431, -0.88081293167313) -- (0.313948213927865, -0.764260203156662);
\draw[thick] (0.380559621953431, -0.88081293167313) -- (0.242707863278166, -0.879819228220483);
\draw[thick] (0.313948213927865, -0.764260203156662) -- (0.379328068620084, -0.635219187601054);
\draw[thick] (0.311224489795918, -1) -- (0.380559621953431, -0.88081293167313);
\draw[thick] (-0.264432760097027, 0.276193145486171) -- (-0.384270996101338, 0.199386685484439);
\draw[thick] (-0.25951650714974, 0.134491011755053) -- (-0.264432760097027, 0.276193145486171);
\draw[thick] (-0.384270996101338, 0.199386685484439) -- (-0.387382107823578, 0.339718702900244);
\draw[thick] (-0.507058270634498, 0.265889080018914) -- (-0.387382107823578, 0.339718702900244);
\draw[thick] (-1, 0.406122448979592) -- (-1, 0.260204081632653);
\draw[thick] (-1, 0.406122448979592) -- (-0.87548180590208, 0.334287485520562);
\draw[thick] (-0.751996208368748, 0.262628812264498) -- (-0.750539926592223, 0.407457271537996);
\draw[thick] (-0.87548180590208, 0.334287485520562) -- (-0.750539926592223, 0.407457271537996);
\draw[thick] (-0.750539926592223, 0.407457271537996) -- (-0.628594674245825, 0.335162762847284);
\draw[thick] (-0.13308783807569, 0.0698502440700767) -- (-0.13834879272444, 0.212952439850044);
\draw[thick] (-0.13834879272444, 0.212952439850044) -- (-0.25951650714974, 0.134491011755053);
\draw[thick] (0.251477959126118, -0.272364191911724) -- (0.254600578739355, -0.414850899305532);
\draw[thick] (0.251477959126118, -0.272364191911724) -- (0.129190348050601, -0.348736670235181);
\draw[thick] (-0.264432760097027, 0.276193145486171) -- (-0.387382107823578, 0.339718702900244);
\draw[thick] (0.251477959126118, -0.272364191911724) -- (0.12529055374971, -0.205373068846773);
\draw[thick] (0.378059079605201, -0.483776013671749) -- (0.25758597124863, -0.553751028274766);
\draw[thick] (0.254600578739355, -0.414850899305532) -- (0.378059079605201, -0.483776013671749);
\draw[thick] (-0.13834879272444, 0.212952439850044) -- (-0.264432760097027, 0.276193145486171);
\draw[thick] (-0.50721518387077, 0.40623004031268) -- (-0.507058270634498, 0.265889080018914);
\draw[thick] (-0.628594674245825, 0.335162762847284) -- (-0.50721518387077, 0.40623004031268);
\draw[thick] (0.378059079605201, -0.483776013671749) -- (0.379328068620084, -0.635219187601054);
\draw[thick] (0.121605352542329, -0.06162564307336) -- (-0.00169889117801201, -0.139110456932927);
\draw[thick] (0.121605352542329, -0.06162564307336) -- (0.12529055374971, -0.205373068846773);
\draw[thick] (0.121605352542329, -0.06162564307336) -- (-0.00578124499677712, 0.00460301803673886);
\draw[thick] (-0.50721518387077, 0.40623004031268) -- (-0.387382107823578, 0.339718702900244);
\draw[thick] (0.313948213927865, -0.764260203156662) -- (0.446212571880992, -0.76272455915236);
\draw[thick] (0.446212571880992, -0.76272455915236) -- (0.379328068620084, -0.635219187601054);
\draw[thick] (0.380559621953431, -0.88081293167313) -- (0.446212571880992, -0.76272455915236);
\draw[thick] (-0.00578124499677712, 0.00460301803673886) -- (-0.0105296665193835, 0.148558213513026);
\draw[thick] (-0.0105296665193835, 0.148558213513026) -- (-0.13308783807569, 0.0698502440700767);
\draw[thick] (0.451020408163265, -1) -- (0.380559621953431, -0.88081293167313);
\draw[thick] (0.311224489795918, -1) -- (0.451020408163265, -1);
\draw[thick] (-0.0105296665193835, 0.148558213513026) -- (-0.13834879272444, 0.212952439850044);
\draw[thick] (-0.87548180590208, 0.334287485520562) -- (-0.874555389248256, 0.480513368109319);
\draw[thick] (-1, 0.406122448979592) -- (-0.874555389248256, 0.480513368109319);
\draw[thick] (-0.874555389248256, 0.480513368109319) -- (-0.750539926592223, 0.407457271537996);
\draw[thick] (-0.625892260139151, 0.477401306673636) -- (-0.628594674245825, 0.335162762847284);
\draw[thick] (-0.750539926592223, 0.407457271537996) -- (-0.625892260139151, 0.477401306673636);
\draw[thick] (-0.625892260139151, 0.477401306673636) -- (-0.50721518387077, 0.40623004031268);
\draw[thick] (0.376428250502196, -0.340542694838739) -- (0.254600578739355, -0.414850899305532);
\draw[thick] (0.251477959126118, -0.272364191911724) -- (0.376428250502196, -0.340542694838739);
\draw[thick] (0.376428250502196, -0.340542694838739) -- (0.378059079605201, -0.483776013671749);
\draw[thick] (0.248473319364796, -0.128900932185608) -- (0.251477959126118, -0.272364191911724);
\draw[thick] (0.248473319364796, -0.128900932185608) -- (0.12529055374971, -0.205373068846773);
\draw[thick] (-0.264432760097027, 0.276193145486171) -- (-0.271549911949557, 0.414818516693099);
\draw[thick] (-0.271549911949557, 0.414818516693099) -- (-0.387382107823578, 0.339718702900244);
\draw[thick] (0.248473319364796, -0.128900932185608) -- (0.121605352542329, -0.06162564307336);
\draw[thick] (-0.264432760097027, 0.276193145486171) -- (-0.145635970491499, 0.356316775099909);
\draw[thick] (-0.13834879272444, 0.212952439850044) -- (-0.145635970491499, 0.356316775099909);
\draw[thick] (0.378059079605201, -0.483776013671749) -- (0.499905460821454, -0.549241433462505);
\draw[thick] (0.379328068620084, -0.635219187601054) -- (0.499905460821454, -0.549241433462505);
\draw[thick] (0.121605352542329, -0.06162564307336) -- (0.117813346361415, 0.0827692790347044);
\draw[thick] (0.117813346361415, 0.0827692790347044) -- (-0.00578124499677712, 0.00460301803673886);
\draw[thick] (0.117813346361415, 0.0827692790347044) -- (-0.0105296665193835, 0.148558213513026);
\draw[thick] (0.446212571880992, -0.76272455915236) -- (0.504333485623866, -0.664458700911038);
\draw[thick] (0.379328068620084, -0.635219187601054) -- (0.504333485623866, -0.664458700911038);
\draw[thick] (0.380559621953431, -0.88081293167313) -- (0.518295874630922, -0.87785470326621);
\draw[thick] (0.518295874630922, -0.87785470326621) -- (0.446212571880992, -0.76272455915236);
\draw[thick] (-0.387382107823578, 0.339718702900244) -- (-0.389815601829523, 0.476380258224981);
\draw[thick] (-0.50721518387077, 0.40623004031268) -- (-0.389815601829523, 0.476380258224981);
\draw[thick] (0.451020408163265, -1) -- (0.518295874630922, -0.87785470326621);
\draw[thick] (-0.145635970491499, 0.356316775099909) -- (-0.271549911949557, 0.414818516693099);
\draw[thick] (0.499905460821454, -0.549241433462505) -- (0.504333485623866, -0.664458700911038);
\draw[thick] (-1, 0.553061224489796) -- (-1, 0.406122448979592);
\draw[thick] (-1, 0.553061224489796) -- (-0.874555389248256, 0.480513368109319);
\draw[thick] (-0.0105296665193835, 0.148558213513026) -- (-0.0170210086369632, 0.29255964714923);
\draw[thick] (-0.13834879272444, 0.212952439850044) -- (-0.0170210086369632, 0.29255964714923);
\draw[thick] (-0.271549911949557, 0.414818516693099) -- (-0.389815601829523, 0.476380258224981);
\draw[thick] (-0.747112867399788, 0.554949002187869) -- (-0.750539926592223, 0.407457271537996);
\draw[thick] (-0.874555389248256, 0.480513368109319) -- (-0.747112867399788, 0.554949002187869);
\draw[thick] (-0.747112867399788, 0.554949002187869) -- (-0.625892260139151, 0.477401306673636);
\draw[thick] (-0.0170210086369632, 0.29255964714923) -- (-0.145635970491499, 0.356316775099909);
\draw[thick] (0.3744840711812, -0.197193726248022) -- (0.251477959126118, -0.272364191911724);
\draw[thick] (0.3744840711812, -0.197193726248022) -- (0.376428250502196, -0.340542694838739);
\draw[thick] (0.3744840711812, -0.197193726248022) -- (0.248473319364796, -0.128900932185608);
\draw[thick] (0.50001757278904, -0.409604778600939) -- (0.378059079605201, -0.483776013671749);
\draw[thick] (0.376428250502196, -0.340542694838739) -- (0.50001757278904, -0.409604778600939);
\draw[thick] (-0.50721518387077, 0.40623004031268) -- (-0.5047191687901, 0.543064255236498);
\draw[thick] (-0.625892260139151, 0.477401306673636) -- (-0.5047191687901, 0.543064255236498);
\draw[thick] (0.50001757278904, -0.409604778600939) -- (0.499905460821454, -0.549241433462505);
\draw[thick] (0.248473319364796, -0.128900932185608) -- (0.245622495643388, 0.0152792996009884);
\draw[thick] (0.245622495643388, 0.0152792996009884) -- (0.121605352542329, -0.06162564307336);
\draw[thick] (0.245622495643388, 0.0152792996009884) -- (0.117813346361415, 0.0827692790347044);
\draw[thick] (-0.5047191687901, 0.543064255236498) -- (-0.389815601829523, 0.476380258224981);
\draw[thick] (0.580804287025548, -0.753126837522639) -- (0.446212571880992, -0.76272455915236);
\draw[thick] (0.580804287025548, -0.753126837522639) -- (0.504333485623866, -0.664458700911038);
\draw[thick] (0.117813346361415, 0.0827692790347044) -- (0.113278788153405, 0.228558564769881);
\draw[thick] (-0.0105296665193835, 0.148558213513026) -- (0.113278788153405, 0.228558564769881);
\draw[thick] (0.518295874630922, -0.87785470326621) -- (0.580804287025548, -0.753126837522639);
\draw[thick] (0.451020408163265, -1) -- (0.589795918367347, -1);
\draw[thick] (0.589795918367347, -1) -- (0.518295874630922, -0.87785470326621);
\draw[thick] (-0.0170210086369632, 0.29255964714923) -- (0.113278788153405, 0.228558564769881);
\draw[thick] (-0.271549911949557, 0.414818516693099) -- (-0.155875297758208, 0.50878509473503);
\draw[thick] (-0.145635970491499, 0.356316775099909) -- (-0.155875297758208, 0.50878509473503);
\draw[thick] (-1, 0.553061224489796) -- (-0.874496603086663, 0.627020405166224);
\draw[thick] (-0.874496603086663, 0.627020405166224) -- (-0.874555389248256, 0.480513368109319);
\draw[thick] (-0.874496603086663, 0.627020405166224) -- (-0.747112867399788, 0.554949002187869);
\draw[thick] (-0.625892260139151, 0.477401306673636) -- (-0.617533174806789, 0.617206814238136);
\draw[thick] (-0.747112867399788, 0.554949002187869) -- (-0.617533174806789, 0.617206814238136);
\draw[thick] (0.615304765460982, -0.621241002146014) -- (0.499905460821454, -0.549241433462505);
\draw[thick] (0.615304765460982, -0.621241002146014) -- (0.504333485623866, -0.664458700911038);
\draw[thick] (-0.271549911949557, 0.414818516693099) -- (-0.286294150790137, 0.531773143904878);
\draw[thick] (-0.389815601829523, 0.476380258224981) -- (-0.286294150790137, 0.531773143904878);
\draw[thick] (-0.5047191687901, 0.543064255236498) -- (-0.617533174806789, 0.617206814238136);
\draw[thick] (0.499531170708537, -0.266533881925022) -- (0.3744840711812, -0.197193726248022);
\draw[thick] (0.499531170708537, -0.266533881925022) -- (0.376428250502196, -0.340542694838739);
\draw[thick] (0.499531170708537, -0.266533881925022) -- (0.50001757278904, -0.409604778600939);
\draw[thick] (0.3744840711812, -0.197193726248022) -- (0.372505414401625, -0.0533348150989252);
\draw[thick] (0.372505414401625, -0.0533348150989252) -- (0.248473319364796, -0.128900932185608);
\draw[thick] (-0.145635970491499, 0.356316775099909) -- (-0.026864726565464, 0.433041625089236);
\draw[thick] (-0.0170210086369632, 0.29255964714923) -- (-0.026864726565464, 0.433041625089236);
\draw[thick] (0.372505414401625, -0.0533348150989252) -- (0.245622495643388, 0.0152792996009884);
\draw[thick] (-0.155875297758208, 0.50878509473503) -- (-0.286294150790137, 0.531773143904878);
\draw[thick] (0.50001757278904, -0.409604778600939) -- (0.622084111181406, -0.480736480464996);
\draw[thick] (0.622084111181406, -0.480736480464996) -- (0.499905460821454, -0.549241433462505);
\draw[thick] (0.580804287025548, -0.753126837522639) -- (0.615304765460982, -0.621241002146014);
\draw[thick] (0.245622495643388, 0.0152792996009884) -- (0.243004399525385, 0.160891979468643);
\draw[thick] (0.117813346361415, 0.0827692790347044) -- (0.243004399525385, 0.160891979468643);
\draw[thick] (-0.026864726565464, 0.433041625089236) -- (-0.155875297758208, 0.50878509473503);
\draw[thick] (0.243004399525385, 0.160891979468643) -- (0.113278788153405, 0.228558564769881);
\draw[thick] (-0.5047191687901, 0.543064255236498) -- (-0.381797134801932, 0.622517187078563);
\draw[thick] (-0.381797134801932, 0.622517187078563) -- (-0.389815601829523, 0.476380258224981);
\draw[thick] (0.661431457256617, -0.869856701638483) -- (0.518295874630922, -0.87785470326621);
\draw[thick] (0.661431457256617, -0.869856701638483) -- (0.580804287025548, -0.753126837522639);
\draw[thick] (0.615304765460982, -0.621241002146014) -- (0.622084111181406, -0.480736480464996);
\draw[thick] (0.589795918367347, -1) -- (0.661431457256617, -0.869856701638483);
\draw[thick] (0.113278788153405, 0.228558564769881) -- (0.105695534712243, 0.376381788520268);
\draw[thick] (-0.0170210086369632, 0.29255964714923) -- (0.105695534712243, 0.376381788520268);
\draw[thick] (-0.381797134801932, 0.622517187078563) -- (-0.286294150790137, 0.531773143904878);
\draw[thick] (-1, 0.701020408163265) -- (-0.874496603086663, 0.627020405166224);
\draw[thick] (-1, 0.701020408163265) -- (-1, 0.553061224489796);
\draw[thick] (-0.747112867399788, 0.554949002187869) -- (-0.740085321532672, 0.719408630350353);
\draw[thick] (-0.874496603086663, 0.627020405166224) -- (-0.740085321532672, 0.719408630350353);
\draw[thick] (-0.740085321532672, 0.719408630350353) -- (-0.617533174806789, 0.617206814238136);
\draw[thick] (0.105695534712243, 0.376381788520268) -- (-0.026864726565464, 0.433041625089236);
\draw[thick] (-0.5047191687901, 0.543064255236498) -- (-0.506213781402285, 0.657927065571617);
\draw[thick] (-0.506213781402285, 0.657927065571617) -- (-0.617533174806789, 0.617206814238136);
\draw[thick] (0.499531170708537, -0.266533881925022) -- (0.498532964180793, -0.122730634273665);
\draw[thick] (0.498532964180793, -0.122730634273665) -- (0.3744840711812, -0.197193726248022);
\draw[thick] (0.498532964180793, -0.122730634273665) -- (0.372505414401625, -0.0533348150989252);
\draw[thick] (0.623750364651905, -0.337138502642593) -- (0.499531170708537, -0.266533881925022);
\draw[thick] (0.623750364651905, -0.337138502642593) -- (0.50001757278904, -0.409604778600939);
\draw[thick] (0.580804287025548, -0.753126837522639) -- (0.739265553903357, -0.721473547876111);
\draw[thick] (0.739265553903357, -0.721473547876111) -- (0.615304765460982, -0.621241002146014);
\draw[thick] (0.623750364651905, -0.337138502642593) -- (0.622084111181406, -0.480736480464996);
\draw[thick] (-0.381797134801932, 0.622517187078563) -- (-0.506213781402285, 0.657927065571617);
\draw[thick] (0.372505414401625, -0.0533348150989252) -- (0.370885435435702, 0.0912298041876478);
\draw[thick] (0.245622495643388, 0.0152792996009884) -- (0.370885435435702, 0.0912298041876478);
\draw[thick] (0.243004399525385, 0.160891979468643) -- (0.370885435435702, 0.0912298041876478);
\draw[thick] (-0.155875297758208, 0.50878509473503) -- (-0.232504118701488, 0.636290546891084);
\draw[thick] (-0.232504118701488, 0.636290546891084) -- (-0.286294150790137, 0.531773143904878);
\draw[thick] (0.661431457256617, -0.869856701638483) -- (0.739265553903357, -0.721473547876111);
\draw[thick] (0.243004399525385, 0.160891979468643) -- (0.240733527160426, 0.310531112479096);
\draw[thick] (0.240733527160426, 0.310531112479096) -- (0.113278788153405, 0.228558564769881);
\draw[thick] (-0.026864726565464, 0.433041625089236) -- (-0.0320667375685978, 0.548105925966979);
\draw[thick] (-0.155875297758208, 0.50878509473503) -- (-0.0320667375685978, 0.548105925966979);
\draw[thick] (0.240733527160426, 0.310531112479096) -- (0.105695534712243, 0.376381788520268);
\draw[thick] (0.589795918367347, -1) -- (0.727551020408163, -1);
\draw[thick] (0.727551020408163, -1) -- (0.661431457256617, -0.869856701638483);
\draw[thick] (-0.381797134801932, 0.622517187078563) -- (-0.232504118701488, 0.636290546891084);
\draw[thick] (0.745349257115975, -0.55726560847267) -- (0.615304765460982, -0.621241002146014);
\draw[thick] (0.745349257115975, -0.55726560847267) -- (0.622084111181406, -0.480736480464996);
\draw[thick] (-0.874496603086663, 0.627020405166224) -- (-0.885513710406866, 0.752614092774116);
\draw[thick] (-1, 0.701020408163265) -- (-0.885513710406866, 0.752614092774116);
\draw[thick] (-0.885513710406866, 0.752614092774116) -- (-0.740085321532672, 0.719408630350353);
\draw[thick] (-0.581498866697026, 0.749341696407505) -- (-0.740085321532672, 0.719408630350353);
\draw[thick] (-0.581498866697026, 0.749341696407505) -- (-0.617533174806789, 0.617206814238136);
\draw[thick] (-0.581498866697026, 0.749341696407505) -- (-0.506213781402285, 0.657927065571617);
\draw[thick] (0.739265553903357, -0.721473547876111) -- (0.745349257115975, -0.55726560847267);
\draw[thick] (0.105695534712243, 0.376381788520268) -- (0.0830322243655232, 0.516894320436252);
\draw[thick] (-0.026864726565464, 0.433041625089236) -- (0.0830322243655232, 0.516894320436252);
\draw[thick] (-0.155875297758208, 0.50878509473503) -- (-0.0967197131441613, 0.641676389059811);
\draw[thick] (-0.232504118701488, 0.636290546891084) -- (-0.0967197131441613, 0.641676389059811);
\draw[thick] (0.623869081312666, -0.192929635592784) -- (0.499531170708537, -0.266533881925022);
\draw[thick] (0.623869081312666, -0.192929635592784) -- (0.498532964180793, -0.122730634273665);
\draw[thick] (-0.0967197131441613, 0.641676389059811) -- (-0.0320667375685978, 0.548105925966979);
\draw[thick] (0.623750364651905, -0.337138502642593) -- (0.623869081312666, -0.192929635592784);
\draw[thick] (0.372505414401625, -0.0533348150989252) -- (0.497568586046118, 0.0213393116821601);
\draw[thick] (0.498532964180793, -0.122730634273665) -- (0.497568586046118, 0.0213393116821601);
\draw[thick] (0.497568586046118, 0.0213393116821601) -- (0.370885435435702, 0.0912298041876478);
\draw[thick] (0.747971545883648, -0.409373558216463) -- (0.623750364651905, -0.337138502642593);
\draw[thick] (0.747971545883648, -0.409373558216463) -- (0.622084111181406, -0.480736480464996);
\draw[thick] (0.0830322243655232, 0.516894320436252) -- (-0.0320667375685978, 0.548105925966979);
\draw[thick] (-0.445618669314876, 0.756457896953487) -- (-0.381797134801932, 0.622517187078563);
\draw[thick] (-0.445618669314876, 0.756457896953487) -- (-0.506213781402285, 0.657927065571617);
\draw[thick] (0.370885435435702, 0.0912298041876478) -- (0.370099138647539, 0.237053626009538);
\draw[thick] (0.243004399525385, 0.160891979468643) -- (0.370099138647539, 0.237053626009538);
\draw[thick] (0.661431457256617, -0.869856701638483) -- (0.812946462425058, -0.865893380035812);
\draw[thick] (0.812946462425058, -0.865893380035812) -- (0.739265553903357, -0.721473547876111);
\draw[thick] (0.745349257115975, -0.55726560847267) -- (0.747971545883648, -0.409373558216463);
\draw[thick] (0.370099138647539, 0.237053626009538) -- (0.240733527160426, 0.310531112479096);
\draw[thick] (-0.307433813187511, 0.754930065551704) -- (-0.381797134801932, 0.622517187078563);
\draw[thick] (-0.307433813187511, 0.754930065551704) -- (-0.232504118701488, 0.636290546891084);
\draw[thick] (0.727551020408163, -1) -- (0.812946462425058, -0.865893380035812);
\draw[thick] (0.240733527160426, 0.310531112479096) -- (0.240335466300301, 0.477572222770206);
\draw[thick] (0.105695534712243, 0.376381788520268) -- (0.240335466300301, 0.477572222770206);
\draw[thick] (-0.581498866697026, 0.749341696407505) -- (-0.445618669314876, 0.756457896953487);
\draw[thick] (-1, 0.85) -- (-0.885513710406866, 0.752614092774116);
\draw[thick] (-1, 0.85) -- (-1, 0.701020408163265);
\draw[thick] (0.240335466300301, 0.477572222770206) -- (0.0830322243655232, 0.516894320436252);
\draw[thick] (-0.307433813187511, 0.754930065551704) -- (-0.445618669314876, 0.756457896953487);
\draw[thick] (-0.813157898259635, 0.865149759032891) -- (-0.740085321532672, 0.719408630350353);
\draw[thick] (-0.813157898259635, 0.865149759032891) -- (-0.885513710406866, 0.752614092774116);
\draw[thick] (-0.661665075909896, 0.868349336830403) -- (-0.581498866697026, 0.749341696407505);
\draw[thick] (-0.661665075909896, 0.868349336830403) -- (-0.740085321532672, 0.719408630350353);
\draw[thick] (0.87388721709717, -0.628106081028718) -- (0.745349257115975, -0.55726560847267);
\draw[thick] (0.87388721709717, -0.628106081028718) -- (0.739265553903357, -0.721473547876111);
\draw[thick] (0.623869081312666, -0.192929635592784) -- (0.623532075971304, -0.0488160468209803);
\draw[thick] (0.498532964180793, -0.122730634273665) -- (0.623532075971304, -0.0488160468209803);
\draw[thick] (0.497568586046118, 0.0213393116821601) -- (0.623532075971304, -0.0488160468209803);
\draw[thick] (0.748874765840673, -0.263913681308066) -- (0.623750364651905, -0.337138502642593);
\draw[thick] (0.748874765840673, -0.263913681308066) -- (0.623869081312666, -0.192929635592784);
\draw[thick] (0.748874765840673, -0.263913681308066) -- (0.747971545883648, -0.409373558216463);
\draw[thick] (-0.813157898259635, 0.865149759032891) -- (-0.661665075909896, 0.868349336830403);
\draw[thick] (-0.16708139580102, 0.758041280118699) -- (-0.232504118701488, 0.636290546891084);
\draw[thick] (-0.16708139580102, 0.758041280118699) -- (-0.0967197131441613, 0.641676389059811);
\draw[thick] (0.497568586046118, 0.0213393116821601) -- (0.497082599760396, 0.165816995904084);
\draw[thick] (0.497082599760396, 0.165816995904084) -- (0.370885435435702, 0.0912298041876478);
\draw[thick] (0.0353222034087237, 0.640899983384958) -- (0.0830322243655232, 0.516894320436252);
\draw[thick] (0.0353222034087237, 0.640899983384958) -- (-0.0320667375685978, 0.548105925966979);
\draw[thick] (0.0353222034087237, 0.640899983384958) -- (-0.0967197131441613, 0.641676389059811);
\draw[thick] (0.497082599760396, 0.165816995904084) -- (0.370099138647539, 0.237053626009538);
\draw[thick] (0.885207793881482, -0.753418311055995) -- (0.812946462425058, -0.865893380035812);
\draw[thick] (0.885207793881482, -0.753418311055995) -- (0.739265553903357, -0.721473547876111);
\draw[thick] (-0.307433813187511, 0.754930065551704) -- (-0.16708139580102, 0.758041280118699);
\draw[thick] (-1, 0.85) -- (-0.813157898259635, 0.865149759032891);
\draw[thick] (0.370099138647539, 0.237053626009538) -- (0.371563711638557, 0.383458216666619);
\draw[thick] (0.240733527160426, 0.310531112479096) -- (0.371563711638557, 0.383458216666619);
\draw[thick] (0.873557235300633, -0.481610215457568) -- (0.745349257115975, -0.55726560847267);
\draw[thick] (0.873557235300633, -0.481610215457568) -- (0.747971545883648, -0.409373558216463);
\draw[thick] (0.87388721709717, -0.628106081028718) -- (0.885207793881482, -0.753418311055995);
\draw[thick] (0.371563711638557, 0.383458216666619) -- (0.240335466300301, 0.477572222770206);
\draw[thick] (0.727551020408163, -1) -- (0.864285714285714, -1);
\draw[thick] (0.864285714285714, -1) -- (0.812946462425058, -0.865893380035812);
\draw[thick] (-0.518045837201374, 0.875416901986968) -- (-0.581498866697026, 0.749341696407505);
\draw[thick] (-0.518045837201374, 0.875416901986968) -- (-0.445618669314876, 0.756457896953487);
\draw[thick] (0.87388721709717, -0.628106081028718) -- (0.873557235300633, -0.481610215457568);
\draw[thick] (0.174493230646597, 0.626487647062777) -- (0.240335466300301, 0.477572222770206);
\draw[thick] (0.174493230646597, 0.626487647062777) -- (0.0830322243655232, 0.516894320436252);
\draw[thick] (-0.518045837201374, 0.875416901986968) -- (-0.661665075909896, 0.868349336830403);
\draw[thick] (-0.37871100651322, 0.877587414932377) -- (-0.307433813187511, 0.754930065551704);
\draw[thick] (-0.37871100651322, 0.877587414932377) -- (-0.445618669314876, 0.756457896953487);
\draw[thick] (0.623869081312666, -0.192929635592784) -- (0.749046367748271, -0.119281706556195);
\draw[thick] (0.623532075971304, -0.0488160468209803) -- (0.749046367748271, -0.119281706556195);
\draw[thick] (0.174493230646597, 0.626487647062777) -- (0.0353222034087237, 0.640899983384958);
\draw[thick] (0.748874765840673, -0.263913681308066) -- (0.749046367748271, -0.119281706556195);
\draw[thick] (0.497568586046118, 0.0213393116821601) -- (0.623318751133973, 0.0951491826823879);
\draw[thick] (0.623532075971304, -0.0488160468209803) -- (0.623318751133973, 0.0951491826823879);
\draw[thick] (-0.0287824952222805, 0.758557212148877) -- (-0.16708139580102, 0.758041280118699);
\draw[thick] (-0.0287824952222805, 0.758557212148877) -- (-0.0967197131441613, 0.641676389059811);
\draw[thick] (-0.0287824952222805, 0.758557212148877) -- (0.0353222034087237, 0.640899983384958);
\draw[thick] (0.623318751133973, 0.0951491826823879) -- (0.497082599760396, 0.165816995904084);
\draw[thick] (0.874142064906938, -0.335197932562401) -- (0.748874765840673, -0.263913681308066);
\draw[thick] (0.874142064906938, -0.335197932562401) -- (0.747971545883648, -0.409373558216463);
\draw[thick] (-0.864285714285714, 1) -- (-1, 0.85);
\draw[thick] (-0.864285714285714, 1) -- (-0.813157898259635, 0.865149759032891);
\draw[thick] (-0.518045837201374, 0.875416901986968) -- (-0.37871100651322, 0.877587414932377);
\draw[thick] (-0.727551020408163, 1) -- (-0.813157898259635, 0.865149759032891);
\draw[thick] (-0.727551020408163, 1) -- (-0.661665075909896, 0.868349336830403);
\draw[thick] (0.874142064906938, -0.335197932562401) -- (0.873557235300633, -0.481610215457568);
\draw[thick] (0.497082599760396, 0.165816995904084) -- (0.497237692648304, 0.310805635785354);
\draw[thick] (0.370099138647539, 0.237053626009538) -- (0.497237692648304, 0.310805635785354);
\draw[thick] (-0.238879698145977, 0.878235624067395) -- (-0.307433813187511, 0.754930065551704);
\draw[thick] (-0.238879698145977, 0.878235624067395) -- (-0.16708139580102, 0.758041280118699);
\draw[thick] (0.371563711638557, 0.383458216666619) -- (0.497237692648304, 0.310805635785354);
\draw[thick] (1, -0.85) -- (0.885207793881482, -0.753418311055995);
\draw[thick] (1, -0.85) -- (0.812946462425058, -0.865893380035812);
\draw[thick] (0.864285714285714, -1) -- (1, -0.85);
\draw[thick] (0.371563711638557, 0.383458216666619) -- (0.3829071167445, 0.510077577672884);
\draw[thick] (0.240335466300301, 0.477572222770206) -- (0.3829071167445, 0.510077577672884);
\draw[thick] (-0.238879698145977, 0.878235624067395) -- (-0.37871100651322, 0.877587414932377);
\draw[thick] (1, -0.701020408163265) -- (0.87388721709717, -0.628106081028718);
\draw[thick] (1, -0.701020408163265) -- (0.885207793881482, -0.753418311055995);
\draw[thick] (0.322139335712828, 0.620519727120263) -- (0.240335466300301, 0.477572222770206);
\draw[thick] (0.322139335712828, 0.620519727120263) -- (0.174493230646597, 0.626487647062777);
\draw[thick] (-0.727551020408163, 1) -- (-0.864285714285714, 1);
\draw[thick] (1, -0.553061224489796) -- (0.87388721709717, -0.628106081028718);
\draw[thick] (1, -0.553061224489796) -- (0.873557235300633, -0.481610215457568);
\draw[thick] (-0.589795918367347, 1) -- (-0.518045837201374, 0.875416901986968);
\draw[thick] (-0.589795918367347, 1) -- (-0.661665075909896, 0.868349336830403);
\draw[thick] (-0.864285714285714, 1) -- (-1, 1);
\draw[thick] (-1, 1) -- (-1, 0.85);
\draw[thick] (0.322139335712828, 0.620519727120263) -- (0.3829071167445, 0.510077577672884);
\draw[thick] (0.74906482551662, 0.0246784812022592) -- (0.623532075971304, -0.0488160468209803);
\draw[thick] (0.74906482551662, 0.0246784812022592) -- (0.749046367748271, -0.119281706556195);
\draw[thick] (-0.589795918367347, 1) -- (-0.727551020408163, 1);
\draw[thick] (0.74906482551662, 0.0246784812022592) -- (0.623318751133973, 0.0951491826823879);
\draw[thick] (0.874435521145303, -0.189859329420078) -- (0.748874765840673, -0.263913681308066);
\draw[thick] (0.874435521145303, -0.189859329420078) -- (0.749046367748271, -0.119281706556195);
\draw[thick] (0.174493230646597, 0.626487647062777) -- (0.110711031743486, 0.754719039880491);
\draw[thick] (0.110711031743486, 0.754719039880491) -- (0.0353222034087237, 0.640899983384958);
\draw[thick] (0.874142064906938, -0.335197932562401) -- (0.874435521145303, -0.189859329420078);
\draw[thick] (1, -0.701020408163265) -- (1, -0.553061224489796);
\draw[thick] (-0.0984522616327607, 0.878752107597848) -- (-0.0287824952222805, 0.758557212148877);
\draw[thick] (-0.0984522616327607, 0.878752107597848) -- (-0.16708139580102, 0.758041280118699);
\draw[thick] (1, -0.85) -- (1, -0.701020408163265);
\draw[thick] (-0.0287824952222805, 0.758557212148877) -- (0.110711031743486, 0.754719039880491);
\draw[thick] (0.623318751133973, 0.0951491826823879) -- (0.623427951728181, 0.239268024013871);
\draw[thick] (0.497082599760396, 0.165816995904084) -- (0.623427951728181, 0.239268024013871);
\draw[thick] (-0.238879698145977, 0.878235624067395) -- (-0.0984522616327607, 0.878752107597848);
\draw[thick] (-0.451020408163265, 1) -- (-0.518045837201374, 0.875416901986968);
\draw[thick] (-0.451020408163265, 1) -- (-0.37871100651322, 0.877587414932377);
\draw[thick] (0.623427951728181, 0.239268024013871) -- (0.497237692648304, 0.310805635785354);
\draw[thick] (1, -0.406122448979592) -- (0.874142064906938, -0.335197932562401);
\draw[thick] (1, -0.406122448979592) -- (0.873557235300633, -0.481610215457568);
\draw[thick] (0.497237692648304, 0.310805635785354) -- (0.49684190867423, 0.455668114598525);
\draw[thick] (0.371563711638557, 0.383458216666619) -- (0.49684190867423, 0.455668114598525);
\draw[thick] (0.49684190867423, 0.455668114598525) -- (0.3829071167445, 0.510077577672884);
\draw[thick] (0.864285714285714, -1) -- (1, -1);
\draw[thick] (1, -1) -- (1, -0.85);
\draw[thick] (1, -0.553061224489796) -- (1, -0.406122448979592);
\draw[thick] (-0.451020408163265, 1) -- (-0.589795918367347, 1);
\draw[thick] (-0.311224489795918, 1) -- (-0.238879698145977, 0.878235624067395);
\draw[thick] (-0.311224489795918, 1) -- (-0.37871100651322, 0.877587414932377);
\draw[thick] (0.253596632005597, 0.74946089164364) -- (0.322139335712828, 0.620519727120263);
\draw[thick] (0.253596632005597, 0.74946089164364) -- (0.174493230646597, 0.626487647062777);
\draw[thick] (0.253596632005597, 0.74946089164364) -- (0.110711031743486, 0.754719039880491);
\draw[thick] (0.874540217433104, -0.0455068847511575) -- (0.74906482551662, 0.0246784812022592);
\draw[thick] (0.874540217433104, -0.0455068847511575) -- (0.749046367748271, -0.119281706556195);
\draw[thick] (0.874540217433104, -0.0455068847511575) -- (0.874435521145303, -0.189859329420078);
\draw[thick] (-0.311224489795918, 1) -- (-0.451020408163265, 1);
\draw[thick] (0.74906482551662, 0.0246784812022592) -- (0.749220116481831, 0.168166599699513);
\draw[thick] (0.623318751133973, 0.0951491826823879) -- (0.749220116481831, 0.168166599699513);
\draw[thick] (1, -0.260204081632653) -- (0.874142064906938, -0.335197932562401);
\draw[thick] (1, -0.260204081632653) -- (0.874435521145303, -0.189859329420078);
\draw[thick] (0.749220116481831, 0.168166599699513) -- (0.623427951728181, 0.239268024013871);
\draw[thick] (0.0427249999410736, 0.877909852923502) -- (-0.0287824952222805, 0.758557212148877);
\draw[thick] (0.0427249999410736, 0.877909852923502) -- (0.110711031743486, 0.754719039880491);
\draw[thick] (0.0427249999410736, 0.877909852923502) -- (-0.0984522616327607, 0.878752107597848);
\draw[thick] (0.481784174761563, 0.614149082695491) -- (0.3829071167445, 0.510077577672884);
\draw[thick] (0.322139335712828, 0.620519727120263) -- (0.481784174761563, 0.614149082695491);
\draw[thick] (1, -0.406122448979592) -- (1, -0.260204081632653);
\draw[thick] (-0.170408163265306, 1) -- (-0.238879698145977, 0.878235624067395);
\draw[thick] (-0.170408163265306, 1) -- (-0.0984522616327607, 0.878752107597848);
\draw[thick] (0.623416804671531, 0.384201489159486) -- (0.623427951728181, 0.239268024013871);
\draw[thick] (0.623416804671531, 0.384201489159486) -- (0.497237692648304, 0.310805635785354);
\draw[thick] (0.623416804671531, 0.384201489159486) -- (0.49684190867423, 0.455668114598525);
\draw[thick] (0.481784174761563, 0.614149082695491) -- (0.49684190867423, 0.455668114598525);
\draw[thick] (-0.170408163265306, 1) -- (-0.311224489795918, 1);
\draw[thick] (0.253596632005597, 0.74946089164364) -- (0.397290203125843, 0.746504582139077);
\draw[thick] (0.397290203125843, 0.746504582139077) -- (0.322139335712828, 0.620519727120263);
\draw[thick] (0.397290203125843, 0.746504582139077) -- (0.481784174761563, 0.614149082695491);
\draw[thick] (0.874648892757626, 0.097801295615141) -- (0.74906482551662, 0.0246784812022592);
\draw[thick] (0.874540217433104, -0.0455068847511575) -- (0.874648892757626, 0.097801295615141);
\draw[thick] (0.874648892757626, 0.097801295615141) -- (0.749220116481831, 0.168166599699513);
\draw[thick] (0.185503662164099, 0.875862789856831) -- (0.253596632005597, 0.74946089164364);
\draw[thick] (0.185503662164099, 0.875862789856831) -- (0.110711031743486, 0.754719039880491);
\draw[thick] (1, -0.11530612244898) -- (0.874540217433104, -0.0455068847511575);
\draw[thick] (1, -0.11530612244898) -- (0.874435521145303, -0.189859329420078);
\draw[thick] (1, -0.260204081632653) -- (1, -0.11530612244898);
\draw[thick] (0.0427249999410736, 0.877909852923502) -- (0.185503662164099, 0.875862789856831);
\draw[thick] (0.749498015124923, 0.31169440971593) -- (0.623427951728181, 0.239268024013871);
\draw[thick] (0.749498015124923, 0.31169440971593) -- (0.749220116481831, 0.168166599699513);
\draw[thick] (-0.0285714285714285, 1) -- (0.0427249999410736, 0.877909852923502);
\draw[thick] (-0.0285714285714285, 1) -- (-0.0984522616327607, 0.878752107597848);
\draw[thick] (-0.0285714285714285, 1) -- (-0.170408163265306, 1);
\draw[thick] (0.749498015124923, 0.31169440971593) -- (0.623416804671531, 0.384201489159486);
\draw[thick] (0.621951720811886, 0.532387644642154) -- (0.49684190867423, 0.455668114598525);
\draw[thick] (0.481784174761563, 0.614149082695491) -- (0.621951720811886, 0.532387644642154);
\draw[thick] (0.623416804671531, 0.384201489159486) -- (0.621951720811886, 0.532387644642154);
\draw[thick] (0.32946684032384, 0.873559141471588) -- (0.397290203125843, 0.746504582139077);
\draw[thick] (0.32946684032384, 0.873559141471588) -- (0.253596632005597, 0.74946089164364);
\draw[thick] (0.32946684032384, 0.873559141471588) -- (0.185503662164099, 0.875862789856831);
\draw[thick] (1, 0.0285714285714285) -- (0.874540217433104, -0.0455068847511575);
\draw[thick] (1, 0.0285714285714285) -- (0.874648892757626, 0.097801295615141);
\draw[thick] (1, -0.11530612244898) -- (1, 0.0285714285714285);
\draw[thick] (0.874841577173299, 0.240282250414074) -- (0.749220116481831, 0.168166599699513);
\draw[thick] (0.874841577173299, 0.240282250414074) -- (0.874648892757626, 0.097801295615141);
\draw[thick] (0.52155626365386, 0.752203969764441) -- (0.397290203125843, 0.746504582139077);
\draw[thick] (0.52155626365386, 0.752203969764441) -- (0.481784174761563, 0.614149082695491);
\draw[thick] (0.874841577173299, 0.240282250414074) -- (0.749498015124923, 0.31169440971593);
\draw[thick] (0.11530612244898, 1) -- (0.0427249999410736, 0.877909852923502);
\draw[thick] (0.11530612244898, 1) -- (0.185503662164099, 0.875862789856831);
\draw[thick] (0.11530612244898, 1) -- (-0.0285714285714285, 1);
\draw[thick] (0.749498015124923, 0.31169440971593) -- (0.749700138886645, 0.456178838695291);
\draw[thick] (0.749700138886645, 0.456178838695291) -- (0.623416804671531, 0.384201489159486);
\draw[thick] (0.621951720811886, 0.532387644642154) -- (0.626484028500618, 0.682978151301749);
\draw[thick] (0.481784174761563, 0.614149082695491) -- (0.626484028500618, 0.682978151301749);
\draw[thick] (0.749700138886645, 0.456178838695291) -- (0.621951720811886, 0.532387644642154);
\draw[thick] (0.52155626365386, 0.752203969764441) -- (0.626484028500618, 0.682978151301749);
\draw[thick] (0.472724863397185, 0.86998525923947) -- (0.397290203125843, 0.746504582139077);
\draw[thick] (0.32946684032384, 0.873559141471588) -- (0.472724863397185, 0.86998525923947);
\draw[thick] (1, 0.0285714285714285) -- (1, 0.170408163265306);
\draw[thick] (1, 0.170408163265306) -- (0.874648892757626, 0.097801295615141);
\draw[thick] (0.472724863397185, 0.86998525923947) -- (0.52155626365386, 0.752203969764441);
\draw[thick] (0.260204081632653, 1) -- (0.32946684032384, 0.873559141471588);
\draw[thick] (0.260204081632653, 1) -- (0.185503662164099, 0.875862789856831);
\draw[thick] (1, 0.170408163265306) -- (0.874841577173299, 0.240282250414074);
\draw[thick] (0.260204081632653, 1) -- (0.11530612244898, 1);
\draw[thick] (0.87508295999671, 0.382486689049514) -- (0.749498015124923, 0.31169440971593);
\draw[thick] (0.874841577173299, 0.240282250414074) -- (0.87508295999671, 0.382486689049514);
\draw[thick] (0.87508295999671, 0.382486689049514) -- (0.749700138886645, 0.456178838695291);
\draw[thick] (0.750731995333562, 0.602240610810867) -- (0.621951720811886, 0.532387644642154);
\draw[thick] (0.750731995333562, 0.602240610810867) -- (0.749700138886645, 0.456178838695291);
\draw[thick] (0.750731995333562, 0.602240610810867) -- (0.626484028500618, 0.682978151301749);
\draw[thick] (0.406122448979592, 1) -- (0.32946684032384, 0.873559141471588);
\draw[thick] (0.406122448979592, 1) -- (0.472724863397185, 0.86998525923947);
\draw[thick] (0.406122448979592, 1) -- (0.260204081632653, 1);
\draw[thick] (0.627247753982534, 0.848123382660364) -- (0.626484028500618, 0.682978151301749);
\draw[thick] (0.627247753982534, 0.848123382660364) -- (0.52155626365386, 0.752203969764441);
\draw[thick] (0.627247753982534, 0.848123382660364) -- (0.472724863397185, 0.86998525923947);
\draw[thick] (1, 0.311224489795918) -- (0.874841577173299, 0.240282250414074);
\draw[thick] (1, 0.170408163265306) -- (1, 0.311224489795918);
\draw[thick] (1, 0.311224489795918) -- (0.87508295999671, 0.382486689049514);
\draw[thick] (0.875418453074394, 0.524891295672018) -- (0.749700138886645, 0.456178838695291);
\draw[thick] (0.875418453074394, 0.524891295672018) -- (0.87508295999671, 0.382486689049514);
\draw[thick] (0.875418453074394, 0.524891295672018) -- (0.750731995333562, 0.602240610810867);
\draw[thick] (0.750731995333562, 0.602240610810867) -- (0.752774159508312, 0.749776716426658);
\draw[thick] (0.752774159508312, 0.749776716426658) -- (0.626484028500618, 0.682978151301749);
\draw[thick] (0.627247753982534, 0.848123382660364) -- (0.752774159508312, 0.749776716426658);
\draw[thick] (0.553061224489796, 1) -- (0.406122448979592, 1);
\draw[thick] (0.553061224489796, 1) -- (0.472724863397185, 0.86998525923947);
\draw[thick] (0.553061224489796, 1) -- (0.627247753982534, 0.848123382660364);
\draw[thick] (1, 0.311224489795918) -- (1, 0.451020408163265);
\draw[thick] (1, 0.451020408163265) -- (0.87508295999671, 0.382486689049514);
\draw[thick] (1, 0.451020408163265) -- (0.875418453074394, 0.524891295672018);
\draw[thick] (0.875418453074394, 0.524891295672018) -- (0.875615620689761, 0.668174958800759);
\draw[thick] (0.875615620689761, 0.668174958800759) -- (0.750731995333562, 0.602240610810867);
\draw[thick] (0.875615620689761, 0.668174958800759) -- (0.752774159508312, 0.749776716426658);
\draw[thick] (0.627247753982534, 0.848123382660364) -- (0.761078749765109, 0.882578706695382);
\draw[thick] (0.761078749765109, 0.882578706695382) -- (0.752774159508312, 0.749776716426658);
\draw[thick] (0.701020408163265, 1) -- (0.627247753982534, 0.848123382660364);
\draw[thick] (0.701020408163265, 1) -- (0.553061224489796, 1);
\draw[thick] (0.701020408163265, 1) -- (0.761078749765109, 0.882578706695382);
\draw[thick] (1, 0.589795918367347) -- (0.875418453074394, 0.524891295672018);
\draw[thick] (1, 0.451020408163265) -- (1, 0.589795918367347);
\draw[thick] (1, 0.589795918367347) -- (0.875615620689761, 0.668174958800759);
\draw[thick] (0.873397275407534, 0.815335504011544) -- (0.752774159508312, 0.749776716426658);
\draw[thick] (0.873397275407534, 0.815335504011544) -- (0.875615620689761, 0.668174958800759);
\draw[thick] (0.873397275407534, 0.815335504011544) -- (0.761078749765109, 0.882578706695382);
\draw[thick] (1, 0.589795918367347) -- (1, 0.727551020408163);
\draw[thick] (1, 0.727551020408163) -- (0.875615620689761, 0.668174958800759);
\draw[thick] (1, 0.727551020408163) -- (0.873397275407534, 0.815335504011544);
\draw[thick] (0.85, 1) -- (0.761078749765109, 0.882578706695382);
\draw[thick] (0.85, 1) -- (0.701020408163265, 1);
\draw[thick] (0.85, 1) -- (0.873397275407534, 0.815335504011544);
\draw[thick] (1, 0.727551020408163) -- (1, 0.864285714285714);
\draw[thick] (1, 0.864285714285714) -- (0.873397275407534, 0.815335504011544);
\draw[thick] (1, 0.864285714285714) -- (0.85, 1);
\draw[thick] (1, 0.864285714285714) -- (1, 1);
\draw[thick] (1, 1) -- (0.85, 1);


==> figure/MThexei2.tex <==
\draw[thick] (-0.793233611616903, -0.917917736810918) -- (-0.918233611616903, -0.917917736810918);
\draw[thick] (-0.793233611616903, -0.917917736810918) -- (-0.836467223233806, -0.835835473621836);
\draw[thick] (-0.918233611616903, -0.917917736810918) -- (-0.836467223233806, -0.835835473621836);
\draw[thick] (-0.918233611616903, -0.917917736810918) -- (-0.875, -1);
\draw[thick] (-1, -1) -- (-0.918233611616903, -0.917917736810918);
\draw[thick] (-1, -1) -- (-0.875, -1);
\draw[thick] (-0.875, -1) -- (-0.793233611616903, -0.917917736810918);
\draw[thick] (-0.875, -1) -- (-0.75, -1);
\draw[thick] (-0.75, -1) -- (-0.793233611616903, -0.917917736810918);
\draw[thick] (-0.918233611616903, -0.917917736810918) -- (-0.918233611616903, -0.792917736810918);
\draw[thick] (-0.918233611616903, -0.792917736810918) -- (-0.836467223233806, -0.835835473621836);
\draw[thick] (-0.918233611616903, -0.792917736810918) -- (-1, -0.875);
\draw[thick] (-1, -0.75) -- (-0.918233611616903, -0.792917736810918);
\draw[thick] (-1, -0.875) -- (-1, -0.75);
\draw[thick] (-1, -0.875) -- (-0.918233611616903, -0.917917736810918);
\draw[thick] (-1, -1) -- (-1, -0.875);
\draw[thick] (-0.735308608967959, -0.815878952290572) -- (-0.793233611616903, -0.917917736810918);
\draw[thick] (-0.735308608967959, -0.815878952290572) -- (-0.836467223233806, -0.835835473621836);
\draw[thick] (-0.793233611616903, -0.917917736810918) -- (-0.692074997351056, -0.897961215479654);
\draw[thick] (-0.75, -1) -- (-0.692074997351056, -0.897961215479654);
\draw[thick] (-0.692074997351056, -0.897961215479654) -- (-0.735308608967959, -0.815878952290572);
\draw[thick] (-0.692074997351056, -0.897961215479654) -- (-0.634149994702113, -0.795922430959308);
\draw[thick] (-0.634149994702113, -0.795922430959308) -- (-0.735308608967959, -0.815878952290572);
\draw[thick] (-0.817276970267076, -0.734306692265201) -- (-0.899043358650173, -0.691388955454284);
\draw[thick] (-0.798086717300346, -0.632777910908567) -- (-0.817276970267076, -0.734306692265201);
\draw[thick] (-0.899043358650173, -0.691388955454284) -- (-0.798086717300346, -0.632777910908567);
\draw[thick] (-0.899043358650173, -0.691388955454284) -- (-0.918233611616903, -0.792917736810918);
\draw[thick] (-1, -0.75) -- (-0.899043358650173, -0.691388955454284);
\draw[thick] (-0.918233611616903, -0.792917736810918) -- (-0.817276970267076, -0.734306692265201);
\draw[thick] (-0.817276970267076, -0.734306692265201) -- (-0.836467223233806, -0.835835473621836);
\draw[thick] (-0.716118356001229, -0.714350170933937) -- (-0.817276970267076, -0.734306692265201);
\draw[thick] (-0.798086717300346, -0.632777910908567) -- (-0.716118356001229, -0.714350170933937);
\draw[thick] (-0.817276970267076, -0.734306692265201) -- (-0.735308608967959, -0.815878952290572);
\draw[thick] (-0.735308608967959, -0.815878952290572) -- (-0.716118356001229, -0.714350170933937);
\draw[thick] (-0.716118356001229, -0.714350170933937) -- (-0.634149994702113, -0.795922430959308);
\draw[thick] (-0.692074997351056, -0.897961215479654) -- (-0.625, -1);
\draw[thick] (-0.75, -1) -- (-0.625, -1);
\draw[thick] (-0.625, -1) -- (-0.567074997351056, -0.897961215479654);
\draw[thick] (-0.625, -1) -- (-0.5, -1);
\draw[thick] (-0.5, -1) -- (-0.567074997351056, -0.897961215479654);
\draw[thick] (-0.567074997351056, -0.897961215479654) -- (-0.692074997351056, -0.897961215479654);
\draw[thick] (-0.567074997351056, -0.897961215479654) -- (-0.634149994702113, -0.795922430959308);
\draw[thick] (-0.899043358650173, -0.566388955454284) -- (-1, -0.625);
\draw[thick] (-1, -0.5) -- (-0.899043358650173, -0.566388955454284);
\draw[thick] (-1, -0.5) -- (-1, -0.625);
\draw[thick] (-1, -0.625) -- (-0.899043358650173, -0.691388955454284);
\draw[thick] (-1, -0.625) -- (-1, -0.75);
\draw[thick] (-0.899043358650173, -0.691388955454284) -- (-0.899043358650173, -0.566388955454284);
\draw[thick] (-0.899043358650173, -0.566388955454284) -- (-0.798086717300346, -0.632777910908567);
\draw[thick] (-0.585995712055633, -0.663886200693379) -- (-0.667964073354749, -0.582313940668008);
\draw[thick] (-0.585995712055633, -0.663886200693379) -- (-0.537841429409152, -0.531849970427449);
\draw[thick] (-0.667964073354749, -0.582313940668008) -- (-0.537841429409152, -0.531849970427449);
\draw[thick] (-0.667964073354749, -0.582313940668008) -- (-0.716118356001229, -0.714350170933937);
\draw[thick] (-0.798086717300346, -0.632777910908567) -- (-0.667964073354749, -0.582313940668008);
\draw[thick] (-0.716118356001229, -0.714350170933937) -- (-0.585995712055633, -0.663886200693379);
\draw[thick] (-0.634149994702113, -0.795922430959308) -- (-0.585995712055633, -0.663886200693379);
\draw[thick] (-0.508153839427566, -0.784913745312551) -- (-0.567074997351056, -0.897961215479654);
\draw[thick] (-0.508153839427566, -0.784913745312551) -- (-0.634149994702113, -0.795922430959308);
\draw[thick] (-0.567074997351056, -0.897961215479654) -- (-0.441078842076509, -0.886952529832897);
\draw[thick] (-0.5, -1) -- (-0.441078842076509, -0.886952529832897);
\draw[thick] (-0.441078842076509, -0.886952529832897) -- (-0.508153839427566, -0.784913745312551);
\draw[thick] (-0.441078842076509, -0.886952529832897) -- (-0.382157684153018, -0.773905059665795);
\draw[thick] (-0.382157684153018, -0.773905059665795) -- (-0.508153839427566, -0.784913745312551);
\draw[thick] (-0.459999556781085, -0.652877515046622) -- (-0.585995712055633, -0.663886200693379);
\draw[thick] (-0.459999556781085, -0.652877515046622) -- (-0.537841429409152, -0.531849970427449);
\draw[thick] (-0.585995712055633, -0.663886200693379) -- (-0.508153839427566, -0.784913745312551);
\draw[thick] (-0.508153839427566, -0.784913745312551) -- (-0.459999556781085, -0.652877515046622);
\draw[thick] (-0.382157684153018, -0.773905059665795) -- (-0.459999556781085, -0.652877515046622);
\draw[thick] (-0.889873231688196, -0.440925267985445) -- (-0.899043358650173, -0.566388955454284);
\draw[thick] (-1, -0.5) -- (-0.889873231688196, -0.440925267985445);
\draw[thick] (-0.899043358650173, -0.566388955454284) -- (-0.788916590338369, -0.507314223439729);
\draw[thick] (-0.788916590338369, -0.507314223439729) -- (-0.798086717300346, -0.632777910908567);
\draw[thick] (-0.788916590338369, -0.507314223439729) -- (-0.889873231688196, -0.440925267985445);
\draw[thick] (-0.779746463376391, -0.381850535970891) -- (-0.788916590338369, -0.507314223439729);
\draw[thick] (-0.889873231688196, -0.440925267985445) -- (-0.779746463376391, -0.381850535970891);
\draw[thick] (-0.667964073354749, -0.582313940668008) -- (-0.658793946392772, -0.45685025319917);
\draw[thick] (-0.658793946392772, -0.45685025319917) -- (-0.537841429409152, -0.531849970427449);
\draw[thick] (-0.658793946392772, -0.45685025319917) -- (-0.788916590338369, -0.507314223439729);
\draw[thick] (-0.779746463376391, -0.381850535970891) -- (-0.658793946392772, -0.45685025319917);
\draw[thick] (-0.788916590338369, -0.507314223439729) -- (-0.667964073354749, -0.582313940668008);
\draw[thick] (-0.441078842076509, -0.886952529832897) -- (-0.375, -1);
\draw[thick] (-0.5, -1) -- (-0.375, -1);
\draw[thick] (-0.375, -1) -- (-0.316078842076509, -0.886952529832897);
\draw[thick] (-0.375, -1) -- (-0.25, -1);
\draw[thick] (-0.25, -1) -- (-0.316078842076509, -0.886952529832897);
\draw[thick] (-0.316078842076509, -0.886952529832897) -- (-0.441078842076509, -0.886952529832897);
\draw[thick] (-0.316078842076509, -0.886952529832897) -- (-0.382157684153018, -0.773905059665795);
\draw[thick] (-1, -0.375) -- (-0.889873231688196, -0.440925267985445);
\draw[thick] (-1, -0.375) -- (-1, -0.5);
\draw[thick] (-0.889873231688196, -0.440925267985445) -- (-0.889873231688196, -0.315925267985445);
\draw[thick] (-0.889873231688196, -0.315925267985445) -- (-0.779746463376391, -0.381850535970891);
\draw[thick] (-0.889873231688196, -0.315925267985445) -- (-1, -0.375);
\draw[thick] (-1, -0.25) -- (-0.889873231688196, -0.315925267985445);
\draw[thick] (-1, -0.25) -- (-1, -0.375);
\draw[thick] (-0.393316045097707, -0.53659096868835) -- (-0.459999556781085, -0.652877515046622);
\draw[thick] (-0.393316045097707, -0.53659096868835) -- (-0.537841429409152, -0.531849970427449);
\draw[thick] (-0.459999556781085, -0.652877515046622) -- (-0.31547417246964, -0.657618513307523);
\draw[thick] (-0.382157684153018, -0.773905059665795) -- (-0.31547417246964, -0.657618513307523);
\draw[thick] (-0.31547417246964, -0.657618513307523) -- (-0.393316045097707, -0.53659096868835);
\draw[thick] (-0.31547417246964, -0.657618513307523) -- (-0.248790660786261, -0.54133196694925);
\draw[thick] (-0.248790660786261, -0.54133196694925) -- (-0.393316045097707, -0.53659096868835);
\draw[thick] (-0.549409934151488, -0.39080555045395) -- (-0.670362451135107, -0.315805833225671);
\draw[thick] (-0.549409934151488, -0.39080555045395) -- (-0.560978438893823, -0.249761130480452);
\draw[thick] (-0.670362451135107, -0.315805833225671) -- (-0.560978438893823, -0.249761130480452);
\draw[thick] (-0.670362451135107, -0.315805833225671) -- (-0.658793946392772, -0.45685025319917);
\draw[thick] (-0.779746463376391, -0.381850535970891) -- (-0.670362451135107, -0.315805833225671);
\draw[thick] (-0.658793946392772, -0.45685025319917) -- (-0.549409934151488, -0.39080555045395);
\draw[thick] (-0.537841429409152, -0.531849970427449) -- (-0.549409934151488, -0.39080555045395);
\draw[thick] (-0.185742209829716, -0.886407674159577) -- (-0.251821051906225, -0.773360203992475);
\draw[thick] (-0.185742209829716, -0.886407674159577) -- (-0.121484419659432, -0.772815348319155);
\draw[thick] (-0.251821051906225, -0.773360203992475) -- (-0.121484419659432, -0.772815348319155);
\draw[thick] (-0.251821051906225, -0.773360203992475) -- (-0.316078842076509, -0.886952529832897);
\draw[thick] (-0.382157684153018, -0.773905059665795) -- (-0.251821051906225, -0.773360203992475);
\draw[thick] (-0.316078842076509, -0.886952529832897) -- (-0.185742209829716, -0.886407674159577);
\draw[thick] (-0.25, -1) -- (-0.185742209829716, -0.886407674159577);
\draw[thick] (-0.185137540222847, -0.657073657634203) -- (-0.31547417246964, -0.657618513307523);
\draw[thick] (-0.185137540222847, -0.657073657634203) -- (-0.248790660786261, -0.54133196694925);
\draw[thick] (-0.31547417246964, -0.657618513307523) -- (-0.251821051906225, -0.773360203992475);
\draw[thick] (-0.251821051906225, -0.773360203992475) -- (-0.185137540222847, -0.657073657634203);
\draw[thick] (-0.121484419659432, -0.772815348319155) -- (-0.185137540222847, -0.657073657634203);
\draw[thick] (-0.448862348369482, -0.438108001531785) -- (-0.393316045097707, -0.53659096868835);
\draw[thick] (-0.537841429409152, -0.531849970427449) -- (-0.448862348369482, -0.438108001531785);
\draw[thick] (-0.393316045097707, -0.53659096868835) -- (-0.304336964058036, -0.442848999792686);
\draw[thick] (-0.248790660786261, -0.54133196694925) -- (-0.304336964058036, -0.442848999792686);
\draw[thick] (-0.304336964058036, -0.442848999792686) -- (-0.448862348369482, -0.438108001531785);
\draw[thick] (-0.304336964058036, -0.442848999792686) -- (-0.359883267329811, -0.344366032636121);
\draw[thick] (-0.448862348369482, -0.438108001531785) -- (-0.359883267329811, -0.344366032636121);
\draw[thick] (-0.549409934151488, -0.39080555045395) -- (-0.448862348369482, -0.438108001531785);
\draw[thick] (-0.448862348369482, -0.438108001531785) -- (-0.460430853111817, -0.297063581558286);
\draw[thick] (-0.460430853111817, -0.297063581558286) -- (-0.359883267329811, -0.344366032636121);
\draw[thick] (-0.460430853111817, -0.297063581558286) -- (-0.549409934151488, -0.39080555045395);
\draw[thick] (-0.560978438893823, -0.249761130480452) -- (-0.460430853111817, -0.297063581558286);
\draw[thick] (-0.780404077636082, -0.253376113289374) -- (-0.890530845947886, -0.187450845303929);
\draw[thick] (-0.780404077636082, -0.253376113289374) -- (-0.781061691895773, -0.124901690607857);
\draw[thick] (-0.890530845947886, -0.187450845303929) -- (-0.781061691895773, -0.124901690607857);
\draw[thick] (-0.890530845947886, -0.187450845303929) -- (-0.889873231688196, -0.315925267985445);
\draw[thick] (-1, -0.25) -- (-0.890530845947886, -0.187450845303929);
\draw[thick] (-0.889873231688196, -0.315925267985445) -- (-0.780404077636082, -0.253376113289374);
\draw[thick] (-0.779746463376391, -0.381850535970891) -- (-0.780404077636082, -0.253376113289374);
\draw[thick] (-0.671020065394798, -0.187331410544154) -- (-0.780404077636082, -0.253376113289374);
\draw[thick] (-0.781061691895773, -0.124901690607857) -- (-0.671020065394798, -0.187331410544154);
\draw[thick] (-0.780404077636082, -0.253376113289374) -- (-0.670362451135107, -0.315805833225671);
\draw[thick] (-0.670362451135107, -0.315805833225671) -- (-0.671020065394798, -0.187331410544154);
\draw[thick] (-0.671020065394798, -0.187331410544154) -- (-0.560978438893823, -0.249761130480452);
\draw[thick] (-0.0607422098297161, -0.886407674159577) -- (-0.185742209829716, -0.886407674159577);
\draw[thick] (-0.0607422098297161, -0.886407674159577) -- (-0.121484419659432, -0.772815348319155);
\draw[thick] (-0.185742209829716, -0.886407674159577) -- (-0.125, -1);
\draw[thick] (-0.25, -1) -- (-0.125, -1);
\draw[thick] (-0.125, -1) -- (-0.0607422098297161, -0.886407674159577);
\draw[thick] (-0.125, -1) -- (0, -1);
\draw[thick] (0, -1) -- (-0.0607422098297161, -0.886407674159577);
\draw[thick] (-0.185137540222847, -0.657073657634203) -- (-0.0518920013289543, -0.658535512677628);
\draw[thick] (-0.121484419659432, -0.772815348319155) -- (-0.0518920013289543, -0.658535512677628);
\draw[thick] (-0.0518920013289543, -0.658535512677628) -- (-0.115545121892369, -0.542793821992676);
\draw[thick] (-0.0518920013289543, -0.658535512677628) -- (0.0177004170015237, -0.544255677036102);
\draw[thick] (-0.115545121892369, -0.542793821992676) -- (0.0177004170015237, -0.544255677036102);
\draw[thick] (-0.115545121892369, -0.542793821992676) -- (-0.185137540222847, -0.657073657634203);
\draw[thick] (-0.248790660786261, -0.54133196694925) -- (-0.115545121892369, -0.542793821992676);
\draw[thick] (-0.890530845947886, -0.187450845303929) -- (-0.890530845947886, -0.0624508453039287);
\draw[thick] (-0.890530845947886, -0.0624508453039287) -- (-0.781061691895773, -0.124901690607857);
\draw[thick] (-0.890530845947886, -0.0624508453039287) -- (-1, -0.125);
\draw[thick] (-1, 0) -- (-0.890530845947886, -0.0624508453039287);
\draw[thick] (-1, 0) -- (-1, -0.125);
\draw[thick] (-1, -0.125) -- (-0.890530845947886, -0.187450845303929);
\draw[thick] (-1, -0.125) -- (-1, -0.25);
\draw[thick] (-0.233755110736617, -0.311298044149402) -- (-0.304336964058036, -0.442848999792686);
\draw[thick] (-0.233755110736617, -0.311298044149402) -- (-0.359883267329811, -0.344366032636121);
\draw[thick] (-0.304336964058036, -0.442848999792686) -- (-0.178208807464842, -0.409781011305967);
\draw[thick] (-0.248790660786261, -0.54133196694925) -- (-0.178208807464842, -0.409781011305967);
\draw[thick] (-0.178208807464842, -0.409781011305967) -- (-0.233755110736617, -0.311298044149402);
\draw[thick] (-0.178208807464842, -0.409781011305967) -- (-0.107626954143423, -0.278230055662683);
\draw[thick] (-0.107626954143423, -0.278230055662683) -- (-0.233755110736617, -0.311298044149402);
\draw[thick] (-0.460430853111817, -0.297063581558286) -- (-0.351401794977096, -0.231024932459088);
\draw[thick] (-0.351401794977096, -0.231024932459088) -- (-0.359883267329811, -0.344366032636121);
\draw[thick] (-0.351401794977096, -0.231024932459088) -- (-0.451949380759102, -0.183722481381253);
\draw[thick] (-0.342920322624381, -0.117683832282055) -- (-0.351401794977096, -0.231024932459088);
\draw[thick] (-0.451949380759102, -0.183722481381253) -- (-0.342920322624381, -0.117683832282055);
\draw[thick] (-0.451949380759102, -0.183722481381253) -- (-0.460430853111817, -0.297063581558286);
\draw[thick] (-0.560978438893823, -0.249761130480452) -- (-0.451949380759102, -0.183722481381253);
\draw[thick] (-0.0449632685709495, -0.411242866349392) -- (-0.178208807464842, -0.409781011305967);
\draw[thick] (-0.0449632685709495, -0.411242866349392) -- (-0.107626954143423, -0.278230055662683);
\draw[thick] (-0.178208807464842, -0.409781011305967) -- (-0.115545121892369, -0.542793821992676);
\draw[thick] (-0.115545121892369, -0.542793821992676) -- (-0.0449632685709495, -0.411242866349392);
\draw[thick] (0.0177004170015237, -0.544255677036102) -- (-0.0449632685709495, -0.411242866349392);
\draw[thick] (-0.672177355234555, -0.059713459585174) -- (-0.671020065394798, -0.187331410544154);
\draw[thick] (-0.781061691895773, -0.124901690607857) -- (-0.672177355234555, -0.059713459585174);
\draw[thick] (-0.671020065394798, -0.187331410544154) -- (-0.56213572873358, -0.122143179521471);
\draw[thick] (-0.56213572873358, -0.122143179521471) -- (-0.560978438893823, -0.249761130480452);
\draw[thick] (-0.56213572873358, -0.122143179521471) -- (-0.672177355234555, -0.059713459585174);
\draw[thick] (-0.563293018573338, 0.0054747714375094) -- (-0.56213572873358, -0.122143179521471);
\draw[thick] (-0.672177355234555, -0.059713459585174) -- (-0.563293018573338, 0.0054747714375094);
\draw[thick] (0.0069042292146349, -0.774516159993416) -- (-0.0607422098297161, -0.886407674159577);
\draw[thick] (0.0069042292146349, -0.774516159993416) -- (-0.121484419659432, -0.772815348319155);
\draw[thick] (-0.0607422098297161, -0.886407674159577) -- (0.0676464390443511, -0.888108485833838);
\draw[thick] (0, -1) -- (0.0676464390443511, -0.888108485833838);
\draw[thick] (0.0676464390443511, -0.888108485833838) -- (0.0069042292146349, -0.774516159993416);
\draw[thick] (0.0676464390443511, -0.888108485833838) -- (0.135292878088702, -0.776216971667676);
\draw[thick] (0.135292878088702, -0.776216971667676) -- (0.0069042292146349, -0.774516159993416);
\draw[thick] (-0.0518920013289543, -0.658535512677628) -- (0.0069042292146349, -0.774516159993416);
\draw[thick] (0.0069042292146349, -0.774516159993416) -- (0.0764966475451129, -0.660236324351889);
\draw[thick] (0.135292878088702, -0.776216971667676) -- (0.0764966475451129, -0.660236324351889);
\draw[thick] (0.0764966475451129, -0.660236324351889) -- (-0.0518920013289543, -0.658535512677628);
\draw[thick] (0.0764966475451129, -0.660236324351889) -- (0.0177004170015237, -0.544255677036102);
\draw[thick] (-0.451949380759102, -0.183722481381253) -- (-0.453106670598859, -0.0561045304222727);
\draw[thick] (-0.453106670598859, -0.0561045304222727) -- (-0.342920322624381, -0.117683832282055);
\draw[thick] (-0.453106670598859, -0.0561045304222727) -- (-0.56213572873358, -0.122143179521471);
\draw[thick] (-0.563293018573338, 0.0054747714375094) -- (-0.453106670598859, -0.0561045304222727);
\draw[thick] (-0.56213572873358, -0.122143179521471) -- (-0.451949380759102, -0.183722481381253);
\draw[thick] (-0.351401794977096, -0.231024932459088) -- (-0.233755110736617, -0.311298044149402);
\draw[thick] (-0.233755110736617, -0.311298044149402) -- (-0.225273638383902, -0.197956943972369);
\draw[thick] (-0.225273638383902, -0.197956943972369) -- (-0.107626954143423, -0.278230055662683);
\draw[thick] (-0.225273638383902, -0.197956943972369) -- (-0.351401794977096, -0.231024932459088);
\draw[thick] (-0.342920322624381, -0.117683832282055) -- (-0.225273638383902, -0.197956943972369);
\draw[thick] (-0.890530845947886, -0.0624508453039287) -- (-0.781424128564154, 0.00195339425448399);
\draw[thick] (-0.781424128564154, 0.00195339425448399) -- (-0.781061691895773, -0.124901690607857);
\draw[thick] (-0.781424128564154, 0.00195339425448399) -- (-0.890893282616267, 0.0644042395584127);
\draw[thick] (-0.781786565232535, 0.128808479116825) -- (-0.781424128564154, 0.00195339425448399);
\draw[thick] (-0.890893282616267, 0.0644042395584127) -- (-0.781786565232535, 0.128808479116825);
\draw[thick] (-0.890893282616267, 0.0644042395584127) -- (-0.890530845947886, -0.0624508453039287);
\draw[thick] (-1, 0) -- (-0.890893282616267, 0.0644042395584127);
\draw[thick] (-0.672177355234555, -0.059713459585174) -- (-0.672539791902936, 0.0671416252771674);
\draw[thick] (-0.672539791902936, 0.0671416252771674) -- (-0.563293018573338, 0.0054747714375094);
\draw[thick] (-0.672539791902936, 0.0671416252771674) -- (-0.781424128564154, 0.00195339425448399);
\draw[thick] (-0.781786565232535, 0.128808479116825) -- (-0.672539791902936, 0.0671416252771674);
\draw[thick] (-0.781424128564154, 0.00195339425448399) -- (-0.672177355234555, -0.059713459585174);
\draw[thick] (0.0337542977717976, -0.307013200207589) -- (-0.0449632685709495, -0.411242866349392);
\draw[thick] (-0.107626954143423, -0.278230055662683) -- (0.0337542977717976, -0.307013200207589);
\draw[thick] (-0.0449632685709495, -0.411242866349392) -- (0.0964179833442708, -0.440026010894298);
\draw[thick] (0.0177004170015237, -0.544255677036102) -- (0.0964179833442708, -0.440026010894298);
\draw[thick] (0.0964179833442708, -0.440026010894298) -- (0.0337542977717976, -0.307013200207589);
\draw[thick] (0.0964179833442708, -0.440026010894298) -- (0.175135549687018, -0.335796344752495);
\draw[thick] (0.0337542977717976, -0.307013200207589) -- (0.175135549687018, -0.335796344752495);
\draw[thick] (0.192646439044351, -0.888108485833838) -- (0.0676464390443511, -0.888108485833838);
\draw[thick] (0.192646439044351, -0.888108485833838) -- (0.135292878088702, -0.776216971667676);
\draw[thick] (0.0676464390443511, -0.888108485833838) -- (0.125, -1);
\draw[thick] (0, -1) -- (0.125, -1);
\draw[thick] (0.125, -1) -- (0.192646439044351, -0.888108485833838);
\draw[thick] (0.125, -1) -- (0.25, -1);
\draw[thick] (0.25, -1) -- (0.192646439044351, -0.888108485833838);
\draw[thick] (0.146516942242241, -0.55198104131377) -- (0.0764966475451129, -0.660236324351889);
\draw[thick] (0.146516942242241, -0.55198104131377) -- (0.0177004170015237, -0.544255677036102);
\draw[thick] (0.0764966475451129, -0.660236324351889) -- (0.20531317278583, -0.667961688629557);
\draw[thick] (0.135292878088702, -0.776216971667676) -- (0.20531317278583, -0.667961688629557);
\draw[thick] (0.20531317278583, -0.667961688629557) -- (0.146516942242241, -0.55198104131377);
\draw[thick] (0.20531317278583, -0.667961688629557) -- (0.275333467482958, -0.559706405591437);
\draw[thick] (0.275333467482958, -0.559706405591437) -- (0.146516942242241, -0.55198104131377);
\draw[thick] (-0.112151723823365, -0.127046654919689) -- (-0.229798408063844, -0.0467735432293753);
\draw[thick] (-0.116676493503307, 0.0241367458233043) -- (-0.112151723823365, -0.127046654919689);
\draw[thick] (-0.116676493503307, 0.0241367458233043) -- (-0.229798408063844, -0.0467735432293753);
\draw[thick] (-0.229798408063844, -0.0467735432293753) -- (-0.225273638383902, -0.197956943972369);
\draw[thick] (-0.229798408063844, -0.0467735432293753) -- (-0.342920322624381, -0.117683832282055);
\draw[thick] (-0.225273638383902, -0.197956943972369) -- (-0.112151723823365, -0.127046654919689);
\draw[thick] (-0.112151723823365, -0.127046654919689) -- (-0.107626954143423, -0.278230055662683);
\draw[thick] (0.225234508584988, -0.447751375171966) -- (0.0964179833442708, -0.440026010894298);
\draw[thick] (0.225234508584988, -0.447751375171966) -- (0.175135549687018, -0.335796344752495);
\draw[thick] (0.0964179833442708, -0.440026010894298) -- (0.146516942242241, -0.55198104131377);
\draw[thick] (0.146516942242241, -0.55198104131377) -- (0.225234508584988, -0.447751375171966);
\draw[thick] (0.275333467482958, -0.559706405591437) -- (0.225234508584988, -0.447751375171966);
\draw[thick] (-0.890893282616267, 0.0644042395584127) -- (-0.890893282616267, 0.189404239558413);
\draw[thick] (-0.890893282616267, 0.189404239558413) -- (-0.781786565232535, 0.128808479116825);
\draw[thick] (-0.890893282616267, 0.189404239558413) -- (-1, 0.125);
\draw[thick] (-1, 0.25) -- (-0.890893282616267, 0.189404239558413);
\draw[thick] (-1, 0.25) -- (-1, 0.125);
\draw[thick] (-1, 0.125) -- (-0.890893282616267, 0.0644042395584127);
\draw[thick] (-1, 0.125) -- (-1, 0);
\draw[thick] (-0.345273660020323, 0.0114283444445571) -- (-0.455460007994801, 0.0730076463043393);
\draw[thick] (-0.347626997416265, 0.140540521171169) -- (-0.345273660020323, 0.0114283444445571);
\draw[thick] (-0.455460007994801, 0.0730076463043393) -- (-0.347626997416265, 0.140540521171169);
\draw[thick] (-0.455460007994801, 0.0730076463043393) -- (-0.453106670598859, -0.0561045304222727);
\draw[thick] (-0.563293018573338, 0.0054747714375094) -- (-0.455460007994801, 0.0730076463043393);
\draw[thick] (-0.453106670598859, -0.0561045304222727) -- (-0.345273660020323, 0.0114283444445571);
\draw[thick] (-0.345273660020323, 0.0114283444445571) -- (-0.342920322624381, -0.117683832282055);
\draw[thick] (0.008226618855035, -0.181748911527426) -- (0.0337542977717976, -0.307013200207589);
\draw[thick] (0.008226618855035, -0.181748911527426) -- (-0.107626954143423, -0.278230055662683);
\draw[thick] (0.0337542977717976, -0.307013200207589) -- (0.149607870770255, -0.210532056072332);
\draw[thick] (0.149607870770255, -0.210532056072332) -- (0.175135549687018, -0.335796344752495);
\draw[thick] (0.149607870770255, -0.210532056072332) -- (0.008226618855035, -0.181748911527426);
\draw[thick] (0.124080191853493, -0.0852677673921695) -- (0.149607870770255, -0.210532056072332);
\draw[thick] (0.124080191853493, -0.0852677673921695) -- (0.008226618855035, -0.181748911527426);
\draw[thick] (-0.563857675778997, 0.132409057292031) -- (-0.673104449108596, 0.194075911131689);
\draw[thick] (-0.563857675778997, 0.132409057292031) -- (-0.564422332984657, 0.259343343146553);
\draw[thick] (-0.673104449108596, 0.194075911131689) -- (-0.564422332984657, 0.259343343146553);
\draw[thick] (-0.673104449108596, 0.194075911131689) -- (-0.672539791902936, 0.0671416252771674);
\draw[thick] (-0.781786565232535, 0.128808479116825) -- (-0.673104449108596, 0.194075911131689);
\draw[thick] (-0.672539791902936, 0.0671416252771674) -- (-0.563857675778997, 0.132409057292031);
\draw[thick] (-0.563293018573338, 0.0054747714375094) -- (-0.563857675778997, 0.132409057292031);
\draw[thick] (-0.232151745459786, 0.0823386334972368) -- (-0.345273660020323, 0.0114283444445571);
\draw[thick] (-0.347626997416265, 0.140540521171169) -- (-0.232151745459786, 0.0823386334972368);
\draw[thick] (-0.345273660020323, 0.0114283444445571) -- (-0.229798408063844, -0.0467735432293753);
\draw[thick] (-0.229798408063844, -0.0467735432293753) -- (-0.232151745459786, 0.0823386334972368);
\draw[thick] (-0.232151745459786, 0.0823386334972368) -- (-0.116676493503307, 0.0241367458233043);
\draw[thick] (0.00370184917509285, -0.0305655107844326) -- (-0.112151723823365, -0.127046654919689);
\draw[thick] (-0.116676493503307, 0.0241367458233043) -- (0.00370184917509285, -0.0305655107844326);
\draw[thick] (-0.112151723823365, -0.127046654919689) -- (0.008226618855035, -0.181748911527426);
\draw[thick] (0.008226618855035, -0.181748911527426) -- (0.00370184917509285, -0.0305655107844326);
\draw[thick] (0.00370184917509285, -0.0305655107844326) -- (0.124080191853493, -0.0852677673921695);
\draw[thick] (0.192646439044351, -0.888108485833838) -- (0.320591352713709, -0.890056087978442);
\draw[thick] (0.25, -1) -- (0.320591352713709, -0.890056087978442);
\draw[thick] (0.320591352713709, -0.890056087978442) -- (0.26323779175806, -0.77816457381228);
\draw[thick] (0.320591352713709, -0.890056087978442) -- (0.391182705427417, -0.780112175956884);
\draw[thick] (0.26323779175806, -0.77816457381228) -- (0.391182705427417, -0.780112175956884);
\draw[thick] (0.26323779175806, -0.77816457381228) -- (0.192646439044351, -0.888108485833838);
\draw[thick] (0.135292878088702, -0.776216971667676) -- (0.26323779175806, -0.77816457381228);
\draw[thick] (0.333258086455188, -0.66990929077416) -- (0.20531317278583, -0.667961688629557);
\draw[thick] (0.333258086455188, -0.66990929077416) -- (0.275333467482958, -0.559706405591437);
\draw[thick] (0.20531317278583, -0.667961688629557) -- (0.26323779175806, -0.77816457381228);
\draw[thick] (0.26323779175806, -0.77816457381228) -- (0.333258086455188, -0.66990929077416);
\draw[thick] (0.391182705427417, -0.780112175956884) -- (0.333258086455188, -0.66990929077416);
\draw[thick] (-0.455460007994801, 0.0730076463043393) -- (-0.456024665200461, 0.199941932158861);
\draw[thick] (-0.456024665200461, 0.199941932158861) -- (-0.347626997416265, 0.140540521171169);
\draw[thick] (-0.456024665200461, 0.199941932158861) -- (-0.563857675778997, 0.132409057292031);
\draw[thick] (-0.564422332984657, 0.259343343146553) -- (-0.456024665200461, 0.199941932158861);
\draw[thick] (-0.563857675778997, 0.132409057292031) -- (-0.455460007994801, 0.0730076463043393);
\draw[thick] (0.280148888983158, -0.356287322412805) -- (0.225234508584988, -0.447751375171966);
\draw[thick] (0.280148888983158, -0.356287322412805) -- (0.175135549687018, -0.335796344752495);
\draw[thick] (0.225234508584988, -0.447751375171966) -- (0.330247847881128, -0.468242352832277);
\draw[thick] (0.275333467482958, -0.559706405591437) -- (0.330247847881128, -0.468242352832277);
\draw[thick] (0.330247847881128, -0.468242352832277) -- (0.280148888983158, -0.356287322412805);
\draw[thick] (0.330247847881128, -0.468242352832277) -- (0.385162228279299, -0.376778300073116);
\draw[thick] (0.385162228279299, -0.376778300073116) -- (0.280148888983158, -0.356287322412805);
\draw[thick] (-0.781625991179905, 0.256851493489997) -- (-0.890732708563638, 0.317447253931584);
\draw[thick] (-0.781625991179905, 0.256851493489997) -- (-0.781465417127276, 0.384894507863168);
\draw[thick] (-0.890732708563638, 0.317447253931584) -- (-0.781465417127276, 0.384894507863168);
\draw[thick] (-0.890732708563638, 0.317447253931584) -- (-0.890893282616267, 0.189404239558413);
\draw[thick] (-1, 0.25) -- (-0.890732708563638, 0.317447253931584);
\draw[thick] (-0.890893282616267, 0.189404239558413) -- (-0.781625991179905, 0.256851493489997);
\draw[thick] (-0.781786565232535, 0.128808479116825) -- (-0.781625991179905, 0.256851493489997);
\draw[thick] (-0.673104449108596, 0.194075911131689) -- (-0.672943875055966, 0.322118925504861);
\draw[thick] (-0.672943875055966, 0.322118925504861) -- (-0.564422332984657, 0.259343343146553);
\draw[thick] (-0.672943875055966, 0.322118925504861) -- (-0.781625991179905, 0.256851493489997);
\draw[thick] (-0.781465417127276, 0.384894507863168) -- (-0.672943875055966, 0.322118925504861);
\draw[thick] (-0.781625991179905, 0.256851493489997) -- (-0.673104449108596, 0.194075911131689);
\draw[thick] (0.266502322302082, -0.252952097425692) -- (0.24097464338532, -0.12768780874553);
\draw[thick] (0.357869094917146, -0.17010785009889) -- (0.266502322302082, -0.252952097425692);
\draw[thick] (0.357869094917146, -0.17010785009889) -- (0.24097464338532, -0.12768780874553);
\draw[thick] (0.24097464338532, -0.12768780874553) -- (0.149607870770255, -0.210532056072332);
\draw[thick] (0.24097464338532, -0.12768780874553) -- (0.124080191853493, -0.0852677673921695);
\draw[thick] (0.149607870770255, -0.210532056072332) -- (0.266502322302082, -0.252952097425692);
\draw[thick] (0.266502322302082, -0.252952097425692) -- (0.175135549687018, -0.335796344752495);
\draw[thick] (-0.232151745459786, 0.0823386334972368) -- (-0.122592386133235, 0.169351735294948);
\draw[thick] (-0.122592386133235, 0.169351735294948) -- (-0.116676493503307, 0.0241367458233043);
\draw[thick] (-0.122592386133235, 0.169351735294948) -- (-0.238067638089714, 0.22755362296888);
\draw[thick] (-0.128508278763163, 0.314566724766591) -- (-0.122592386133235, 0.169351735294948);
\draw[thick] (-0.238067638089714, 0.22755362296888) -- (-0.128508278763163, 0.314566724766591);
\draw[thick] (-0.238067638089714, 0.22755362296888) -- (-0.232151745459786, 0.0823386334972368);
\draw[thick] (-0.347626997416265, 0.140540521171169) -- (-0.238067638089714, 0.22755362296888);
\draw[thick] (0.371515661598222, -0.273443075086003) -- (0.266502322302082, -0.252952097425692);
\draw[thick] (0.357869094917146, -0.17010785009889) -- (0.371515661598222, -0.273443075086003);
\draw[thick] (0.266502322302082, -0.252952097425692) -- (0.280148888983158, -0.356287322412805);
\draw[thick] (0.280148888983158, -0.356287322412805) -- (0.371515661598222, -0.273443075086003);
\draw[thick] (0.371515661598222, -0.273443075086003) -- (0.385162228279299, -0.376778300073116);
\draw[thick] (0.320591352713709, -0.890056087978442) -- (0.375, -1);
\draw[thick] (0.25, -1) -- (0.375, -1);
\draw[thick] (0.375, -1) -- (0.445591352713709, -0.890056087978442);
\draw[thick] (0.375, -1) -- (0.5, -1);
\draw[thick] (0.5, -1) -- (0.445591352713709, -0.890056087978442);
\draw[thick] (0.445591352713709, -0.890056087978442) -- (0.320591352713709, -0.890056087978442);
\draw[thick] (0.445591352713709, -0.890056087978442) -- (0.391182705427417, -0.780112175956884);
\draw[thick] (0.00370184917509285, -0.0305655107844326) -- (0.113850105283384, 0.0442223922862399);
\draw[thick] (0.113850105283384, 0.0442223922862399) -- (0.124080191853493, -0.0852677673921695);
\draw[thick] (0.113850105283384, 0.0442223922862399) -- (-0.00652823739501585, 0.0989246488939768);
\draw[thick] (0.103620018713275, 0.173712551964649) -- (0.113850105283384, 0.0442223922862399);
\draw[thick] (-0.00652823739501585, 0.0989246488939768) -- (0.103620018713275, 0.173712551964649);
\draw[thick] (-0.00652823739501585, 0.0989246488939768) -- (0.00370184917509285, -0.0305655107844326);
\draw[thick] (-0.116676493503307, 0.0241367458233043) -- (-0.00652823739501585, 0.0989246488939768);
\draw[thick] (0.333258086455188, -0.66990929077416) -- (0.470116422709969, -0.662656201919692);
\draw[thick] (0.391182705427417, -0.780112175956884) -- (0.470116422709969, -0.662656201919692);
\draw[thick] (0.470116422709969, -0.662656201919692) -- (0.41219180373774, -0.552453316736969);
\draw[thick] (0.470116422709969, -0.662656201919692) -- (0.549050139992521, -0.545200227882501);
\draw[thick] (0.41219180373774, -0.552453316736969) -- (0.549050139992521, -0.545200227882501);
\draw[thick] (0.41219180373774, -0.552453316736969) -- (0.333258086455188, -0.66990929077416);
\draw[thick] (0.275333467482958, -0.559706405591437) -- (0.41219180373774, -0.552453316736969);
\draw[thick] (0.46710618413591, -0.460989263977808) -- (0.330247847881128, -0.468242352832277);
\draw[thick] (0.46710618413591, -0.460989263977808) -- (0.385162228279299, -0.376778300073116);
\draw[thick] (0.330247847881128, -0.468242352832277) -- (0.41219180373774, -0.552453316736969);
\draw[thick] (0.41219180373774, -0.552453316736969) -- (0.46710618413591, -0.460989263977808);
\draw[thick] (0.549050139992521, -0.545200227882501) -- (0.46710618413591, -0.460989263977808);
\draw[thick] (-0.358317553831181, 0.250820613665749) -- (-0.466715221615377, 0.310222024653441);
\draw[thick] (-0.358317553831181, 0.250820613665749) -- (-0.369008110246097, 0.361100706160329);
\draw[thick] (-0.466715221615377, 0.310222024653441) -- (-0.369008110246097, 0.361100706160329);
\draw[thick] (-0.466715221615377, 0.310222024653441) -- (-0.456024665200461, 0.199941932158861);
\draw[thick] (-0.564422332984657, 0.259343343146553) -- (-0.466715221615377, 0.310222024653441);
\draw[thick] (-0.456024665200461, 0.199941932158861) -- (-0.358317553831181, 0.250820613665749);
\draw[thick] (-0.347626997416265, 0.140540521171169) -- (-0.358317553831181, 0.250820613665749);
\draw[thick] (-0.0124441300249439, 0.24413963836562) -- (-0.122592386133235, 0.169351735294948);
\draw[thick] (-0.128508278763163, 0.314566724766591) -- (-0.0124441300249439, 0.24413963836562);
\draw[thick] (-0.122592386133235, 0.169351735294948) -- (-0.00652823739501585, 0.0989246488939768);
\draw[thick] (-0.00652823739501585, 0.0989246488939768) -- (-0.0124441300249439, 0.24413963836562);
\draw[thick] (-0.0124441300249439, 0.24413963836562) -- (0.103620018713275, 0.173712551964649);
\draw[thick] (-0.890732708563638, 0.317447253931584) -- (-0.890732708563638, 0.442447253931584);
\draw[thick] (-0.890732708563638, 0.442447253931584) -- (-0.781465417127276, 0.384894507863168);
\draw[thick] (-0.890732708563638, 0.442447253931584) -- (-1, 0.375);
\draw[thick] (-1, 0.5) -- (-0.890732708563638, 0.442447253931584);
\draw[thick] (-1, 0.5) -- (-1, 0.375);
\draw[thick] (-1, 0.375) -- (-0.890732708563638, 0.317447253931584);
\draw[thick] (-1, 0.375) -- (-1, 0.25);
\draw[thick] (-0.238067638089714, 0.22755362296888) -- (-0.24875819450463, 0.33783371546346);
\draw[thick] (-0.24875819450463, 0.33783371546346) -- (-0.128508278763163, 0.314566724766591);
\draw[thick] (-0.24875819450463, 0.33783371546346) -- (-0.358317553831181, 0.250820613665749);
\draw[thick] (-0.369008110246097, 0.361100706160329) -- (-0.24875819450463, 0.33783371546346);
\draw[thick] (-0.358317553831181, 0.250820613665749) -- (-0.238067638089714, 0.22755362296888);
\draw[thick] (-0.662100061221465, 0.461627895627126) -- (-0.672943875055966, 0.322118925504861);
\draw[thick] (-0.781465417127276, 0.384894507863168) -- (-0.662100061221465, 0.461627895627126);
\draw[thick] (-0.672943875055966, 0.322118925504861) -- (-0.553578519150156, 0.398852313268819);
\draw[thick] (-0.553578519150156, 0.398852313268819) -- (-0.564422332984657, 0.259343343146553);
\draw[thick] (-0.553578519150156, 0.398852313268819) -- (-0.662100061221465, 0.461627895627126);
\draw[thick] (-0.542734705315655, 0.538361283391085) -- (-0.553578519150156, 0.398852313268819);
\draw[thick] (-0.662100061221465, 0.461627895627126) -- (-0.542734705315655, 0.538361283391085);
\draw[thick] (0.228720852717226, -0.00481621197583708) -- (0.24097464338532, -0.12768780874553);
\draw[thick] (0.228720852717226, -0.00481621197583708) -- (0.124080191853493, -0.0852677673921695);
\draw[thick] (0.24097464338532, -0.12768780874553) -- (0.345615304249053, -0.0472362533291972);
\draw[thick] (0.357869094917146, -0.17010785009889) -- (0.345615304249053, -0.0472362533291972);
\draw[thick] (0.345615304249053, -0.0472362533291972) -- (0.228720852717226, -0.00481621197583708);
\draw[thick] (0.345615304249053, -0.0472362533291972) -- (0.333361513580959, 0.0756353434404953);
\draw[thick] (0.333361513580959, 0.0756353434404953) -- (0.228720852717226, -0.00481621197583708);
\draw[thick] (0.113850105283384, 0.0442223922862399) -- (0.228720852717226, -0.00481621197583708);
\draw[thick] (0.228720852717226, -0.00481621197583708) -- (0.218490766147117, 0.124673947702572);
\draw[thick] (0.333361513580959, 0.0756353434404953) -- (0.218490766147117, 0.124673947702572);
\draw[thick] (0.218490766147117, 0.124673947702572) -- (0.113850105283384, 0.0442223922862399);
\draw[thick] (0.218490766147117, 0.124673947702572) -- (0.103620018713275, 0.173712551964649);
\draw[thick] (0.371515661598222, -0.273443075086003) -- (0.477386890659647, -0.325328648536974);
\draw[thick] (0.477386890659647, -0.325328648536974) -- (0.385162228279299, -0.376778300073116);
\draw[thick] (0.477386890659647, -0.325328648536974) -- (0.463740323978571, -0.221993423549861);
\draw[thick] (0.569611553039995, -0.273878997000832) -- (0.477386890659647, -0.325328648536974);
\draw[thick] (0.569611553039995, -0.273878997000832) -- (0.463740323978571, -0.221993423549861);
\draw[thick] (0.463740323978571, -0.221993423549861) -- (0.371515661598222, -0.273443075086003);
\draw[thick] (0.463740323978571, -0.221993423549861) -- (0.357869094917146, -0.17010785009889);
\draw[thick] (-0.466715221615377, 0.310222024653441) -- (-0.455871407780876, 0.449730994775707);
\draw[thick] (-0.455871407780876, 0.449730994775707) -- (-0.369008110246097, 0.361100706160329);
\draw[thick] (-0.455871407780876, 0.449730994775707) -- (-0.553578519150156, 0.398852313268819);
\draw[thick] (-0.542734705315655, 0.538361283391085) -- (-0.455871407780876, 0.449730994775707);
\draw[thick] (-0.553578519150156, 0.398852313268819) -- (-0.466715221615377, 0.310222024653441);
\draw[thick] (0.514680994610775, -0.789980241920315) -- (0.445591352713709, -0.890056087978442);
\draw[thick] (0.514680994610775, -0.789980241920315) -- (0.391182705427417, -0.780112175956884);
\draw[thick] (0.445591352713709, -0.890056087978442) -- (0.569089641897066, -0.899924153941873);
\draw[thick] (0.5, -1) -- (0.569089641897066, -0.899924153941873);
\draw[thick] (0.569089641897066, -0.899924153941873) -- (0.514680994610775, -0.789980241920315);
\draw[thick] (0.569089641897066, -0.899924153941873) -- (0.638179283794132, -0.799848307883746);
\draw[thick] (0.638179283794132, -0.799848307883746) -- (0.514680994610775, -0.789980241920315);
\draw[thick] (0.477386890659647, -0.325328648536974) -- (0.46710618413591, -0.460989263977808);
\draw[thick] (0.46710618413591, -0.460989263977808) -- (0.559330846516258, -0.409539612441666);
\draw[thick] (0.549050139992521, -0.545200227882501) -- (0.559330846516258, -0.409539612441666);
\draw[thick] (0.559330846516258, -0.409539612441666) -- (0.477386890659647, -0.325328648536974);
\draw[thick] (0.559330846516258, -0.409539612441666) -- (0.569611553039995, -0.273878997000832);
\draw[thick] (0.470116422709969, -0.662656201919692) -- (0.514680994610775, -0.789980241920315);
\draw[thick] (0.514680994610775, -0.789980241920315) -- (0.593614711893327, -0.672524267883123);
\draw[thick] (0.638179283794132, -0.799848307883746) -- (0.593614711893327, -0.672524267883123);
\draw[thick] (0.593614711893327, -0.672524267883123) -- (0.470116422709969, -0.662656201919692);
\draw[thick] (0.593614711893327, -0.672524267883123) -- (0.549050139992521, -0.545200227882501);
\draw[thick] (-0.0132528653025366, 0.351033668465344) -- (-0.0124441300249439, 0.24413963836562);
\draw[thick] (-0.128508278763163, 0.314566724766591) -- (-0.0132528653025366, 0.351033668465344);
\draw[thick] (-0.0124441300249439, 0.24413963836562) -- (0.102811283435683, 0.280606582064373);
\draw[thick] (0.102811283435683, 0.280606582064373) -- (0.103620018713275, 0.173712551964649);
\draw[thick] (0.102811283435683, 0.280606582064373) -- (-0.0132528653025366, 0.351033668465344);
\draw[thick] (0.10200254815809, 0.387500612164097) -- (0.102811283435683, 0.280606582064373);
\draw[thick] (-0.0132528653025366, 0.351033668465344) -- (0.10200254815809, 0.387500612164097);
\draw[thick] (-0.790525488695527, 0.509648079520938) -- (-0.899792780131889, 0.567200825589354);
\draw[thick] (-0.790525488695527, 0.509648079520938) -- (-0.799585560263778, 0.634401651178708);
\draw[thick] (-0.899792780131889, 0.567200825589354) -- (-0.799585560263778, 0.634401651178708);
\draw[thick] (-0.899792780131889, 0.567200825589354) -- (-0.890732708563638, 0.442447253931584);
\draw[thick] (-1, 0.5) -- (-0.899792780131889, 0.567200825589354);
\draw[thick] (-0.890732708563638, 0.442447253931584) -- (-0.790525488695527, 0.509648079520938);
\draw[thick] (-0.781465417127276, 0.384894507863168) -- (-0.790525488695527, 0.509648079520938);
\draw[thick] (-0.662100061221465, 0.461627895627126) -- (-0.671160132789716, 0.586381467284896);
\draw[thick] (-0.671160132789716, 0.586381467284896) -- (-0.542734705315655, 0.538361283391085);
\draw[thick] (-0.671160132789716, 0.586381467284896) -- (-0.790525488695527, 0.509648079520938);
\draw[thick] (-0.799585560263778, 0.634401651178708) -- (-0.671160132789716, 0.586381467284896);
\draw[thick] (-0.790525488695527, 0.509648079520938) -- (-0.662100061221465, 0.461627895627126);
\draw[thick] (-0.24875819450463, 0.33783371546346) -- (-0.194967407370176, 0.434944878632998);
\draw[thick] (-0.128508278763163, 0.314566724766591) -- (-0.194967407370176, 0.434944878632998);
\draw[thick] (-0.194967407370176, 0.434944878632998) -- (-0.315217323111643, 0.458211869329867);
\draw[thick] (-0.194967407370176, 0.434944878632998) -- (-0.261426535977189, 0.555323032499405);
\draw[thick] (-0.315217323111643, 0.458211869329867) -- (-0.261426535977189, 0.555323032499405);
\draw[thick] (-0.315217323111643, 0.458211869329867) -- (-0.24875819450463, 0.33783371546346);
\draw[thick] (-0.369008110246097, 0.361100706160329) -- (-0.315217323111643, 0.458211869329867);
\draw[thick] (0.459411362635911, -0.0978480472688694) -- (0.447157571967818, 0.0250235495008232);
\draw[thick] (0.560953630354676, -0.025588244438849) -- (0.459411362635911, -0.0978480472688694);
\draw[thick] (0.560953630354676, -0.025588244438849) -- (0.447157571967818, 0.0250235495008232);
\draw[thick] (0.447157571967818, 0.0250235495008232) -- (0.345615304249053, -0.0472362533291972);
\draw[thick] (0.447157571967818, 0.0250235495008232) -- (0.333361513580959, 0.0756353434404953);
\draw[thick] (0.345615304249053, -0.0472362533291972) -- (0.459411362635911, -0.0978480472688694);
\draw[thick] (0.459411362635911, -0.0978480472688694) -- (0.357869094917146, -0.17010785009889);
\draw[thick] (0.459411362635911, -0.0978480472688694) -- (0.463740323978571, -0.221993423549861);
\draw[thick] (0.463740323978571, -0.221993423549861) -- (0.565282591697336, -0.149733620719841);
\draw[thick] (0.565282591697336, -0.149733620719841) -- (0.569611553039995, -0.273878997000832);
\draw[thick] (0.565282591697336, -0.149733620719841) -- (0.459411362635911, -0.0978480472688694);
\draw[thick] (0.560953630354676, -0.025588244438849) -- (0.565282591697336, -0.149733620719841);
\draw[thick] (-0.315217323111643, 0.458211869329867) -- (-0.402080620646422, 0.546842157945245);
\draw[thick] (-0.402080620646422, 0.546842157945245) -- (-0.261426535977189, 0.555323032499405);
\draw[thick] (-0.402080620646422, 0.546842157945245) -- (-0.455871407780876, 0.449730994775707);
\draw[thick] (-0.542734705315655, 0.538361283391085) -- (-0.402080620646422, 0.546842157945245);
\draw[thick] (-0.455871407780876, 0.449730994775707) -- (-0.315217323111643, 0.458211869329867);
\draw[thick] (0.205674120041398, 0.250227173226188) -- (0.218490766147117, 0.124673947702572);
\draw[thick] (0.103620018713275, 0.173712551964649) -- (0.205674120041398, 0.250227173226188);
\draw[thick] (0.218490766147117, 0.124673947702572) -- (0.32054486747524, 0.201188568964111);
\draw[thick] (0.333361513580959, 0.0756353434404953) -- (0.32054486747524, 0.201188568964111);
\draw[thick] (0.32054486747524, 0.201188568964111) -- (0.205674120041398, 0.250227173226188);
\draw[thick] (0.32054486747524, 0.201188568964111) -- (0.307728221369521, 0.326741794487727);
\draw[thick] (0.205674120041398, 0.250227173226188) -- (0.307728221369521, 0.326741794487727);
\draw[thick] (0.694089641897066, -0.899924153941873) -- (0.569089641897066, -0.899924153941873);
\draw[thick] (0.694089641897066, -0.899924153941873) -- (0.638179283794132, -0.799848307883746);
\draw[thick] (0.569089641897066, -0.899924153941873) -- (0.625, -1);
\draw[thick] (0.5, -1) -- (0.625, -1);
\draw[thick] (0.625, -1) -- (0.694089641897066, -0.899924153941873);
\draw[thick] (0.625, -1) -- (0.75, -1);
\draw[thick] (0.75, -1) -- (0.694089641897066, -0.899924153941873);
\draw[thick] (0.102811283435683, 0.280606582064373) -- (0.205674120041398, 0.250227173226188);
\draw[thick] (0.205674120041398, 0.250227173226188) -- (0.204865384763806, 0.357121203325912);
\draw[thick] (0.204865384763806, 0.357121203325912) -- (0.307728221369521, 0.326741794487727);
\draw[thick] (0.204865384763806, 0.357121203325912) -- (0.102811283435683, 0.280606582064373);
\draw[thick] (0.10200254815809, 0.387500612164097) -- (0.204865384763806, 0.357121203325912);
\draw[thick] (0.0458979485654196, 0.475071142181758) -- (-0.0693574648952069, 0.438604198483005);
\draw[thick] (-0.0102066510272507, 0.562641672199419) -- (0.0458979485654196, 0.475071142181758);
\draw[thick] (-0.0102066510272507, 0.562641672199419) -- (-0.0693574648952069, 0.438604198483005);
\draw[thick] (-0.0693574648952069, 0.438604198483005) -- (-0.0132528653025366, 0.351033668465344);
\draw[thick] (-0.0693574648952069, 0.438604198483005) -- (-0.128508278763163, 0.314566724766591);
\draw[thick] (-0.0132528653025366, 0.351033668465344) -- (0.0458979485654196, 0.475071142181758);
\draw[thick] (0.0458979485654196, 0.475071142181758) -- (0.10200254815809, 0.387500612164097);
\draw[thick] (0.666315423782676, -0.467765358833755) -- (0.676596130306413, -0.332104743392921);
\draw[thick] (0.783580707572831, -0.390330489785009) -- (0.666315423782676, -0.467765358833755);
\draw[thick] (0.783580707572831, -0.390330489785009) -- (0.676596130306413, -0.332104743392921);
\draw[thick] (0.676596130306413, -0.332104743392921) -- (0.559330846516258, -0.409539612441666);
\draw[thick] (0.676596130306413, -0.332104743392921) -- (0.569611553039995, -0.273878997000832);
\draw[thick] (0.559330846516258, -0.409539612441666) -- (0.666315423782676, -0.467765358833755);
\draw[thick] (0.666315423782676, -0.467765358833755) -- (0.549050139992521, -0.545200227882501);
\draw[thick] (-0.194967407370176, 0.434944878632998) -- (-0.0693574648952069, 0.438604198483005);
\draw[thick] (-0.0693574648952069, 0.438604198483005) -- (-0.13581659350222, 0.558982352349412);
\draw[thick] (-0.0102066510272507, 0.562641672199419) -- (-0.13581659350222, 0.558982352349412);
\draw[thick] (-0.13581659350222, 0.558982352349412) -- (-0.194967407370176, 0.434944878632998);
\draw[thick] (-0.13581659350222, 0.558982352349412) -- (-0.261426535977189, 0.555323032499405);
\draw[thick] (0.675219491171859, -0.591101290182647) -- (0.593614711893327, -0.672524267883123);
\draw[thick] (0.675219491171859, -0.591101290182647) -- (0.549050139992521, -0.545200227882501);
\draw[thick] (0.593614711893327, -0.672524267883123) -- (0.719784063072664, -0.71842533018327);
\draw[thick] (0.638179283794132, -0.799848307883746) -- (0.719784063072664, -0.71842533018327);
\draw[thick] (0.719784063072664, -0.71842533018327) -- (0.675219491171859, -0.591101290182647);
\draw[thick] (0.719784063072664, -0.71842533018327) -- (0.801388842351196, -0.637002352482793);
\draw[thick] (0.801388842351196, -0.637002352482793) -- (0.675219491171859, -0.591101290182647);
\draw[thick] (-0.899792780131889, 0.692200825589354) -- (-1, 0.625);
\draw[thick] (-1, 0.75) -- (-0.899792780131889, 0.692200825589354);
\draw[thick] (-1, 0.75) -- (-1, 0.625);
\draw[thick] (-1, 0.625) -- (-0.899792780131889, 0.567200825589354);
\draw[thick] (-1, 0.625) -- (-1, 0.5);
\draw[thick] (-0.899792780131889, 0.567200825589354) -- (-0.899792780131889, 0.692200825589354);
\draw[thick] (-0.899792780131889, 0.692200825589354) -- (-0.799585560263778, 0.634401651178708);
\draw[thick] (-0.671160132789716, 0.586381467284896) -- (-0.589401761277274, 0.66805325268142);
\draw[thick] (-0.589401761277274, 0.66805325268142) -- (-0.542734705315655, 0.538361283391085);
\draw[thick] (-0.589401761277274, 0.66805325268142) -- (-0.717827188751335, 0.716073436575231);
\draw[thick] (-0.636068817238892, 0.797745221971755) -- (-0.589401761277274, 0.66805325268142);
\draw[thick] (-0.636068817238892, 0.797745221971755) -- (-0.717827188751335, 0.716073436575231);
\draw[thick] (-0.717827188751335, 0.716073436575231) -- (-0.671160132789716, 0.586381467284896);
\draw[thick] (-0.717827188751335, 0.716073436575231) -- (-0.799585560263778, 0.634401651178708);
\draw[thick] (0.666315423782676, -0.467765358833755) -- (0.675219491171859, -0.591101290182647);
\draw[thick] (0.675219491171859, -0.591101290182647) -- (0.792484774962013, -0.513666421133901);
\draw[thick] (0.792484774962013, -0.513666421133901) -- (0.801388842351196, -0.637002352482793);
\draw[thick] (0.792484774962013, -0.513666421133901) -- (0.666315423782676, -0.467765358833755);
\draw[thick] (0.783580707572831, -0.390330489785009) -- (0.792484774962013, -0.513666421133901);
\draw[thick] (-0.402080620646422, 0.546842157945245) -- (-0.324167900659288, 0.666781934276287);
\draw[thick] (-0.324167900659288, 0.666781934276287) -- (-0.261426535977189, 0.555323032499405);
\draw[thick] (-0.324167900659288, 0.666781934276287) -- (-0.464821985328521, 0.658301059722127);
\draw[thick] (-0.386909265341388, 0.77824083605317) -- (-0.324167900659288, 0.666781934276287);
\draw[thick] (-0.386909265341388, 0.77824083605317) -- (-0.464821985328521, 0.658301059722127);
\draw[thick] (-0.464821985328521, 0.658301059722127) -- (-0.402080620646422, 0.546842157945245);
\draw[thick] (-0.464821985328521, 0.658301059722127) -- (-0.542734705315655, 0.538361283391085);
\draw[thick] (0.447157571967818, 0.0250235495008232) -- (0.553548966598117, 0.10394658764326);
\draw[thick] (0.560953630354676, -0.025588244438849) -- (0.553548966598117, 0.10394658764326);
\draw[thick] (0.553548966598117, 0.10394658764326) -- (0.439752908211258, 0.154558381582932);
\draw[thick] (0.553548966598117, 0.10394658764326) -- (0.546144302841557, 0.233481419725369);
\draw[thick] (0.439752908211258, 0.154558381582932) -- (0.546144302841557, 0.233481419725369);
\draw[thick] (0.439752908211258, 0.154558381582932) -- (0.447157571967818, 0.0250235495008232);
\draw[thick] (0.333361513580959, 0.0756353434404953) -- (0.439752908211258, 0.154558381582932);
\draw[thick] (0.426936262105539, 0.280111607106548) -- (0.32054486747524, 0.201188568964111);
\draw[thick] (0.426936262105539, 0.280111607106548) -- (0.307728221369521, 0.326741794487727);
\draw[thick] (0.32054486747524, 0.201188568964111) -- (0.439752908211258, 0.154558381582932);
\draw[thick] (0.439752908211258, 0.154558381582932) -- (0.426936262105539, 0.280111607106548);
\draw[thick] (0.546144302841557, 0.233481419725369) -- (0.426936262105539, 0.280111607106548);
\draw[thick] (0.565282591697336, -0.149733620719841) -- (0.675728869394284, -0.205430824181053);
\draw[thick] (0.675728869394284, -0.205430824181053) -- (0.569611553039995, -0.273878997000832);
\draw[thick] (0.675728869394284, -0.205430824181053) -- (0.671399908051624, -0.0812854479000614);
\draw[thick] (0.781846185748572, -0.136982651361274) -- (0.675728869394284, -0.205430824181053);
\draw[thick] (0.781846185748572, -0.136982651361274) -- (0.671399908051624, -0.0812854479000614);
\draw[thick] (0.671399908051624, -0.0812854479000614) -- (0.565282591697336, -0.149733620719841);
\draw[thick] (0.671399908051624, -0.0812854479000614) -- (0.560953630354676, -0.025588244438849);
\draw[thick] (-0.589401761277274, 0.66805325268142) -- (-0.464821985328521, 0.658301059722127);
\draw[thick] (-0.464821985328521, 0.658301059722127) -- (-0.51148904129014, 0.787993029012462);
\draw[thick] (-0.51148904129014, 0.787993029012462) -- (-0.386909265341388, 0.77824083605317);
\draw[thick] (-0.51148904129014, 0.787993029012462) -- (-0.589401761277274, 0.66805325268142);
\draw[thick] (-0.636068817238892, 0.797745221971755) -- (-0.51148904129014, 0.787993029012462);
\draw[thick] (0.675728869394284, -0.205430824181053) -- (0.676596130306413, -0.332104743392921);
\draw[thick] (0.676596130306413, -0.332104743392921) -- (0.782713446660702, -0.263656570573141);
\draw[thick] (0.783580707572831, -0.390330489785009) -- (0.782713446660702, -0.263656570573141);
\draw[thick] (0.782713446660702, -0.263656570573141) -- (0.675728869394284, -0.205430824181053);
\draw[thick] (0.782713446660702, -0.263656570573141) -- (0.781846185748572, -0.136982651361274);
\draw[thick] (0.738032505218866, -0.818582081568283) -- (0.694089641897066, -0.899924153941873);
\draw[thick] (0.638179283794132, -0.799848307883746) -- (0.738032505218866, -0.818582081568283);
\draw[thick] (0.694089641897066, -0.899924153941873) -- (0.7939428633218, -0.91865792762641);
\draw[thick] (0.75, -1) -- (0.7939428633218, -0.91865792762641);
\draw[thick] (0.7939428633218, -0.91865792762641) -- (0.738032505218866, -0.818582081568283);
\draw[thick] (0.7939428633218, -0.91865792762641) -- (0.8378857266436, -0.837315855252821);
\draw[thick] (0.738032505218866, -0.818582081568283) -- (0.8378857266436, -0.837315855252821);
\draw[thick] (0.169466759291023, 0.474043928371291) -- (0.204865384763806, 0.357121203325912);
\draw[thick] (0.169466759291023, 0.474043928371291) -- (0.10200254815809, 0.387500612164097);
\draw[thick] (0.204865384763806, 0.357121203325912) -- (0.272329595896738, 0.443664519533106);
\draw[thick] (0.272329595896738, 0.443664519533106) -- (0.307728221369521, 0.326741794487727);
\draw[thick] (0.272329595896738, 0.443664519533106) -- (0.169466759291023, 0.474043928371291);
\draw[thick] (0.236930970423955, 0.560587244578485) -- (0.272329595896738, 0.443664519533106);
\draw[thick] (0.236930970423955, 0.560587244578485) -- (0.169466759291023, 0.474043928371291);
\draw[thick] (0.719784063072664, -0.71842533018327) -- (0.738032505218866, -0.818582081568283);
\draw[thick] (0.738032505218866, -0.818582081568283) -- (0.819637284497398, -0.737159103867807);
\draw[thick] (0.819637284497398, -0.737159103867807) -- (0.8378857266436, -0.837315855252821);
\draw[thick] (0.819637284497398, -0.737159103867807) -- (0.719784063072664, -0.71842533018327);
\draw[thick] (0.801388842351196, -0.637002352482793) -- (0.819637284497398, -0.737159103867807);
\draw[thick] (0.113362159698352, 0.561614458388952) -- (0.0458979485654196, 0.475071142181758);
\draw[thick] (-0.0102066510272507, 0.562641672199419) -- (0.113362159698352, 0.561614458388952);
\draw[thick] (0.0458979485654196, 0.475071142181758) -- (0.169466759291023, 0.474043928371291);
\draw[thick] (0.169466759291023, 0.474043928371291) -- (0.113362159698352, 0.561614458388952);
\draw[thick] (0.113362159698352, 0.561614458388952) -- (0.236930970423955, 0.560587244578485);
\draw[thick] (-0.196357904401676, 0.667261319296749) -- (-0.13581659350222, 0.558982352349412);
\draw[thick] (-0.196357904401676, 0.667261319296749) -- (-0.261426535977189, 0.555323032499405);
\draw[thick] (-0.13581659350222, 0.558982352349412) -- (-0.0707479619267073, 0.670920639146756);
\draw[thick] (-0.0707479619267073, 0.670920639146756) -- (-0.0102066510272507, 0.562641672199419);
\draw[thick] (-0.0707479619267073, 0.670920639146756) -- (-0.196357904401676, 0.667261319296749);
\draw[thick] (-0.131289272826164, 0.779199606094093) -- (-0.0707479619267073, 0.670920639146756);
\draw[thick] (-0.131289272826164, 0.779199606094093) -- (-0.196357904401676, 0.667261319296749);
\draw[thick] (-0.899792780131889, 0.692200825589354) -- (-0.818361846678753, 0.735380811106072);
\draw[thick] (-0.799585560263778, 0.634401651178708) -- (-0.818361846678753, 0.735380811106072);
\draw[thick] (-0.818361846678753, 0.735380811106072) -- (-0.918569066546864, 0.793179985516718);
\draw[thick] (-0.818361846678753, 0.735380811106072) -- (-0.837138133093728, 0.836359971033436);
\draw[thick] (-0.918569066546864, 0.793179985516718) -- (-0.837138133093728, 0.836359971033436);
\draw[thick] (-0.918569066546864, 0.793179985516718) -- (-0.899792780131889, 0.692200825589354);
\draw[thick] (-1, 0.75) -- (-0.918569066546864, 0.793179985516718);
\draw[thick] (-0.717827188751335, 0.716073436575231) -- (-0.73660347516631, 0.817052596502595);
\draw[thick] (-0.636068817238892, 0.797745221971755) -- (-0.73660347516631, 0.817052596502595);
\draw[thick] (-0.73660347516631, 0.817052596502595) -- (-0.818361846678753, 0.735380811106072);
\draw[thick] (-0.73660347516631, 0.817052596502595) -- (-0.837138133093728, 0.836359971033436);
\draw[thick] (-0.818361846678753, 0.735380811106072) -- (-0.717827188751335, 0.716073436575231);
\draw[thick] (-0.324167900659288, 0.666781934276287) -- (-0.196357904401676, 0.667261319296749);
\draw[thick] (-0.196357904401676, 0.667261319296749) -- (-0.259099269083776, 0.778720221073631);
\draw[thick] (-0.131289272826164, 0.779199606094093) -- (-0.259099269083776, 0.778720221073631);
\draw[thick] (-0.259099269083776, 0.778720221073631) -- (-0.324167900659288, 0.666781934276287);
\draw[thick] (-0.259099269083776, 0.778720221073631) -- (-0.386909265341388, 0.77824083605317);
\draw[thick] (0.792484774962013, -0.513666421133901) -- (0.900694421175598, -0.568501176241396);
\draw[thick] (0.900694421175598, -0.568501176241396) -- (0.801388842351196, -0.637002352482793);
\draw[thick] (0.900694421175598, -0.568501176241396) -- (0.891790353786415, -0.445165244892505);
\draw[thick] (1, -0.5) -- (0.900694421175598, -0.568501176241396);
\draw[thick] (1, -0.5) -- (0.891790353786415, -0.445165244892505);
\draw[thick] (0.891790353786415, -0.445165244892505) -- (0.792484774962013, -0.513666421133901);
\draw[thick] (0.891790353786415, -0.445165244892505) -- (0.783580707572831, -0.390330489785009);
\draw[thick] (0.553548966598117, 0.10394658764326) -- (0.669033436289002, 0.0454722697994554);
\draw[thick] (0.669033436289002, 0.0454722697994554) -- (0.560953630354676, -0.025588244438849);
\draw[thick] (0.669033436289002, 0.0454722697994554) -- (0.661628772532442, 0.175007101881564);
\draw[thick] (0.777113242223327, 0.11653278403776) -- (0.669033436289002, 0.0454722697994554);
\draw[thick] (0.777113242223327, 0.11653278403776) -- (0.661628772532442, 0.175007101881564);
\draw[thick] (0.661628772532442, 0.175007101881564) -- (0.553548966598117, 0.10394658764326);
\draw[thick] (0.661628772532442, 0.175007101881564) -- (0.546144302841557, 0.233481419725369);
\draw[thick] (0.671399908051624, -0.0812854479000614) -- (0.77947971398595, -0.010224933661757);
\draw[thick] (0.77947971398595, -0.010224933661757) -- (0.781846185748572, -0.136982651361274);
\draw[thick] (0.77947971398595, -0.010224933661757) -- (0.669033436289002, 0.0454722697994554);
\draw[thick] (0.777113242223327, 0.11653278403776) -- (0.77947971398595, -0.010224933661757);
\draw[thick] (0.669033436289002, 0.0454722697994554) -- (0.671399908051624, -0.0812854479000614);
\draw[thick] (0.534930961753033, 0.381280256718972) -- (0.415722921017016, 0.427910444100152);
\draw[thick] (0.52371762066451, 0.529079093712576) -- (0.534930961753033, 0.381280256718972);
\draw[thick] (0.52371762066451, 0.529079093712576) -- (0.415722921017016, 0.427910444100152);
\draw[thick] (0.415722921017016, 0.427910444100152) -- (0.426936262105539, 0.280111607106548);
\draw[thick] (0.415722921017016, 0.427910444100152) -- (0.307728221369521, 0.326741794487727);
\draw[thick] (0.426936262105539, 0.280111607106548) -- (0.534930961753033, 0.381280256718972);
\draw[thick] (0.534930961753033, 0.381280256718972) -- (0.546144302841557, 0.233481419725369);
\draw[thick] (0.415722921017016, 0.427910444100152) -- (0.380324295544233, 0.544833169145531);
\draw[thick] (0.52371762066451, 0.529079093712576) -- (0.380324295544233, 0.544833169145531);
\draw[thick] (0.380324295544233, 0.544833169145531) -- (0.272329595896738, 0.443664519533106);
\draw[thick] (0.380324295544233, 0.544833169145531) -- (0.236930970423955, 0.560587244578485);
\draw[thick] (0.272329595896738, 0.443664519533106) -- (0.415722921017016, 0.427910444100152);
\draw[thick] (0.9189428633218, -0.91865792762641) -- (0.7939428633218, -0.91865792762641);
\draw[thick] (0.9189428633218, -0.91865792762641) -- (0.8378857266436, -0.837315855252821);
\draw[thick] (0.7939428633218, -0.91865792762641) -- (0.875, -1);
\draw[thick] (0.75, -1) -- (0.875, -1);
\draw[thick] (0.875, -1) -- (0.9189428633218, -0.91865792762641);
\draw[thick] (0.875, -1) -- (1, -1);
\draw[thick] (1, -1) -- (0.9189428633218, -0.91865792762641);
\draw[thick] (0.890923092874286, -0.193491325680637) -- (0.782713446660702, -0.263656570573141);
\draw[thick] (0.890923092874286, -0.193491325680637) -- (0.781846185748572, -0.136982651361274);
\draw[thick] (0.782713446660702, -0.263656570573141) -- (0.891790353786415, -0.320165244892505);
\draw[thick] (0.891790353786415, -0.320165244892505) -- (0.783580707572831, -0.390330489785009);
\draw[thick] (0.891790353786415, -0.320165244892505) -- (0.890923092874286, -0.193491325680637);
\draw[thick] (1, -0.25) -- (0.891790353786415, -0.320165244892505);
\draw[thick] (1, -0.25) -- (0.890923092874286, -0.193491325680637);
\draw[thick] (-0.51148904129014, 0.787993029012462) -- (-0.443454632670694, 0.889120418026585);
\draw[thick] (-0.443454632670694, 0.889120418026585) -- (-0.386909265341388, 0.77824083605317);
\draw[thick] (-0.443454632670694, 0.889120418026585) -- (-0.568034408619446, 0.898872610985877);
\draw[thick] (-0.5, 1) -- (-0.443454632670694, 0.889120418026585);
\draw[thick] (-0.5, 1) -- (-0.568034408619446, 0.898872610985877);
\draw[thick] (-0.568034408619446, 0.898872610985877) -- (-0.51148904129014, 0.787993029012462);
\draw[thick] (-0.568034408619446, 0.898872610985877) -- (-0.636068817238892, 0.797745221971755);
\draw[thick] (0.113362159698352, 0.561614458388952) -- (0.17871428704059, 0.670272004846201);
\draw[thick] (0.17871428704059, 0.670272004846201) -- (0.236930970423955, 0.560587244578485);
\draw[thick] (0.17871428704059, 0.670272004846201) -- (0.0551454763149874, 0.671299218656668);
\draw[thick] (0.120497603657226, 0.779956765113916) -- (0.17871428704059, 0.670272004846201);
\draw[thick] (0.120497603657226, 0.779956765113916) -- (0.0551454763149874, 0.671299218656668);
\draw[thick] (0.0551454763149874, 0.671299218656668) -- (0.113362159698352, 0.561614458388952);
\draw[thick] (0.0551454763149874, 0.671299218656668) -- (-0.0102066510272507, 0.562641672199419);
\draw[thick] (-0.0707479619267073, 0.670920639146756) -- (0.0551454763149874, 0.671299218656668);
\draw[thick] (0.0551454763149874, 0.671299218656668) -- (-0.0053958345844692, 0.779578185604004);
\draw[thick] (-0.0053958345844692, 0.779578185604004) -- (0.120497603657226, 0.779956765113916);
\draw[thick] (-0.0053958345844692, 0.779578185604004) -- (-0.0707479619267073, 0.670920639146756);
\draw[thick] (-0.131289272826164, 0.779199606094093) -- (-0.0053958345844692, 0.779578185604004);
\draw[thick] (0.900694421175598, -0.693501176241396) -- (0.819637284497398, -0.737159103867807);
\draw[thick] (0.900694421175598, -0.693501176241396) -- (0.801388842351196, -0.637002352482793);
\draw[thick] (0.819637284497398, -0.737159103867807) -- (0.9189428633218, -0.79365792762641);
\draw[thick] (0.9189428633218, -0.79365792762641) -- (0.8378857266436, -0.837315855252821);
\draw[thick] (0.9189428633218, -0.79365792762641) -- (0.900694421175598, -0.693501176241396);
\draw[thick] (1, -0.75) -- (0.9189428633218, -0.79365792762641);
\draw[thick] (1, -0.75) -- (0.900694421175598, -0.693501176241396);
\draw[thick] (0.891790353786415, -0.445165244892505) -- (1, -0.375);
\draw[thick] (1, -0.5) -- (1, -0.375);
\draw[thick] (1, -0.375) -- (0.891790353786415, -0.320165244892505);
\draw[thick] (1, -0.375) -- (1, -0.25);
\draw[thick] (0.891790353786415, -0.320165244892505) -- (0.891790353786415, -0.445165244892505);
\draw[thick] (0.900694421175598, -0.693501176241396) -- (1, -0.625);
\draw[thick] (1, -0.75) -- (1, -0.625);
\draw[thick] (1, -0.625) -- (0.900694421175598, -0.568501176241396);
\draw[thick] (1, -0.625) -- (1, -0.5);
\draw[thick] (0.900694421175598, -0.568501176241396) -- (0.900694421175598, -0.693501176241396);
\draw[thick] (-0.918569066546864, 0.793179985516718) -- (-0.918569066546864, 0.918179985516718);
\draw[thick] (-0.918569066546864, 0.918179985516718) -- (-0.837138133093728, 0.836359971033436);
\draw[thick] (-0.918569066546864, 0.918179985516718) -- (-1, 0.875);
\draw[thick] (-1, 1) -- (-0.918569066546864, 0.918179985516718);
\draw[thick] (-1, 1) -- (-1, 0.875);
\draw[thick] (-1, 0.875) -- (-0.918569066546864, 0.793179985516718);
\draw[thick] (-1, 0.875) -- (-1, 0.75);
\draw[thick] (-0.190644636413082, 0.889599803047046) -- (-0.318454632670694, 0.889120418026585);
\draw[thick] (-0.25, 1) -- (-0.190644636413082, 0.889599803047046);
\draw[thick] (-0.25, 1) -- (-0.318454632670694, 0.889120418026585);
\draw[thick] (-0.318454632670694, 0.889120418026585) -- (-0.259099269083776, 0.778720221073631);
\draw[thick] (-0.318454632670694, 0.889120418026585) -- (-0.386909265341388, 0.77824083605317);
\draw[thick] (-0.259099269083776, 0.778720221073631) -- (-0.190644636413082, 0.889599803047046);
\draw[thick] (-0.190644636413082, 0.889599803047046) -- (-0.131289272826164, 0.779199606094093);
\draw[thick] (-0.73660347516631, 0.817052596502595) -- (-0.693034408619446, 0.898872610985877);
\draw[thick] (-0.693034408619446, 0.898872610985877) -- (-0.636068817238892, 0.797745221971755);
\draw[thick] (-0.693034408619446, 0.898872610985877) -- (-0.793569066546864, 0.918179985516718);
\draw[thick] (-0.75, 1) -- (-0.693034408619446, 0.898872610985877);
\draw[thick] (-0.75, 1) -- (-0.793569066546864, 0.918179985516718);
\draw[thick] (-0.793569066546864, 0.918179985516718) -- (-0.73660347516631, 0.817052596502595);
\draw[thick] (-0.793569066546864, 0.918179985516718) -- (-0.837138133093728, 0.836359971033436);
\draw[thick] (0.9189428633218, -0.79365792762641) -- (0.9189428633218, -0.91865792762641);
\draw[thick] (0.9189428633218, -0.91865792762641) -- (1, -0.875);
\draw[thick] (1, -1) -- (1, -0.875);
\draw[thick] (1, -0.875) -- (0.9189428633218, -0.79365792762641);
\draw[thick] (1, -0.875) -- (1, -0.75);
\draw[thick] (0.659841087319829, 0.305198293954505) -- (0.661628772532442, 0.175007101881564);
\draw[thick] (0.659841087319829, 0.305198293954505) -- (0.546144302841557, 0.233481419725369);
\draw[thick] (0.661628772532442, 0.175007101881564) -- (0.775325557010714, 0.246723976110701);
\draw[thick] (0.777113242223327, 0.11653278403776) -- (0.775325557010714, 0.246723976110701);
\draw[thick] (0.775325557010714, 0.246723976110701) -- (0.659841087319829, 0.305198293954505);
\draw[thick] (0.775325557010714, 0.246723976110701) -- (0.773537871798102, 0.376915168183643);
\draw[thick] (0.773537871798102, 0.376915168183643) -- (0.659841087319829, 0.305198293954505);
\draw[thick] (-0.693034408619446, 0.898872610985877) -- (-0.568034408619446, 0.898872610985877);
\draw[thick] (-0.568034408619446, 0.898872610985877) -- (-0.625, 1);
\draw[thick] (-0.5, 1) -- (-0.625, 1);
\draw[thick] (-0.625, 1) -- (-0.693034408619446, 0.898872610985877);
\draw[thick] (-0.625, 1) -- (-0.75, 1);
\draw[thick] (-0.318454632670694, 0.889120418026585) -- (-0.375, 1);
\draw[thick] (-0.25, 1) -- (-0.375, 1);
\draw[thick] (-0.375, 1) -- (-0.443454632670694, 0.889120418026585);
\draw[thick] (-0.375, 1) -- (-0.5, 1);
\draw[thick] (-0.443454632670694, 0.889120418026585) -- (-0.318454632670694, 0.889120418026585);
\draw[thick] (0.534930961753033, 0.381280256718972) -- (0.659841087319829, 0.305198293954505);
\draw[thick] (0.659841087319829, 0.305198293954505) -- (0.648627746231306, 0.452997130948109);
\draw[thick] (0.773537871798102, 0.376915168183643) -- (0.648627746231306, 0.452997130948109);
\draw[thick] (0.648627746231306, 0.452997130948109) -- (0.534930961753033, 0.381280256718972);
\draw[thick] (0.648627746231306, 0.452997130948109) -- (0.52371762066451, 0.529079093712576);
\draw[thick] (0.77947971398595, -0.010224933661757) -- (0.890923092874286, -0.0684913256806369);
\draw[thick] (0.890923092874286, -0.0684913256806369) -- (0.781846185748572, -0.136982651361274);
\draw[thick] (0.890923092874286, -0.0684913256806369) -- (0.888556621111664, 0.0582663920188799);
\draw[thick] (1, 0) -- (0.890923092874286, -0.0684913256806369);
\draw[thick] (1, 0) -- (0.888556621111664, 0.0582663920188799);
\draw[thick] (0.888556621111664, 0.0582663920188799) -- (0.77947971398595, -0.010224933661757);
\draw[thick] (0.888556621111664, 0.0582663920188799) -- (0.777113242223327, 0.11653278403776);
\draw[thick] (0.890923092874286, -0.0684913256806369) -- (0.890923092874286, -0.193491325680637);
\draw[thick] (0.890923092874286, -0.193491325680637) -- (1, -0.125);
\draw[thick] (1, -0.25) -- (1, -0.125);
\draw[thick] (1, -0.125) -- (0.890923092874286, -0.0684913256806369);
\draw[thick] (1, -0.125) -- (1, 0);
\draw[thick] (0.450340081213926, 0.653345107368158) -- (0.306946756093649, 0.669099182801112);
\draw[thick] (0.376962541763342, 0.777611121023739) -- (0.450340081213926, 0.653345107368158);
\draw[thick] (0.376962541763342, 0.777611121023739) -- (0.306946756093649, 0.669099182801112);
\draw[thick] (0.306946756093649, 0.669099182801112) -- (0.380324295544233, 0.544833169145531);
\draw[thick] (0.306946756093649, 0.669099182801112) -- (0.236930970423955, 0.560587244578485);
\draw[thick] (0.380324295544233, 0.544833169145531) -- (0.450340081213926, 0.653345107368158);
\draw[thick] (0.450340081213926, 0.653345107368158) -- (0.52371762066451, 0.529079093712576);
\draw[thick] (0.17871428704059, 0.670272004846201) -- (0.306946756093649, 0.669099182801112);
\draw[thick] (0.306946756093649, 0.669099182801112) -- (0.248730072710284, 0.778783943068828);
\draw[thick] (0.376962541763342, 0.777611121023739) -- (0.248730072710284, 0.778783943068828);
\draw[thick] (0.248730072710284, 0.778783943068828) -- (0.17871428704059, 0.670272004846201);
\draw[thick] (0.248730072710284, 0.778783943068828) -- (0.120497603657226, 0.779956765113916);
\draw[thick] (-0.918569066546864, 0.918179985516718) -- (-0.793569066546864, 0.918179985516718);
\draw[thick] (-0.793569066546864, 0.918179985516718) -- (-0.875, 1);
\draw[thick] (-0.75, 1) -- (-0.875, 1);
\draw[thick] (-0.875, 1) -- (-0.918569066546864, 0.918179985516718);
\draw[thick] (-0.875, 1) -- (-1, 1);
\draw[thick] (-0.0053958345844692, 0.779578185604004) -- (0.0602488018286128, 0.889978382556958);
\draw[thick] (0.0602488018286128, 0.889978382556958) -- (0.120497603657226, 0.779956765113916);
\draw[thick] (0.0602488018286128, 0.889978382556958) -- (-0.0656446364130819, 0.889599803047046);
\draw[thick] (0, 1) -- (0.0602488018286128, 0.889978382556958);
\draw[thick] (0, 1) -- (-0.0656446364130819, 0.889599803047046);
\draw[thick] (-0.0656446364130819, 0.889599803047046) -- (-0.0053958345844692, 0.779578185604004);
\draw[thick] (-0.0656446364130819, 0.889599803047046) -- (-0.131289272826164, 0.779199606094093);
\draw[thick] (-0.190644636413082, 0.889599803047046) -- (-0.0656446364130819, 0.889599803047046);
\draw[thick] (-0.0656446364130819, 0.889599803047046) -- (-0.125, 1);
\draw[thick] (0, 1) -- (-0.125, 1);
\draw[thick] (-0.125, 1) -- (-0.190644636413082, 0.889599803047046);
\draw[thick] (-0.125, 1) -- (-0.25, 1);
\draw[thick] (0.888556621111664, 0.18326639201888) -- (0.886768935899051, 0.313457584091821);
\draw[thick] (1, 0.25) -- (0.888556621111664, 0.18326639201888);
\draw[thick] (1, 0.25) -- (0.886768935899051, 0.313457584091821);
\draw[thick] (0.886768935899051, 0.313457584091821) -- (0.775325557010714, 0.246723976110701);
\draw[thick] (0.886768935899051, 0.313457584091821) -- (0.773537871798102, 0.376915168183643);
\draw[thick] (0.775325557010714, 0.246723976110701) -- (0.888556621111664, 0.18326639201888);
\draw[thick] (0.888556621111664, 0.18326639201888) -- (0.777113242223327, 0.11653278403776);
\draw[thick] (0.888556621111664, 0.18326639201888) -- (0.888556621111664, 0.0582663920188799);
\draw[thick] (0.888556621111664, 0.0582663920188799) -- (1, 0.125);
\draw[thick] (1, 0) -- (1, 0.125);
\draw[thick] (1, 0.125) -- (0.888556621111664, 0.18326639201888);
\draw[thick] (1, 0.125) -- (1, 0.25);
\draw[thick] (0.783644723163333, 0.504113419131132) -- (0.658734597596537, 0.580195381895599);
\draw[thick] (0.793751574528564, 0.631311670078622) -- (0.783644723163333, 0.504113419131132);
\draw[thick] (0.793751574528564, 0.631311670078622) -- (0.658734597596537, 0.580195381895599);
\draw[thick] (0.658734597596537, 0.580195381895599) -- (0.648627746231306, 0.452997130948109);
\draw[thick] (0.658734597596537, 0.580195381895599) -- (0.52371762066451, 0.529079093712576);
\draw[thick] (0.648627746231306, 0.452997130948109) -- (0.783644723163333, 0.504113419131132);
\draw[thick] (0.783644723163333, 0.504113419131132) -- (0.773537871798102, 0.376915168183643);
\draw[thick] (0.450340081213926, 0.653345107368158) -- (0.576838653843532, 0.662378084833552);
\draw[thick] (0.576838653843532, 0.662378084833552) -- (0.52371762066451, 0.529079093712576);
\draw[thick] (0.576838653843532, 0.662378084833552) -- (0.503461114392948, 0.786644098489133);
\draw[thick] (0.629959687022553, 0.795677075954527) -- (0.576838653843532, 0.662378084833552);
\draw[thick] (0.503461114392948, 0.786644098489133) -- (0.629959687022553, 0.795677075954527);
\draw[thick] (0.503461114392948, 0.786644098489133) -- (0.450340081213926, 0.653345107368158);
\draw[thick] (0.376962541763342, 0.777611121023739) -- (0.503461114392948, 0.786644098489133);
\draw[thick] (0.576838653843532, 0.662378084833552) -- (0.658734597596537, 0.580195381895599);
\draw[thick] (0.658734597596537, 0.580195381895599) -- (0.711855630775559, 0.713494373016575);
\draw[thick] (0.793751574528564, 0.631311670078622) -- (0.711855630775559, 0.713494373016575);
\draw[thick] (0.711855630775559, 0.713494373016575) -- (0.576838653843532, 0.662378084833552);
\draw[thick] (0.711855630775559, 0.713494373016575) -- (0.629959687022553, 0.795677075954527);
\draw[thick] (0.185248801828613, 0.889978382556958) -- (0.248730072710284, 0.778783943068828);
\draw[thick] (0.185248801828613, 0.889978382556958) -- (0.120497603657226, 0.779956765113916);
\draw[thick] (0.248730072710284, 0.778783943068828) -- (0.313481270881671, 0.88880556051187);
\draw[thick] (0.313481270881671, 0.88880556051187) -- (0.376962541763342, 0.777611121023739);
\draw[thick] (0.313481270881671, 0.88880556051187) -- (0.185248801828613, 0.889978382556958);
\draw[thick] (0.25, 1) -- (0.313481270881671, 0.88880556051187);
\draw[thick] (0.25, 1) -- (0.185248801828613, 0.889978382556958);
\draw[thick] (0.0602488018286128, 0.889978382556958) -- (0.185248801828613, 0.889978382556958);
\draw[thick] (0.185248801828613, 0.889978382556958) -- (0.125, 1);
\draw[thick] (0.25, 1) -- (0.125, 1);
\draw[thick] (0.125, 1) -- (0.0602488018286128, 0.889978382556958);
\draw[thick] (0.125, 1) -- (0, 1);
\draw[thick] (0.886768935899051, 0.313457584091821) -- (1, 0.375);
\draw[thick] (1, 0.25) -- (1, 0.375);
\draw[thick] (1, 0.375) -- (0.886768935899051, 0.438457584091821);
\draw[thick] (1, 0.375) -- (1, 0.5);
\draw[thick] (1, 0.5) -- (0.886768935899051, 0.438457584091821);
\draw[thick] (0.886768935899051, 0.438457584091821) -- (0.886768935899051, 0.313457584091821);
\draw[thick] (0.886768935899051, 0.438457584091821) -- (0.773537871798102, 0.376915168183643);
\draw[thick] (0.783644723163333, 0.504113419131132) -- (0.886768935899051, 0.438457584091821);
\draw[thick] (0.886768935899051, 0.438457584091821) -- (0.896875787264282, 0.565655835039311);
\draw[thick] (1, 0.5) -- (0.896875787264282, 0.565655835039311);
\draw[thick] (0.896875787264282, 0.565655835039311) -- (0.783644723163333, 0.504113419131132);
\draw[thick] (0.896875787264282, 0.565655835039311) -- (0.793751574528564, 0.631311670078622);
\draw[thick] (0.503461114392948, 0.786644098489133) -- (0.564979843511277, 0.897838537977264);
\draw[thick] (0.564979843511277, 0.897838537977264) -- (0.629959687022553, 0.795677075954527);
\draw[thick] (0.564979843511277, 0.897838537977264) -- (0.438481270881671, 0.88880556051187);
\draw[thick] (0.5, 1) -- (0.564979843511277, 0.897838537977264);
\draw[thick] (0.5, 1) -- (0.438481270881671, 0.88880556051187);
\draw[thick] (0.438481270881671, 0.88880556051187) -- (0.503461114392948, 0.786644098489133);
\draw[thick] (0.438481270881671, 0.88880556051187) -- (0.376962541763342, 0.777611121023739);
\draw[thick] (0.438481270881671, 0.88880556051187) -- (0.375, 1);
\draw[thick] (0.5, 1) -- (0.375, 1);
\draw[thick] (0.375, 1) -- (0.313481270881671, 0.88880556051187);
\draw[thick] (0.375, 1) -- (0.25, 1);
\draw[thick] (0.313481270881671, 0.88880556051187) -- (0.438481270881671, 0.88880556051187);
\draw[thick] (0.711855630775559, 0.713494373016575) -- (0.814271323226845, 0.733387230972244);
\draw[thick] (0.793751574528564, 0.631311670078622) -- (0.814271323226845, 0.733387230972244);
\draw[thick] (0.814271323226845, 0.733387230972244) -- (0.73237537947384, 0.815569933910197);
\draw[thick] (0.814271323226845, 0.733387230972244) -- (0.834791071925127, 0.835462791865867);
\draw[thick] (0.73237537947384, 0.815569933910197) -- (0.834791071925127, 0.835462791865867);
\draw[thick] (0.73237537947384, 0.815569933910197) -- (0.711855630775559, 0.713494373016575);
\draw[thick] (0.629959687022553, 0.795677075954527) -- (0.73237537947384, 0.815569933910197);
\draw[thick] (0.896875787264282, 0.690655835039311) -- (0.896875787264282, 0.565655835039311);
\draw[thick] (0.896875787264282, 0.690655835039311) -- (0.793751574528564, 0.631311670078622);
\draw[thick] (0.896875787264282, 0.565655835039311) -- (1, 0.625);
\draw[thick] (1, 0.5) -- (1, 0.625);
\draw[thick] (1, 0.625) -- (0.896875787264282, 0.690655835039311);
\draw[thick] (1, 0.625) -- (1, 0.75);
\draw[thick] (1, 0.75) -- (0.896875787264282, 0.690655835039311);
\draw[thick] (0.814271323226845, 0.733387230972244) -- (0.896875787264282, 0.690655835039311);
\draw[thick] (0.896875787264282, 0.690655835039311) -- (0.917395535962563, 0.792731395932933);
\draw[thick] (1, 0.75) -- (0.917395535962563, 0.792731395932933);
\draw[thick] (0.917395535962563, 0.792731395932933) -- (0.814271323226845, 0.733387230972244);
\draw[thick] (0.917395535962563, 0.792731395932933) -- (0.834791071925127, 0.835462791865867);
\draw[thick] (0.689979843511277, 0.897838537977264) -- (0.625, 1);
\draw[thick] (0.75, 1) -- (0.689979843511277, 0.897838537977264);
\draw[thick] (0.75, 1) -- (0.625, 1);
\draw[thick] (0.625, 1) -- (0.564979843511277, 0.897838537977264);
\draw[thick] (0.625, 1) -- (0.5, 1);
\draw[thick] (0.564979843511277, 0.897838537977264) -- (0.689979843511277, 0.897838537977264);
\draw[thick] (0.689979843511277, 0.897838537977264) -- (0.629959687022553, 0.795677075954527);
\draw[thick] (0.689979843511277, 0.897838537977264) -- (0.73237537947384, 0.815569933910197);
\draw[thick] (0.73237537947384, 0.815569933910197) -- (0.792395535962563, 0.917731395932933);
\draw[thick] (0.792395535962563, 0.917731395932933) -- (0.834791071925127, 0.835462791865867);
\draw[thick] (0.792395535962563, 0.917731395932933) -- (0.689979843511277, 0.897838537977264);
\draw[thick] (0.75, 1) -- (0.792395535962563, 0.917731395932933);
\draw[thick] (0.917395535962563, 0.917731395932933) -- (0.917395535962563, 0.792731395932933);
\draw[thick] (0.917395535962563, 0.917731395932933) -- (0.834791071925127, 0.835462791865867);
\draw[thick] (0.917395535962563, 0.792731395932933) -- (1, 0.875);
\draw[thick] (1, 0.75) -- (1, 0.875);
\draw[thick] (1, 0.875) -- (0.917395535962563, 0.917731395932933);
\draw[thick] (1, 0.875) -- (1, 1);
\draw[thick] (1, 1) -- (0.917395535962563, 0.917731395932933);
\draw[thick] (0.792395535962563, 0.917731395932933) -- (0.917395535962563, 0.917731395932933);
\draw[thick] (0.917395535962563, 0.917731395932933) -- (0.875, 1);
\draw[thick] (1, 1) -- (0.875, 1);
\draw[thick] (0.875, 1) -- (0.792395535962563, 0.917731395932933);
\draw[thick] (0.875, 1) -- (0.75, 1);


==> figure/eiMTh0.tex <==
\draw[thick] (-0.331311786613425, -0.38047369369828) -- (-0.681017500462872, -0.558204896788668) -- (-0.41922890740978, -0.728075525788096);
\draw[thick] (-0.331311786613425, -0.38047369369828) -- (-0.68372439519797, -0.194463365458646) -- (-0.681017500462872, -0.558204896788668);
\draw[thick] (-0.331311786613425, -0.38047369369828) -- (-0.41922890740978, -0.728075525788096) -- (-0.126341050445663, -0.699940012213765);
\draw[thick] (-0.385116189353426, 0.015281650560661) -- (-0.68372439519797, -0.194463365458646) -- (-0.331311786613425, -0.38047369369828);
\draw[thick] (-0.385116189353426, 0.015281650560661) -- (-0.702474581762637, 0.153534370725956) -- (-0.68372439519797, -0.194463365458646);
\draw[thick] (-0.331311786613425, -0.38047369369828) -- (-0.126341050445663, -0.699940012213765) -- (0.0505799685141533, -0.396979325896565);
\draw[thick] (0.0505799685141533, -0.396979325896565) -- (-0.126341050445663, -0.699940012213765) -- (0.217303138112957, -0.691351145215774);
\draw[thick] (-0.385116189353426, 0.015281650560661) -- (-0.407739386523686, 0.390804950287482) -- (-0.702474581762637, 0.153534370725956);
\draw[thick] (-0.407739386523686, 0.390804950287482) -- (-0.736374344891963, 0.439575866031186) -- (-0.702474581762637, 0.153534370725956);
\draw[thick] (0.217303138112957, -0.691351145215774) -- (0.418488591484342, -0.359685730686808) -- (0.0505799685141533, -0.396979325896565);
\draw[thick] (-0.407739386523686, 0.390804950287482) -- (-0.570731464576903, 0.699216048312196) -- (-0.736374344891963, 0.439575866031186);
\draw[thick] (0.217303138112957, -0.691351145215774) -- (0.569823110531106, -0.688910763924027) -- (0.418488591484342, -0.359685730686808);
\draw[thick] (-0.109476768044487, 0.492734073236539) -- (-0.235010081461715, 0.716088451794265) -- (-0.407739386523686, 0.390804950287482);
\draw[thick] (-0.407739386523686, 0.390804950287482) -- (-0.235010081461715, 0.716088451794265) -- (-0.570731464576903, 0.699216048312196);
\draw[thick] (0.569823110531106, -0.688910763924027) -- (0.740807858779759, -0.430817581990893) -- (0.418488591484342, -0.359685730686808);
\draw[thick] (0.438537395964999, -0.00743031881140727) -- (0.418488591484342, -0.359685730686808) -- (0.717699833536028, -0.148461769814811);
\draw[thick] (0.418488591484342, -0.359685730686808) -- (0.740807858779759, -0.430817581990893) -- (0.717699833536028, -0.148461769814811);
\draw[thick] (0.0736303644514813, 0.715481150106727) -- (-0.109476768044487, 0.492734073236539) -- (0.13611041161168, 0.421257453635345);
\draw[thick] (0.0736303644514813, 0.715481150106727) -- (-0.235010081461715, 0.716088451794265) -- (-0.109476768044487, 0.492734073236539);
\draw[thick] (0.379547875026244, 0.664627697913229) -- (0.13611041161168, 0.421257453635345) -- (0.420522653546179, 0.318138302188572);
\draw[thick] (0.379547875026244, 0.664627697913229) -- (0.0736303644514813, 0.715481150106727) -- (0.13611041161168, 0.421257453635345);
\draw[thick] (0.438537395964999, -0.00743031881140727) -- (0.717699833536028, -0.148461769814811) -- (0.71125978886655, 0.181561221832313);
\draw[thick] (0.438537395964999, -0.00743031881140727) -- (0.71125978886655, 0.181561221832313) -- (0.420522653546179, 0.318138302188572);
\draw[thick] (0.420522653546179, 0.318138302188572) -- (0.693308227213339, 0.534598649713033) -- (0.379547875026244, 0.664627697913229);
\draw[thick] (0.420522653546179, 0.318138302188572) -- (0.71125978886655, 0.181561221832313) -- (0.693308227213339, 0.534598649713033);
\draw[thick, dashed, thick] (-1, -1) -- (-0.65, -1);
\draw[thick, dashed, thick] (-0.65, -1) -- (-1, -0.683333333333333);
\draw[thick, dashed, thick] (-1, -1) -- (-1, -0.683333333333333);
\draw[thick, dashed, thick] (-0.65, -1) -- (-0.681017500462872, -0.558204896788668);
\draw[thick, dashed, thick] (-1, -0.683333333333333) -- (-0.681017500462872, -0.558204896788668);
\draw[thick, dashed, thick] (-1, -0.361111111111111) -- (-0.681017500462872, -0.558204896788668);
\draw[thick, dashed, thick] (-1, -0.361111111111111) -- (-1, -0.683333333333333);
\draw[thick, dashed, thick] (-0.681017500462872, -0.558204896788668) -- (-0.41922890740978, -0.728075525788096);
\draw[thick, dashed, thick] (-0.65, -1) -- (-0.41922890740978, -0.728075525788096);
\draw[thick, dashed, thick] (-0.681017500462872, -0.558204896788668) -- (-0.68372439519797, -0.194463365458646);
\draw[thick, dashed, thick] (-1, -0.361111111111111) -- (-0.68372439519797, -0.194463365458646);
\draw[thick, dashed, thick] (-0.305555555555556, -1) -- (-0.41922890740978, -0.728075525788096);
\draw[thick, dashed, thick] (-0.65, -1) -- (-0.305555555555556, -1);
\draw[thick, dashed, thick] (-1, -0.0333333333333332) -- (-1, -0.361111111111111);
\draw[thick, dashed, thick] (-1, -0.0333333333333332) -- (-0.68372439519797, -0.194463365458646);
\draw[thick, dashed, thick] (-0.305555555555556, -1) -- (-0.126341050445663, -0.699940012213765);
\draw[thick, dashed, thick] (-0.126341050445663, -0.699940012213765) -- (-0.41922890740978, -0.728075525788096);
\draw[thick, dashed, thick] (-1, -0.0333333333333332) -- (-0.702474581762637, 0.153534370725956);
\draw[thick, dashed, thick] (-0.702474581762637, 0.153534370725956) -- (-0.68372439519797, -0.194463365458646);
\draw[thick, dashed, thick] (-0.305555555555556, -1) -- (0.0333333333333332, -1);
\draw[thick, dashed, thick] (0.0333333333333332, -1) -- (-0.126341050445663, -0.699940012213765);
\draw[thick, dashed, thick] (-1, 0.305555555555556) -- (-0.702474581762637, 0.153534370725956);
\draw[thick, dashed, thick] (-1, 0.305555555555556) -- (-1, -0.0333333333333332);
\draw[thick, dashed, thick] (0.0333333333333332, -1) -- (0.217303138112957, -0.691351145215774);
\draw[thick, dashed, thick] (0.217303138112957, -0.691351145215774) -- (-0.126341050445663, -0.699940012213765);
\draw[thick, dashed, thick] (-0.702474581762637, 0.153534370725956) -- (-0.736374344891963, 0.439575866031186);
\draw[thick, dashed, thick] (-1, 0.305555555555556) -- (-0.736374344891963, 0.439575866031186);
\draw[thick, dashed, thick] (0.0333333333333332, -1) -- (0.361111111111111, -1);
\draw[thick, dashed, thick] (0.361111111111111, -1) -- (0.217303138112957, -0.691351145215774);
\draw[thick, dashed, thick] (-1, 0.65) -- (-1, 0.305555555555556);
\draw[thick, dashed, thick] (-1, 0.65) -- (-0.736374344891963, 0.439575866031186);
\draw[thick, dashed, thick] (-0.736374344891963, 0.439575866031186) -- (-0.570731464576903, 0.699216048312196);
\draw[thick, dashed, thick] (0.217303138112957, -0.691351145215774) -- (0.569823110531106, -0.688910763924027);
\draw[thick, dashed, thick] (0.361111111111111, -1) -- (0.569823110531106, -0.688910763924027);
\draw[thick, dashed, thick] (-1, 0.65) -- (-0.570731464576903, 0.699216048312196);
\draw[thick, dashed, thick] (-0.235010081461715, 0.716088451794265) -- (-0.570731464576903, 0.699216048312196);
\draw[thick, dashed, thick] (0.683333333333333, -1) -- (0.569823110531106, -0.688910763924027);
\draw[thick, dashed, thick] (0.361111111111111, -1) -- (0.683333333333333, -1);
\draw[thick, dashed, thick] (0.569823110531106, -0.688910763924027) -- (0.740807858779759, -0.430817581990893);
\draw[thick, dashed, thick] (-0.683333333333333, 1) -- (-1, 0.65);
\draw[thick, dashed, thick] (-0.683333333333333, 1) -- (-0.570731464576903, 0.699216048312196);
\draw[thick, dashed, thick] (0.717699833536028, -0.148461769814811) -- (0.740807858779759, -0.430817581990893);
\draw[thick, dashed, thick] (-0.235010081461715, 0.716088451794265) -- (0.0736303644514813, 0.715481150106727);
\draw[thick, dashed, thick] (-0.361111111111111, 1) -- (-0.235010081461715, 0.716088451794265);
\draw[thick, dashed, thick] (-0.361111111111111, 1) -- (-0.570731464576903, 0.699216048312196);
\draw[thick, dashed, thick] (-0.683333333333333, 1) -- (-1, 1);
\draw[thick, dashed, thick] (-1, 1) -- (-1, 0.65);
\draw[thick, dashed, thick] (-0.361111111111111, 1) -- (-0.683333333333333, 1);
\draw[thick, dashed, thick] (0.683333333333333, -1) -- (1, -0.65);
\draw[thick, dashed, thick] (1, -0.65) -- (0.569823110531106, -0.688910763924027);
\draw[thick, dashed, thick] (1, -0.65) -- (0.740807858779759, -0.430817581990893);
\draw[thick, dashed, thick] (0.0736303644514813, 0.715481150106727) -- (0.379547875026244, 0.664627697913229);
\draw[thick, dashed, thick] (0.71125978886655, 0.181561221832313) -- (0.717699833536028, -0.148461769814811);
\draw[thick, dashed, thick] (-0.0333333333333332, 1) -- (-0.235010081461715, 0.716088451794265);
\draw[thick, dashed, thick] (-0.0333333333333332, 1) -- (0.0736303644514813, 0.715481150106727);
\draw[thick, dashed, thick] (-0.0333333333333332, 1) -- (-0.361111111111111, 1);
\draw[thick, dashed, thick] (1, -0.305555555555556) -- (0.717699833536028, -0.148461769814811);
\draw[thick, dashed, thick] (1, -0.305555555555556) -- (0.740807858779759, -0.430817581990893);
\draw[thick, dashed, thick] (0.683333333333333, -1) -- (1, -1);
\draw[thick, dashed, thick] (1, -1) -- (1, -0.65);
\draw[thick, dashed, thick] (1, -0.65) -- (1, -0.305555555555556);
\draw[thick, dashed, thick] (1, 0.0333333333333332) -- (0.71125978886655, 0.181561221832313);
\draw[thick, dashed, thick] (1, 0.0333333333333332) -- (0.717699833536028, -0.148461769814811);
\draw[thick, dashed, thick] (0.693308227213339, 0.534598649713033) -- (0.379547875026244, 0.664627697913229);
\draw[thick, dashed, thick] (1, -0.305555555555556) -- (1, 0.0333333333333332);
\draw[thick, dashed, thick] (0.71125978886655, 0.181561221832313) -- (0.693308227213339, 0.534598649713033);
\draw[thick, dashed, thick] (0.305555555555556, 1) -- (0.0736303644514813, 0.715481150106727);
\draw[thick, dashed, thick] (0.305555555555556, 1) -- (0.379547875026244, 0.664627697913229);
\draw[thick, dashed, thick] (0.305555555555556, 1) -- (-0.0333333333333332, 1);
\draw[thick, dashed, thick] (1, 0.0333333333333332) -- (1, 0.361111111111111);
\draw[thick, dashed, thick] (1, 0.361111111111111) -- (0.71125978886655, 0.181561221832313);
\draw[thick, dashed, thick] (1, 0.361111111111111) -- (0.693308227213339, 0.534598649713033);
\draw[thick, dashed, thick] (0.65, 1) -- (0.693308227213339, 0.534598649713033);
\draw[thick, dashed, thick] (0.65, 1) -- (0.379547875026244, 0.664627697913229);
\draw[thick, dashed, thick] (0.65, 1) -- (0.305555555555556, 1);
\draw[thick, dashed, thick] (1, 0.683333333333333) -- (0.693308227213339, 0.534598649713033);
\draw[thick, dashed, thick] (1, 0.361111111111111) -- (1, 0.683333333333333);
\draw[thick, dashed, thick] (1, 0.683333333333333) -- (0.65, 1);
\draw[thick, dashed, thick] (1, 0.683333333333333) -- (1, 1);
\draw[thick, dashed, thick] (1, 1) -- (0.65, 1);
\draw[thick] (-0.41922890740978, -0.728075525788096) -- (-0.331311786613425, -0.38047369369828);
\draw[thick] (-0.681017500462872, -0.558204896788668) -- (-0.331311786613425, -0.38047369369828);
\draw[thick] (-0.68372439519797, -0.194463365458646) -- (-0.331311786613425, -0.38047369369828);
\draw[thick] (-0.126341050445663, -0.699940012213765) -- (-0.331311786613425, -0.38047369369828);
\draw[thick] (-0.331311786613425, -0.38047369369828) -- (-0.385116189353426, 0.015281650560661);
\draw[thick] (-0.68372439519797, -0.194463365458646) -- (-0.385116189353426, 0.015281650560661);
\draw[thick] (-0.702474581762637, 0.153534370725956) -- (-0.385116189353426, 0.015281650560661);
\draw[thick] (-0.126341050445663, -0.699940012213765) -- (0.0505799685141533, -0.396979325896565);
\draw[thick] (0.0505799685141533, -0.396979325896565) -- (-0.331311786613425, -0.38047369369828);
\draw[thick] (-0.385116189353426, 0.015281650560661) -- (-0.0692609344380421, -0.0961696571560526);
\draw[thick] (-0.331311786613425, -0.38047369369828) -- (-0.0692609344380421, -0.0961696571560526);
\draw[thick] (0.0505799685141533, -0.396979325896565) -- (-0.0692609344380421, -0.0961696571560526);
\draw[thick] (0.217303138112957, -0.691351145215774) -- (0.0505799685141533, -0.396979325896565);
\draw[thick] (-0.702474581762637, 0.153534370725956) -- (-0.407739386523686, 0.390804950287482);
\draw[thick] (-0.407739386523686, 0.390804950287482) -- (-0.385116189353426, 0.015281650560661);
\draw[thick] (-0.0692609344380421, -0.0961696571560526) -- (-0.111994613498265, 0.222766854110707);
\draw[thick] (-0.385116189353426, 0.015281650560661) -- (-0.111994613498265, 0.222766854110707);
\draw[thick] (-0.407739386523686, 0.390804950287482) -- (-0.111994613498265, 0.222766854110707);
\draw[thick] (-0.736374344891963, 0.439575866031186) -- (-0.407739386523686, 0.390804950287482);
\draw[thick] (0.0505799685141533, -0.396979325896565) -- (0.200225295594673, -0.149474126337222);
\draw[thick] (-0.0692609344380421, -0.0961696571560526) -- (0.200225295594673, -0.149474126337222);
\draw[thick] (0.0505799685141533, -0.396979325896565) -- (0.418488591484342, -0.359685730686808);
\draw[thick] (0.217303138112957, -0.691351145215774) -- (0.418488591484342, -0.359685730686808);
\draw[thick] (0.418488591484342, -0.359685730686808) -- (0.200225295594673, -0.149474126337222);
\draw[thick] (-0.0692609344380421, -0.0961696571560526) -- (0.168088086745642, 0.117355500670807);
\draw[thick] (-0.111994613498265, 0.222766854110707) -- (0.168088086745642, 0.117355500670807);
\draw[thick] (0.200225295594673, -0.149474126337222) -- (0.168088086745642, 0.117355500670807);
\draw[thick] (-0.111994613498265, 0.222766854110707) -- (-0.109476768044487, 0.492734073236539);
\draw[thick] (-0.407739386523686, 0.390804950287482) -- (-0.109476768044487, 0.492734073236539);
\draw[thick] (-0.570731464576903, 0.699216048312196) -- (-0.407739386523686, 0.390804950287482);
\draw[thick] (0.569823110531106, -0.688910763924027) -- (0.418488591484342, -0.359685730686808);
\draw[thick] (0.13611041161168, 0.421257453635345) -- (-0.111994613498265, 0.222766854110707);
\draw[thick] (0.13611041161168, 0.421257453635345) -- (0.168088086745642, 0.117355500670807);
\draw[thick] (0.418488591484342, -0.359685730686808) -- (0.438537395964999, -0.00743031881140727);
\draw[thick] (0.438537395964999, -0.00743031881140727) -- (0.200225295594673, -0.149474126337222);
\draw[thick] (0.13611041161168, 0.421257453635345) -- (-0.109476768044487, 0.492734073236539);
\draw[thick] (-0.235010081461715, 0.716088451794265) -- (-0.407739386523686, 0.390804950287482);
\draw[thick] (-0.235010081461715, 0.716088451794265) -- (-0.109476768044487, 0.492734073236539);
\draw[thick] (0.438537395964999, -0.00743031881140727) -- (0.168088086745642, 0.117355500670807);
\draw[thick] (0.740807858779759, -0.430817581990893) -- (0.418488591484342, -0.359685730686808);
\draw[thick] (0.717699833536028, -0.148461769814811) -- (0.418488591484342, -0.359685730686808);
\draw[thick] (0.717699833536028, -0.148461769814811) -- (0.438537395964999, -0.00743031881140727);
\draw[thick] (0.420522653546179, 0.318138302188572) -- (0.168088086745642, 0.117355500670807);
\draw[thick] (0.420522653546179, 0.318138302188572) -- (0.13611041161168, 0.421257453635345);
\draw[thick] (0.420522653546179, 0.318138302188572) -- (0.438537395964999, -0.00743031881140727);
\draw[thick] (0.0736303644514813, 0.715481150106727) -- (0.13611041161168, 0.421257453635345);
\draw[thick] (0.0736303644514813, 0.715481150106727) -- (-0.109476768044487, 0.492734073236539);
\draw[thick] (0.379547875026244, 0.664627697913229) -- (0.420522653546179, 0.318138302188572);
\draw[thick] (0.379547875026244, 0.664627697913229) -- (0.13611041161168, 0.421257453635345);
\draw[thick] (0.71125978886655, 0.181561221832313) -- (0.438537395964999, -0.00743031881140727);
\draw[thick] (0.71125978886655, 0.181561221832313) -- (0.420522653546179, 0.318138302188572);
\draw[thick] (0.693308227213339, 0.534598649713033) -- (0.420522653546179, 0.318138302188572);


==> figure/eiMTh1.tex <==
\draw[thick,black] (-1, -1) -- (-0.65, -1);
\draw[thick,black] (-0.65, -1) -- (-1, -0.683333333333333);
\draw[thick,black] (-1, -1) -- (-1, -0.683333333333333);
\draw[thick,black] (-0.65, -1) -- (-0.681017500462872, -0.558204896788668);
\draw[thick,black] (-1, -0.683333333333333) -- (-0.681017500462872, -0.558204896788668);
\draw[thick,black] (-1, -0.361111111111111) -- (-0.681017500462872, -0.558204896788668);
\draw[thick,black] (-1, -0.361111111111111) -- (-1, -0.683333333333333);
\draw[thick,black] (-0.681017500462872, -0.558204896788668) -- (-0.41922890740978, -0.728075525788096);
\draw[thick,black] (-0.65, -1) -- (-0.41922890740978, -0.728075525788096);
\draw[thick,black] (-0.681017500462872, -0.558204896788668) -- (-0.68372439519797, -0.194463365458646);
\draw[thick,black] (-1, -0.361111111111111) -- (-0.68372439519797, -0.194463365458646);
\draw[thick,black] (-0.305555555555556, -1) -- (-0.41922890740978, -0.728075525788096);
\draw[thick,black] (-0.65, -1) -- (-0.305555555555556, -1);
\draw[thick,black] (-0.41922890740978, -0.728075525788096) -- (-0.331311786613425, -0.38047369369828);
\draw[thick,black] (-0.681017500462872, -0.558204896788668) -- (-0.331311786613425, -0.38047369369828);
\draw[thick,black] (-0.68372439519797, -0.194463365458646) -- (-0.331311786613425, -0.38047369369828);
\draw[thick,black] (-1, -0.0333333333333332) -- (-1, -0.361111111111111);
\draw[thick,black] (-1, -0.0333333333333332) -- (-0.68372439519797, -0.194463365458646);
\draw[thick,black] (-0.305555555555556, -1) -- (-0.126341050445663, -0.699940012213765);
\draw[thick,black] (-0.126341050445663, -0.699940012213765) -- (-0.41922890740978, -0.728075525788096);
\draw[thick,black] (-0.126341050445663, -0.699940012213765) -- (-0.331311786613425, -0.38047369369828);
\draw[thick,black] (-0.331311786613425, -0.38047369369828) -- (-0.385116189353426, 0.015281650560661);
\draw[thick,black] (-0.68372439519797, -0.194463365458646) -- (-0.385116189353426, 0.015281650560661);
\draw[thick,black] (-1, -0.0333333333333332) -- (-0.702474581762637, 0.153534370725956);
\draw[thick,black] (-0.702474581762637, 0.153534370725956) -- (-0.68372439519797, -0.194463365458646);
\draw[thick,black] (-0.702474581762637, 0.153534370725956) -- (-0.385116189353426, 0.015281650560661);
\draw[thick,black] (-0.305555555555556, -1) -- (0.0333333333333332, -1);
\draw[thick,black] (0.0333333333333332, -1) -- (-0.126341050445663, -0.699940012213765);
\draw[thick,black] (-0.126341050445663, -0.699940012213765) -- (0.0505799685141533, -0.396979325896565);
\draw[thick,black] (0.0505799685141533, -0.396979325896565) -- (-0.331311786613425, -0.38047369369828);
\draw[thick,black] (-1, 0.305555555555556) -- (-0.702474581762637, 0.153534370725956);
\draw[thick,black] (-1, 0.305555555555556) -- (-1, -0.0333333333333332);
\draw[thick,black] (0.0333333333333332, -1) -- (0.217303138112957, -0.691351145215774);
\draw[thick,black] (0.217303138112957, -0.691351145215774) -- (-0.126341050445663, -0.699940012213765);
\draw[thick,black] (0.217303138112957, -0.691351145215774) -- (0.0505799685141533, -0.396979325896565);
\draw[thick,black] (-0.702474581762637, 0.153534370725956) -- (-0.407739386523686, 0.390804950287482);
\draw[thick,black] (-0.407739386523686, 0.390804950287482) -- (-0.385116189353426, 0.015281650560661);
\draw[thick,black] (-0.702474581762637, 0.153534370725956) -- (-0.736374344891963, 0.439575866031186);
\draw[thick,black] (-1, 0.305555555555556) -- (-0.736374344891963, 0.439575866031186);
\draw[thick,black] (-0.736374344891963, 0.439575866031186) -- (-0.407739386523686, 0.390804950287482);
\draw[thick,black] (0.0333333333333332, -1) -- (0.361111111111111, -1);
\draw[thick,black] (0.361111111111111, -1) -- (0.217303138112957, -0.691351145215774);
\draw[thick,black] (0.0505799685141533, -0.396979325896565) -- (0.418488591484342, -0.359685730686808);
\draw[thick,black] (0.217303138112957, -0.691351145215774) -- (0.418488591484342, -0.359685730686808);
\draw[thick,black] (-1, 0.65) -- (-1, 0.305555555555556);
\draw[thick,black] (-1, 0.65) -- (-0.736374344891963, 0.439575866031186);
\draw[thick,black] (-0.407739386523686, 0.390804950287482) -- (-0.109476768044487, 0.492734073236539);
\draw[thick,black] (-0.736374344891963, 0.439575866031186) -- (-0.570731464576903, 0.699216048312196);
\draw[thick,black] (-0.570731464576903, 0.699216048312196) -- (-0.407739386523686, 0.390804950287482);
\draw[thick,black] (0.217303138112957, -0.691351145215774) -- (0.569823110531106, -0.688910763924027);
\draw[thick,black] (0.361111111111111, -1) -- (0.569823110531106, -0.688910763924027);
\draw[thick,black] (0.569823110531106, -0.688910763924027) -- (0.418488591484342, -0.359685730686808);
\draw[thick,black] (-1, 0.65) -- (-0.570731464576903, 0.699216048312196);
\draw[thick,black] (0.418488591484342, -0.359685730686808) -- (0.438537395964999, -0.00743031881140727);
\draw[thick,black] (0.13611041161168, 0.421257453635345) -- (-0.109476768044487, 0.492734073236539);
\draw[thick,black] (-0.235010081461715, 0.716088451794265) -- (-0.407739386523686, 0.390804950287482);
\draw[thick,black] (-0.235010081461715, 0.716088451794265) -- (-0.109476768044487, 0.492734073236539);
\draw[thick,black] (-0.235010081461715, 0.716088451794265) -- (-0.570731464576903, 0.699216048312196);
\draw[thick,black] (0.683333333333333, -1) -- (0.569823110531106, -0.688910763924027);
\draw[thick,black] (0.361111111111111, -1) -- (0.683333333333333, -1);
\draw[thick,black] (0.740807858779759, -0.430817581990893) -- (0.418488591484342, -0.359685730686808);
\draw[thick,black] (0.569823110531106, -0.688910763924027) -- (0.740807858779759, -0.430817581990893);
\draw[thick,black] (-0.683333333333333, 1) -- (-1, 0.65);
\draw[thick,black] (-0.683333333333333, 1) -- (-0.570731464576903, 0.699216048312196);
\draw[thick,black] (0.717699833536028, -0.148461769814811) -- (0.418488591484342, -0.359685730686808);
\draw[thick,black] (0.717699833536028, -0.148461769814811) -- (0.438537395964999, -0.00743031881140727);
\draw[thick,black] (0.420522653546179, 0.318138302188572) -- (0.13611041161168, 0.421257453635345);
\draw[thick,black] (0.420522653546179, 0.318138302188572) -- (0.438537395964999, -0.00743031881140727);
\draw[thick,black] (0.717699833536028, -0.148461769814811) -- (0.740807858779759, -0.430817581990893);
\draw[thick,black] (0.0736303644514813, 0.715481150106727) -- (0.13611041161168, 0.421257453635345);
\draw[thick,black] (0.0736303644514813, 0.715481150106727) -- (-0.109476768044487, 0.492734073236539);
\draw[thick,black] (-0.235010081461715, 0.716088451794265) -- (0.0736303644514813, 0.715481150106727);
\draw[thick,black] (-0.361111111111111, 1) -- (-0.235010081461715, 0.716088451794265);
\draw[thick,black] (-0.361111111111111, 1) -- (-0.570731464576903, 0.699216048312196);
\draw[thick,black] (-0.683333333333333, 1) -- (-1, 1);
\draw[thick,black] (-1, 1) -- (-1, 0.65);
\draw[thick,black] (-0.361111111111111, 1) -- (-0.683333333333333, 1);
\draw[thick,black] (0.683333333333333, -1) -- (1, -0.65);
\draw[thick,black] (1, -0.65) -- (0.569823110531106, -0.688910763924027);
\draw[thick,black] (1, -0.65) -- (0.740807858779759, -0.430817581990893);
\draw[thick,black] (0.379547875026244, 0.664627697913229) -- (0.420522653546179, 0.318138302188572);
\draw[thick,black] (0.379547875026244, 0.664627697913229) -- (0.13611041161168, 0.421257453635345);
\draw[thick,black] (0.0736303644514813, 0.715481150106727) -- (0.379547875026244, 0.664627697913229);
\draw[thick,black] (0.71125978886655, 0.181561221832313) -- (0.717699833536028, -0.148461769814811);
\draw[thick,black] (0.71125978886655, 0.181561221832313) -- (0.438537395964999, -0.00743031881140727);
\draw[thick,black] (0.71125978886655, 0.181561221832313) -- (0.420522653546179, 0.318138302188572);
\draw[thick,black] (-0.0333333333333332, 1) -- (-0.235010081461715, 0.716088451794265);
\draw[thick,black] (-0.0333333333333332, 1) -- (0.0736303644514813, 0.715481150106727);
\draw[thick,black] (-0.0333333333333332, 1) -- (-0.361111111111111, 1);
\draw[thick,black] (1, -0.305555555555556) -- (0.717699833536028, -0.148461769814811);
\draw[thick,black] (1, -0.305555555555556) -- (0.740807858779759, -0.430817581990893);
\draw[thick,black] (0.683333333333333, -1) -- (1, -1);
\draw[thick,black] (1, -1) -- (1, -0.65);
\draw[thick,black] (1, -0.65) -- (1, -0.305555555555556);
\draw[thick,black] (1, 0.0333333333333332) -- (0.71125978886655, 0.181561221832313);
\draw[thick,black] (1, 0.0333333333333332) -- (0.717699833536028, -0.148461769814811);
\draw[thick,black] (0.693308227213339, 0.534598649713033) -- (0.379547875026244, 0.664627697913229);
\draw[thick,black] (0.693308227213339, 0.534598649713033) -- (0.420522653546179, 0.318138302188572);
\draw[thick,black] (1, -0.305555555555556) -- (1, 0.0333333333333332);
\draw[thick,black] (0.71125978886655, 0.181561221832313) -- (0.693308227213339, 0.534598649713033);
\draw[thick,black] (0.305555555555556, 1) -- (0.0736303644514813, 0.715481150106727);
\draw[thick,black] (0.305555555555556, 1) -- (0.379547875026244, 0.664627697913229);
\draw[thick,black] (0.305555555555556, 1) -- (-0.0333333333333332, 1);
\draw[thick,black] (1, 0.0333333333333332) -- (1, 0.361111111111111);
\draw[thick,black] (1, 0.361111111111111) -- (0.71125978886655, 0.181561221832313);
\draw[thick,black] (1, 0.361111111111111) -- (0.693308227213339, 0.534598649713033);
\draw[thick,black] (0.65, 1) -- (0.693308227213339, 0.534598649713033);
\draw[thick,black] (0.65, 1) -- (0.379547875026244, 0.664627697913229);
\draw[thick,black] (0.65, 1) -- (0.305555555555556, 1);
\draw[thick,black] (1, 0.683333333333333) -- (0.693308227213339, 0.534598649713033);
\draw[thick,black] (1, 0.361111111111111) -- (1, 0.683333333333333);
\draw[thick,black] (1, 0.683333333333333) -- (0.65, 1);
\draw[thick,black] (1, 0.683333333333333) -- (1, 1);
\draw[thick,black] (1, 1) -- (0.65, 1);


==> figure/eiMThex1.tex <==
\draw[thick,black] (-1, -0.8) -- (-0.87108404055969, -0.870153453860364);
\draw[thick,black] (-1, -1) -- (-1, -0.8);
\draw[thick,black] (-1, -1) -- (-0.87108404055969, -0.870153453860364);
\draw[thick,black] (-0.8, -1) -- (-0.87108404055969, -0.870153453860364);
\draw[thick,black] (-1, -1) -- (-0.8, -1);
\draw[thick,black] (-1, -0.8) -- (-0.84254628658715, -0.710288625156193);
\draw[thick,black] (-0.84254628658715, -0.710288625156193) -- (-0.87108404055969, -0.870153453860364);
\draw[thick,black] (-0.8, -1) -- (-0.712454356100077, -0.840537277332634);
\draw[thick,black] (-0.712454356100077, -0.840537277332634) -- (-0.87108404055969, -0.870153453860364);
\draw[thick,black] (-0.712454356100077, -0.840537277332634) -- (-0.84254628658715, -0.710288625156193);
\draw[thick,black] (-1, -0.6) -- (-1, -0.8);
\draw[thick,black] (-1, -0.6) -- (-0.84254628658715, -0.710288625156193);
\draw[thick,black] (-0.6, -1) -- (-0.712454356100077, -0.840537277332634);
\draw[thick,black] (-0.8, -1) -- (-0.6, -1);
\draw[thick,black] (-0.712454356100077, -0.840537277332634) -- (-0.642945059174593, -0.638321188961982);
\draw[thick,black] (-0.84254628658715, -0.710288625156193) -- (-0.642945059174593, -0.638321188961982);
\draw[thick,black] (-1, -0.6) -- (-0.827601620208667, -0.512838341257268);
\draw[thick,black] (-0.827601620208667, -0.512838341257268) -- (-0.84254628658715, -0.710288625156193);
\draw[thick,black] (-0.827601620208667, -0.512838341257268) -- (-0.642945059174593, -0.638321188961982);
\draw[thick,black] (-0.6, -1) -- (-0.516939422809003, -0.824439512744817);
\draw[thick,black] (-0.712454356100077, -0.840537277332634) -- (-0.516939422809003, -0.824439512744817);
\draw[thick,black] (-0.516939422809003, -0.824439512744817) -- (-0.642945059174593, -0.638321188961982);
\draw[thick,black] (-1, -0.4) -- (-1, -0.6);
\draw[thick,black] (-1, -0.4) -- (-0.827601620208667, -0.512838341257268);
\draw[thick,black] (-0.6, -1) -- (-0.4, -1);
\draw[thick,black] (-0.4, -1) -- (-0.516939422809003, -0.824439512744817);
\draw[thick,black] (-0.642945059174593, -0.638321188961982) -- (-0.652867420143679, -0.420031567141846);
\draw[thick,black] (-0.827601620208667, -0.512838341257268) -- (-0.652867420143679, -0.420031567141846);
\draw[thick,black] (-0.642945059174593, -0.638321188961982) -- (-0.431440856669231, -0.650350717570841);
\draw[thick,black] (-0.516939422809003, -0.824439512744817) -- (-0.431440856669231, -0.650350717570841);
\draw[thick,black] (-0.827601620208667, -0.512838341257268) -- (-0.825353709685261, -0.308616918027312);
\draw[thick,black] (-1, -0.4) -- (-0.825353709685261, -0.308616918027312);
\draw[thick,black] (-0.825353709685261, -0.308616918027312) -- (-0.652867420143679, -0.420031567141846);
\draw[thick,black] (-0.652867420143679, -0.420031567141846) -- (-0.513249316512507, -0.509440188563727);
\draw[thick,black] (-0.642945059174593, -0.638321188961982) -- (-0.513249316512507, -0.509440188563727);
\draw[thick,black] (-0.431440856669231, -0.650350717570841) -- (-0.513249316512507, -0.509440188563727);
\draw[thick,black] (-0.4, -1) -- (-0.31279950873976, -0.816829858732144);
\draw[thick,black] (-0.31279950873976, -0.816829858732144) -- (-0.516939422809003, -0.824439512744817);
\draw[thick,black] (-0.31279950873976, -0.816829858732144) -- (-0.431440856669231, -0.650350717570841);
\draw[thick,black] (-1, -0.2) -- (-1, -0.4);
\draw[thick,black] (-1, -0.2) -- (-0.825353709685261, -0.308616918027312);
\draw[thick,black] (-0.646090283874711, -0.214428865310949) -- (-0.652867420143679, -0.420031567141846);
\draw[thick,black] (-0.825353709685261, -0.308616918027312) -- (-0.646090283874711, -0.214428865310949);
\draw[thick,black] (-0.4, -1) -- (-0.2, -1);
\draw[thick,black] (-0.2, -1) -- (-0.31279950873976, -0.816829858732144);
\draw[thick,black] (-0.652867420143679, -0.420031567141846) -- (-0.45805785792233, -0.336537892915967);
\draw[thick,black] (-0.45805785792233, -0.336537892915967) -- (-0.513249316512507, -0.509440188563727);
\draw[thick,black] (-0.431440856669231, -0.650350717570841) -- (-0.376901999376875, -0.501074596498745);
\draw[thick,black] (-0.513249316512507, -0.509440188563727) -- (-0.376901999376875, -0.501074596498745);
\draw[thick,black] (-0.646090283874711, -0.214428865310949) -- (-0.45805785792233, -0.336537892915967);
\draw[thick,black] (-0.431440856669231, -0.650350717570841) -- (-0.221600235617308, -0.610258757248247);
\draw[thick,black] (-0.31279950873976, -0.816829858732144) -- (-0.221600235617308, -0.610258757248247);
\draw[thick,black] (-1, -0.2) -- (-0.823361221932333, -0.104818848783997);
\draw[thick,black] (-0.823361221932333, -0.104818848783997) -- (-0.825353709685261, -0.308616918027312);
\draw[thick,black] (-0.823361221932333, -0.104818848783997) -- (-0.646090283874711, -0.214428865310949);
\draw[thick,black] (-0.45805785792233, -0.336537892915967) -- (-0.376901999376875, -0.501074596498745);
\draw[thick,black] (-0.221600235617308, -0.610258757248247) -- (-0.376901999376875, -0.501074596498745);
\draw[thick,black] (-0.31279950873976, -0.816829858732144) -- (-0.10427539686274, -0.814234841786736);
\draw[thick,black] (-0.2, -1) -- (-0.10427539686274, -0.814234841786736);
\draw[thick,black] (-0.10427539686274, -0.814234841786736) -- (-0.221600235617308, -0.610258757248247);
\draw[thick,black] (-0.468082825679428, -0.111134376779427) -- (-0.45805785792233, -0.336537892915967);
\draw[thick,black] (-0.646090283874711, -0.214428865310949) -- (-0.468082825679428, -0.111134376779427);
\draw[thick,black] (-1, 0) -- (-0.823361221932333, -0.104818848783997);
\draw[thick,black] (-1, 0) -- (-1, -0.2);
\draw[thick,black] (-0.646090283874711, -0.214428865310949) -- (-0.644984558393036, -0.00574600046772065);
\draw[thick,black] (-0.823361221932333, -0.104818848783997) -- (-0.644984558393036, -0.00574600046772065);
\draw[thick,black] (-0.45805785792233, -0.336537892915967) -- (-0.255623167343293, -0.396607118033676);
\draw[thick,black] (-0.255623167343293, -0.396607118033676) -- (-0.376901999376875, -0.501074596498745);
\draw[thick,black] (-0.468082825679428, -0.111134376779427) -- (-0.644984558393036, -0.00574600046772065);
\draw[thick,black] (-0.221600235617308, -0.610258757248247) -- (-0.255623167343293, -0.396607118033676);
\draw[thick,black] (-0.2, -1) -- (0, -1);
\draw[thick,black] (0, -1) -- (-0.10427539686274, -0.814234841786736);
\draw[thick,black] (-0.287674455523961, -0.201445973325857) -- (-0.45805785792233, -0.336537892915967);
\draw[thick,black] (-0.287674455523961, -0.201445973325857) -- (-0.468082825679428, -0.111134376779427);
\draw[thick,black] (-0.10427539686274, -0.814234841786736) -- (0.00699557157857294, -0.635311360682441);
\draw[thick,black] (0.00699557157857294, -0.635311360682441) -- (-0.221600235617308, -0.610258757248247);
\draw[thick,black] (-0.287674455523961, -0.201445973325857) -- (-0.255623167343293, -0.396607118033676);
\draw[thick,black] (-0.823361221932333, -0.104818848783997) -- (-0.821691244738411, 0.0993086906034427);
\draw[thick,black] (-1, 0) -- (-0.821691244738411, 0.0993086906034427);
\draw[thick,black] (-0.821691244738411, 0.0993086906034427) -- (-0.644984558393036, -0.00574600046772065);
\draw[thick,black] (-0.221600235617308, -0.610258757248247) -- (-0.071635985033069, -0.452616375960779);
\draw[thick,black] (-0.255623167343293, -0.396607118033676) -- (-0.071635985033069, -0.452616375960779);
\draw[thick,black] (-0.468053963833877, 0.0937082012530377) -- (-0.468082825679428, -0.111134376779427);
\draw[thick,black] (-0.468053963833877, 0.0937082012530377) -- (-0.644984558393036, -0.00574600046772065);
\draw[thick,black] (0.00699557157857294, -0.635311360682441) -- (-0.071635985033069, -0.452616375960779);
\draw[thick,black] (0, -1) -- (0.104411954307321, -0.820122630283604);
\draw[thick,black] (0.104411954307321, -0.820122630283604) -- (-0.10427539686274, -0.814234841786736);
\draw[thick,black] (0.104411954307321, -0.820122630283604) -- (0.00699557157857294, -0.635311360682441);
\draw[thick,black] (-0.299773591781154, -0.00214452673516305) -- (-0.287674455523961, -0.201445973325857);
\draw[thick,black] (-0.299773591781154, -0.00214452673516305) -- (-0.468082825679428, -0.111134376779427);
\draw[thick,black] (-1, 0.2) -- (-1, 0);
\draw[thick,black] (-1, 0.2) -- (-0.821691244738411, 0.0993086906034427);
\draw[thick,black] (-0.468053963833877, 0.0937082012530377) -- (-0.299773591781154, -0.00214452673516305);
\draw[thick,black] (-0.11255268190757, -0.273548042372154) -- (-0.255623167343293, -0.396607118033676);
\draw[thick,black] (-0.287674455523961, -0.201445973325857) -- (-0.11255268190757, -0.273548042372154);
\draw[thick,black] (-0.639636413785809, 0.202125270532684) -- (-0.644984558393036, -0.00574600046772065);
\draw[thick,black] (-0.821691244738411, 0.0993086906034427) -- (-0.639636413785809, 0.202125270532684);
\draw[thick,black] (-0.11255268190757, -0.273548042372154) -- (-0.071635985033069, -0.452616375960779);
\draw[thick,black] (-0.639636413785809, 0.202125270532684) -- (-0.468053963833877, 0.0937082012530377);
\draw[thick,black] (0, -1) -- (0.2, -1);
\draw[thick,black] (0.2, -1) -- (0.104411954307321, -0.820122630283604);
\draw[thick,black] (0.00699557157857294, -0.635311360682441) -- (0.122183126920358, -0.465444249302391);
\draw[thick,black] (0.122183126920358, -0.465444249302391) -- (-0.071635985033069, -0.452616375960779);
\draw[thick,black] (-0.127962888012354, -0.0860986290077132) -- (-0.287674455523961, -0.201445973325857);
\draw[thick,black] (-0.299773591781154, -0.00214452673516305) -- (-0.127962888012354, -0.0860986290077132);
\draw[thick,black] (0.00699557157857294, -0.635311360682441) -- (0.217129575967013, -0.643225700885707);
\draw[thick,black] (0.104411954307321, -0.820122630283604) -- (0.217129575967013, -0.643225700885707);
\draw[thick,black] (-0.127962888012354, -0.0860986290077132) -- (-0.11255268190757, -0.273548042372154);
\draw[thick,black] (-1, 0.2) -- (-0.820627885557708, 0.303706205434743);
\draw[thick,black] (-0.820627885557708, 0.303706205434743) -- (-0.821691244738411, 0.0993086906034427);
\draw[thick,black] (-0.820627885557708, 0.303706205434743) -- (-0.639636413785809, 0.202125270532684);
\draw[thick,black] (-0.468053963833877, 0.0937082012530377) -- (-0.312959963000838, 0.167958080325561);
\draw[thick,black] (-0.312959963000838, 0.167958080325561) -- (-0.299773591781154, -0.00214452673516305);
\draw[thick,black] (0.217129575967013, -0.643225700885707) -- (0.122183126920358, -0.465444249302391);
\draw[thick,black] (-0.071635985033069, -0.452616375960779) -- (0.0355544578465519, -0.32785676790684);
\draw[thick,black] (-0.11255268190757, -0.273548042372154) -- (0.0355544578465519, -0.32785676790684);
\draw[thick,black] (-0.440735977882326, 0.310411571384623) -- (-0.468053963833877, 0.0937082012530377);
\draw[thick,black] (-0.639636413785809, 0.202125270532684) -- (-0.440735977882326, 0.310411571384623);
\draw[thick,black] (0.122183126920358, -0.465444249302391) -- (0.0355544578465519, -0.32785676790684);
\draw[thick,black] (0.104411954307321, -0.820122630283604) -- (0.309037648290863, -0.824407788203264);
\draw[thick,black] (0.2, -1) -- (0.309037648290863, -0.824407788203264);
\draw[thick,black] (0.309037648290863, -0.824407788203264) -- (0.217129575967013, -0.643225700885707);
\draw[thick,black] (-0.440735977882326, 0.310411571384623) -- (-0.312959963000838, 0.167958080325561);
\draw[thick,black] (-0.299773591781154, -0.00214452673516305) -- (-0.132073647613519, 0.124591148911417);
\draw[thick,black] (-0.132073647613519, 0.124591148911417) -- (-0.127962888012354, -0.0860986290077132);
\draw[thick,black] (0.0356680805786379, -0.171174044916343) -- (-0.11255268190757, -0.273548042372154);
\draw[thick,black] (-0.127962888012354, -0.0860986290077132) -- (0.0356680805786379, -0.171174044916343);
\draw[thick,black] (-0.312959963000838, 0.167958080325561) -- (-0.132073647613519, 0.124591148911417);
\draw[thick,black] (-1, 0.4) -- (-1, 0.2);
\draw[thick,black] (-1, 0.4) -- (-0.820627885557708, 0.303706205434743);
\draw[thick,black] (0.0356680805786379, -0.171174044916343) -- (0.0355544578465519, -0.32785676790684);
\draw[thick,black] (-0.639636413785809, 0.202125270532684) -- (-0.639977357040965, 0.410398893867143);
\draw[thick,black] (-0.820627885557708, 0.303706205434743) -- (-0.639977357040965, 0.410398893867143);
\draw[thick,black] (0.217129575967013, -0.643225700885707) -- (0.34197907384985, -0.455501376844728);
\draw[thick,black] (0.34197907384985, -0.455501376844728) -- (0.122183126920358, -0.465444249302391);
\draw[thick,black] (-0.639977357040965, 0.410398893867143) -- (-0.440735977882326, 0.310411571384623);
\draw[thick,black] (0.122183126920358, -0.465444249302391) -- (0.206753967667158, -0.270320576966461);
\draw[thick,black] (0.206753967667158, -0.270320576966461) -- (0.0355544578465519, -0.32785676790684);
\draw[thick,black] (0.4, -1) -- (0.309037648290863, -0.824407788203264);
\draw[thick,black] (0.2, -1) -- (0.4, -1);
\draw[thick,black] (-0.127962888012354, -0.0860986290077132) -- (0.0297191795586318, 0.00988209299187094);
\draw[thick,black] (-0.132073647613519, 0.124591148911417) -- (0.0297191795586318, 0.00988209299187094);
\draw[thick,black] (0.0297191795586318, 0.00988209299187094) -- (0.0356680805786379, -0.171174044916343);
\draw[thick,black] (0.309037648290863, -0.824407788203264) -- (0.421624917184731, -0.652130159039502);
\draw[thick,black] (0.421624917184731, -0.652130159039502) -- (0.217129575967013, -0.643225700885707);
\draw[thick,black] (0.34197907384985, -0.455501376844728) -- (0.206753967667158, -0.270320576966461);
\draw[thick,black] (0.0356680805786379, -0.171174044916343) -- (0.206753967667158, -0.270320576966461);
\draw[thick,black] (-0.312959963000838, 0.167958080325561) -- (-0.224062474564572, 0.312308567758938);
\draw[thick,black] (-0.440735977882326, 0.310411571384623) -- (-0.224062474564572, 0.312308567758938);
\draw[thick,black] (-0.132073647613519, 0.124591148911417) -- (-0.224062474564572, 0.312308567758938);
\draw[thick,black] (0.421624917184731, -0.652130159039502) -- (0.34197907384985, -0.455501376844728);
\draw[thick,black] (-0.820627885557708, 0.303706205434743) -- (-0.821533500916821, 0.509936066797593);
\draw[thick,black] (-1, 0.4) -- (-0.821533500916821, 0.509936066797593);
\draw[thick,black] (-0.821533500916821, 0.509936066797593) -- (-0.639977357040965, 0.410398893867143);
\draw[thick,black] (-0.440735977882326, 0.310411571384623) -- (-0.486527071863865, 0.499533884215876);
\draw[thick,black] (-0.639977357040965, 0.410398893867143) -- (-0.486527071863865, 0.499533884215876);
\draw[thick,black] (0.4, -1) -- (0.513099912226945, -0.827528016466304);
\draw[thick,black] (0.513099912226945, -0.827528016466304) -- (0.309037648290863, -0.824407788203264);
\draw[thick,black] (0.513099912226945, -0.827528016466304) -- (0.421624917184731, -0.652130159039502);
\draw[thick,black] (0.206753967667158, -0.270320576966461) -- (0.183127291619893, -0.0737147096339331);
\draw[thick,black] (0.0356680805786379, -0.171174044916343) -- (0.183127291619893, -0.0737147096339331);
\draw[thick,black] (-0.313638730743655, 0.485208343829403) -- (-0.224062474564572, 0.312308567758938);
\draw[thick,black] (-0.440735977882326, 0.310411571384623) -- (-0.313638730743655, 0.485208343829403);
\draw[thick,black] (0.0297191795586318, 0.00988209299187094) -- (0.183127291619893, -0.0737147096339331);
\draw[thick,black] (0.0297191795586318, 0.00988209299187094) -- (0.039896479091982, 0.164799148583102);
\draw[thick,black] (-0.132073647613519, 0.124591148911417) -- (0.039896479091982, 0.164799148583102);
\draw[thick,black] (-0.313638730743655, 0.485208343829403) -- (-0.486527071863865, 0.499533884215876);
\draw[thick,black] (0.34197907384985, -0.455501376844728) -- (0.410136698021313, -0.25779972333264);
\draw[thick,black] (0.206753967667158, -0.270320576966461) -- (0.410136698021313, -0.25779972333264);
\draw[thick,black] (-0.132073647613519, 0.124591148911417) -- (-0.0314829622655164, 0.304842617011469);
\draw[thick,black] (-0.0314829622655164, 0.304842617011469) -- (-0.224062474564572, 0.312308567758938);
\draw[thick,black] (-1, 0.6) -- (-1, 0.4);
\draw[thick,black] (-1, 0.6) -- (-0.821533500916821, 0.509936066797593);
\draw[thick,black] (0.421624917184731, -0.652130159039502) -- (0.512115883915378, -0.5132352837013);
\draw[thick,black] (0.34197907384985, -0.455501376844728) -- (0.512115883915378, -0.5132352837013);
\draw[thick,black] (-0.0314829622655164, 0.304842617011469) -- (0.039896479091982, 0.164799148583102);
\draw[thick,black] (-0.821533500916821, 0.509936066797593) -- (-0.630088462875087, 0.635886929471564);
\draw[thick,black] (-0.630088462875087, 0.635886929471564) -- (-0.639977357040965, 0.410398893867143);
\draw[thick,black] (-0.630088462875087, 0.635886929471564) -- (-0.486527071863865, 0.499533884215876);
\draw[thick,black] (0.4, -1) -- (0.6, -1);
\draw[thick,black] (0.6, -1) -- (0.513099912226945, -0.827528016466304);
\draw[thick,black] (0.206753967667158, -0.270320576966461) -- (0.319504675067028, -0.132594656731767);
\draw[thick,black] (0.183127291619893, -0.0737147096339331) -- (0.319504675067028, -0.132594656731767);
\draw[thick,black] (0.421624917184731, -0.652130159039502) -- (0.639126582242843, -0.643220825991396);
\draw[thick,black] (0.513099912226945, -0.827528016466304) -- (0.639126582242843, -0.643220825991396);
\draw[thick,black] (0.410136698021313, -0.25779972333264) -- (0.319504675067028, -0.132594656731767);
\draw[thick,black] (0.183127291619893, -0.0737147096339331) -- (0.177111050280417, 0.10264690612111);
\draw[thick,black] (0.0297191795586318, 0.00988209299187094) -- (0.177111050280417, 0.10264690612111);
\draw[thick,black] (0.34197907384985, -0.455501376844728) -- (0.50671992794786, -0.377719891911633);
\draw[thick,black] (0.410136698021313, -0.25779972333264) -- (0.50671992794786, -0.377719891911633);
\draw[thick,black] (0.177111050280417, 0.10264690612111) -- (0.039896479091982, 0.164799148583102);
\draw[thick,black] (0.512115883915378, -0.5132352837013) -- (0.50671992794786, -0.377719891911633);
\draw[thick,black] (-0.115578715448933, 0.478653652848604) -- (-0.224062474564572, 0.312308567758938);
\draw[thick,black] (-0.115578715448933, 0.478653652848604) -- (-0.313638730743655, 0.485208343829403);
\draw[thick,black] (0.639126582242843, -0.643220825991396) -- (0.512115883915378, -0.5132352837013);
\draw[thick,black] (-0.115578715448933, 0.478653652848604) -- (-0.0314829622655164, 0.304842617011469);
\draw[thick,black] (-0.408391090974466, 0.654758676255816) -- (-0.313638730743655, 0.485208343829403);
\draw[thick,black] (-0.408391090974466, 0.654758676255816) -- (-0.486527071863865, 0.499533884215876);
\draw[thick,black] (-1, 0.6) -- (-0.838091025250051, 0.709351985738355);
\draw[thick,black] (-0.838091025250051, 0.709351985738355) -- (-0.821533500916821, 0.509936066797593);
\draw[thick,black] (-0.838091025250051, 0.709351985738355) -- (-0.630088462875087, 0.635886929471564);
\draw[thick,black] (-0.630088462875087, 0.635886929471564) -- (-0.408391090974466, 0.654758676255816);
\draw[thick,black] (0.152283483216741, 0.28083119627518) -- (0.039896479091982, 0.164799148583102);
\draw[thick,black] (0.152283483216741, 0.28083119627518) -- (-0.0314829622655164, 0.304842617011469);
\draw[thick,black] (0.6, -1) -- (0.710341307796489, -0.842701077799337);
\draw[thick,black] (0.513099912226945, -0.827528016466304) -- (0.710341307796489, -0.842701077799337);
\draw[thick,black] (0.710341307796489, -0.842701077799337) -- (0.639126582242843, -0.643220825991396);
\draw[thick,black] (0.183127291619893, -0.0737147096339331) -- (0.327345060323161, 0.0229729184114218);
\draw[thick,black] (0.327345060323161, 0.0229729184114218) -- (0.319504675067028, -0.132594656731767);
\draw[thick,black] (0.152283483216741, 0.28083119627518) -- (0.177111050280417, 0.10264690612111);
\draw[thick,black] (0.177111050280417, 0.10264690612111) -- (0.327345060323161, 0.0229729184114218);
\draw[thick,black] (0.468215089022371, -0.0801750188726556) -- (0.410136698021313, -0.25779972333264);
\draw[thick,black] (0.468215089022371, -0.0801750188726556) -- (0.319504675067028, -0.132594656731767);
\draw[thick,black] (-0.208106488807151, 0.653515005779124) -- (-0.115578715448933, 0.478653652848604);
\draw[thick,black] (-0.208106488807151, 0.653515005779124) -- (-0.313638730743655, 0.485208343829403);
\draw[thick,black] (-0.408391090974466, 0.654758676255816) -- (-0.208106488807151, 0.653515005779124);
\draw[thick,black] (0.617344674661071, -0.224402756953881) -- (0.410136698021313, -0.25779972333264);
\draw[thick,black] (0.617344674661071, -0.224402756953881) -- (0.50671992794786, -0.377719891911633);
\draw[thick,black] (0.639126582242843, -0.643220825991396) -- (0.653030321805961, -0.432377250990455);
\draw[thick,black] (0.653030321805961, -0.432377250990455) -- (0.512115883915378, -0.5132352837013);
\draw[thick,black] (0.0861988800995658, 0.464873546343088) -- (-0.0314829622655164, 0.304842617011469);
\draw[thick,black] (0.0861988800995658, 0.464873546343088) -- (-0.115578715448933, 0.478653652848604);
\draw[thick,black] (0.653030321805961, -0.432377250990455) -- (0.50671992794786, -0.377719891911633);
\draw[thick,black] (0.0861988800995658, 0.464873546343088) -- (0.152283483216741, 0.28083119627518);
\draw[thick,black] (0.617344674661071, -0.224402756953881) -- (0.468215089022371, -0.0801750188726556);
\draw[thick,black] (-1, 0.8) -- (-1, 0.6);
\draw[thick,black] (-1, 0.8) -- (-0.838091025250051, 0.709351985738355);
\draw[thick,black] (-0.508384091501224, 0.826361975017828) -- (-0.630088462875087, 0.635886929471564);
\draw[thick,black] (-0.508384091501224, 0.826361975017828) -- (-0.408391090974466, 0.654758676255816);
\draw[thick,black] (0.468215089022371, -0.0801750188726556) -- (0.327345060323161, 0.0229729184114218);
\draw[thick,black] (-0.707625175444442, 0.840272297838361) -- (-0.630088462875087, 0.635886929471564);
\draw[thick,black] (-0.838091025250051, 0.709351985738355) -- (-0.707625175444442, 0.840272297838361);
\draw[thick,black] (0.6, -1) -- (0.8, -1);
\draw[thick,black] (0.8, -1) -- (0.710341307796489, -0.842701077799337);
\draw[thick,black] (0.840650980171442, -0.712668400231478) -- (0.639126582242843, -0.643220825991396);
\draw[thick,black] (0.840650980171442, -0.712668400231478) -- (0.710341307796489, -0.842701077799337);
\draw[thick,black] (0.653030321805961, -0.432377250990455) -- (0.617344674661071, -0.224402756953881);
\draw[thick,black] (0.152283483216741, 0.28083119627518) -- (0.325100784469194, 0.210831465563934);
\draw[thick,black] (0.177111050280417, 0.10264690612111) -- (0.325100784469194, 0.210831465563934);
\draw[thick,black] (-0.508384091501224, 0.826361975017828) -- (-0.707625175444442, 0.840272297838361);
\draw[thick,black] (0.325100784469194, 0.210831465563934) -- (0.327345060323161, 0.0229729184114218);
\draw[thick,black] (0.825148907000718, -0.517370547068503) -- (0.639126582242843, -0.643220825991396);
\draw[thick,black] (0.825148907000718, -0.517370547068503) -- (0.653030321805961, -0.432377250990455);
\draw[thick,black] (-0.00586899580942461, 0.647907781849544) -- (-0.115578715448933, 0.478653652848604);
\draw[thick,black] (-0.00586899580942461, 0.647907781849544) -- (-0.208106488807151, 0.653515005779124);
\draw[thick,black] (-0.304475837202875, 0.826834551885855) -- (-0.408391090974466, 0.654758676255816);
\draw[thick,black] (-0.304475837202875, 0.826834551885855) -- (-0.208106488807151, 0.653515005779124);
\draw[thick,black] (-0.00586899580942461, 0.647907781849544) -- (0.0861988800995658, 0.464873546343088);
\draw[thick,black] (0.840650980171442, -0.712668400231478) -- (0.825148907000718, -0.517370547068503);
\draw[thick,black] (0.468215089022371, -0.0801750188726556) -- (0.486308719377917, 0.112138696367571);
\draw[thick,black] (0.486308719377917, 0.112138696367571) -- (0.327345060323161, 0.0229729184114218);
\draw[thick,black] (-0.508384091501224, 0.826361975017828) -- (-0.304475837202875, 0.826834551885855);
\draw[thick,black] (-0.838091025250051, 0.709351985738355) -- (-0.869153161757602, 0.869926174687143);
\draw[thick,black] (-1, 0.8) -- (-0.869153161757602, 0.869926174687143);
\draw[thick,black] (0.310971850342883, 0.433679372113334) -- (0.0861988800995658, 0.464873546343088);
\draw[thick,black] (0.310971850342883, 0.433679372113334) -- (0.152283483216741, 0.28083119627518);
\draw[thick,black] (-0.707625175444442, 0.840272297838361) -- (-0.869153161757602, 0.869926174687143);
\draw[thick,black] (0.645616838901902, 0.0014450582538924) -- (0.617344674661071, -0.224402756953881);
\draw[thick,black] (0.645616838901902, 0.0014450582538924) -- (0.468215089022371, -0.0801750188726556);
\draw[thick,black] (0.818897175366853, -0.313730874004021) -- (0.653030321805961, -0.432377250990455);
\draw[thick,black] (0.818897175366853, -0.313730874004021) -- (0.617344674661071, -0.224402756953881);
\draw[thick,black] (0.486308719377917, 0.112138696367571) -- (0.325100784469194, 0.210831465563934);
\draw[thick,black] (0.310971850342883, 0.433679372113334) -- (0.325100784469194, 0.210831465563934);
\draw[thick,black] (0.8, -1) -- (0.870124692763664, -0.871186008397934);
\draw[thick,black] (0.710341307796489, -0.842701077799337) -- (0.870124692763664, -0.871186008397934);
\draw[thick,black] (0.840650980171442, -0.712668400231478) -- (0.870124692763664, -0.871186008397934);
\draw[thick,black] (0.645616838901902, 0.0014450582538924) -- (0.486308719377917, 0.112138696367571);
\draw[thick,black] (0.818897175366853, -0.313730874004021) -- (0.825148907000718, -0.517370547068503);
\draw[thick,black] (-0.6, 1) -- (-0.508384091501224, 0.826361975017828);
\draw[thick,black] (-0.6, 1) -- (-0.707625175444442, 0.840272297838361);
\draw[thick,black] (-0.102839096186653, 0.825416350235223) -- (-0.00586899580942461, 0.647907781849544);
\draw[thick,black] (-0.102839096186653, 0.825416350235223) -- (-0.208106488807151, 0.653515005779124);
\draw[thick,black] (-0.102839096186653, 0.825416350235223) -- (-0.304475837202875, 0.826834551885855);
\draw[thick,black] (0.201902881964529, 0.638930855541988) -- (0.0861988800995658, 0.464873546343088);
\draw[thick,black] (-0.00586899580942461, 0.647907781849544) -- (0.201902881964529, 0.638930855541988);
\draw[thick,black] (-0.4, 1) -- (-0.508384091501224, 0.826361975017828);
\draw[thick,black] (-0.4, 1) -- (-0.304475837202875, 0.826834551885855);
\draw[thick,black] (0.310971850342883, 0.433679372113334) -- (0.201902881964529, 0.638930855541988);
\draw[thick,black] (0.817955386108298, -0.106094907791163) -- (0.645616838901902, 0.0014450582538924);
\draw[thick,black] (0.817955386108298, -0.106094907791163) -- (0.617344674661071, -0.224402756953881);
\draw[thick,black] (0.818897175366853, -0.313730874004021) -- (0.817955386108298, -0.106094907791163);
\draw[thick,black] (1, -0.6) -- (0.840650980171442, -0.712668400231478);
\draw[thick,black] (1, -0.6) -- (0.825148907000718, -0.517370547068503);
\draw[thick,black] (-1, 1) -- (-1, 0.8);
\draw[thick,black] (-1, 1) -- (-0.869153161757602, 0.869926174687143);
\draw[thick,black] (-0.4, 1) -- (-0.6, 1);
\draw[thick,black] (-0.8, 1) -- (-0.869153161757602, 0.869926174687143);
\draw[thick,black] (-0.8, 1) -- (-0.707625175444442, 0.840272297838361);
\draw[thick,black] (0.486308719377917, 0.112138696367571) -- (0.490631892247699, 0.310123858543609);
\draw[thick,black] (0.490631892247699, 0.310123858543609) -- (0.325100784469194, 0.210831465563934);
\draw[thick,black] (-0.6, 1) -- (-0.8, 1);
\draw[thick,black] (0.310971850342883, 0.433679372113334) -- (0.490631892247699, 0.310123858543609);
\draw[thick,black] (0.8, -1) -- (1, -1);
\draw[thick,black] (1, -1) -- (0.870124692763664, -0.871186008397934);
\draw[thick,black] (1, -0.8) -- (0.840650980171442, -0.712668400231478);
\draw[thick,black] (1, -0.8) -- (0.870124692763664, -0.871186008397934);
\draw[thick,black] (1, -0.4) -- (0.818897175366853, -0.313730874004021);
\draw[thick,black] (1, -0.4) -- (0.825148907000718, -0.517370547068503);
\draw[thick,black] (0.656138560192133, 0.206641092349089) -- (0.486308719377917, 0.112138696367571);
\draw[thick,black] (0.645616838901902, 0.0014450582538924) -- (0.656138560192133, 0.206641092349089);
\draw[thick,black] (1, -0.8) -- (1, -0.6);
\draw[thick,black] (-0.102839096186653, 0.825416350235223) -- (0.0999190831840636, 0.822583044946834);
\draw[thick,black] (0.0999190831840636, 0.822583044946834) -- (-0.00586899580942461, 0.647907781849544);
\draw[thick,black] (1, -0.6) -- (1, -0.4);
\draw[thick,black] (0.0999190831840636, 0.822583044946834) -- (0.201902881964529, 0.638930855541988);
\draw[thick,black] (-0.8, 1) -- (-1, 1);
\draw[thick,black] (-0.2, 1) -- (-0.102839096186653, 0.825416350235223);
\draw[thick,black] (-0.2, 1) -- (-0.304475837202875, 0.826834551885855);
\draw[thick,black] (-0.2, 1) -- (-0.4, 1);
\draw[thick,black] (0.411993009432665, 0.639321932629435) -- (0.310971850342883, 0.433679372113334);
\draw[thick,black] (0.411993009432665, 0.639321932629435) -- (0.201902881964529, 0.638930855541988);
\draw[thick,black] (0.656138560192133, 0.206641092349089) -- (0.490631892247699, 0.310123858543609);
\draw[thick,black] (0.824911538891892, 0.101168882706749) -- (0.645616838901902, 0.0014450582538924);
\draw[thick,black] (0.824911538891892, 0.101168882706749) -- (0.817955386108298, -0.106094907791163);
\draw[thick,black] (1, -1) -- (1, -0.8);
\draw[thick,black] (1, -0.2) -- (0.818897175366853, -0.313730874004021);
\draw[thick,black] (1, -0.2) -- (0.817955386108298, -0.106094907791163);
\draw[thick,black] (0.502516308636153, 0.48524533609437) -- (0.310971850342883, 0.433679372113334);
\draw[thick,black] (0.502516308636153, 0.48524533609437) -- (0.490631892247699, 0.310123858543609);
\draw[thick,black] (0.824911538891892, 0.101168882706749) -- (0.656138560192133, 0.206641092349089);
\draw[thick,black] (1, -0.4) -- (1, -0.2);
\draw[thick,black] (0.411993009432665, 0.639321932629435) -- (0.502516308636153, 0.48524533609437);
\draw[thick,black] (0, 1) -- (-0.102839096186653, 0.825416350235223);
\draw[thick,black] (0, 1) -- (0.0999190831840636, 0.822583044946834);
\draw[thick,black] (0, 1) -- (-0.2, 1);
\draw[thick,black] (0.304436104385622, 0.820911650262993) -- (0.0999190831840636, 0.822583044946834);
\draw[thick,black] (0.304436104385622, 0.820911650262993) -- (0.201902881964529, 0.638930855541988);
\draw[thick,black] (0.304436104385622, 0.820911650262993) -- (0.411993009432665, 0.639321932629435);
\draw[thick,black] (1, 0) -- (0.824911538891892, 0.101168882706749);
\draw[thick,black] (1, 0) -- (0.817955386108298, -0.106094907791163);
\draw[thick,black] (1, -0.2) -- (1, 0);
\draw[thick,black] (0.656138560192133, 0.206641092349089) -- (0.657687753533015, 0.40830970561707);
\draw[thick,black] (0.657687753533015, 0.40830970561707) -- (0.490631892247699, 0.310123858543609);
\draw[thick,black] (0.502516308636153, 0.48524533609437) -- (0.657687753533015, 0.40830970561707);
\draw[thick,black] (0.828040255972815, 0.304469584606627) -- (0.656138560192133, 0.206641092349089);
\draw[thick,black] (0.824911538891892, 0.101168882706749) -- (0.828040255972815, 0.304469584606627);
\draw[thick,black] (0.2, 1) -- (0, 1);
\draw[thick,black] (0.2, 1) -- (0.0999190831840636, 0.822583044946834);
\draw[thick,black] (0.2, 1) -- (0.304436104385622, 0.820911650262993);
\draw[thick,black] (0.828040255972815, 0.304469584606627) -- (0.657687753533015, 0.40830970561707);
\draw[thick,black] (0.411993009432665, 0.639321932629435) -- (0.63782354467115, 0.630691018457456);
\draw[thick,black] (0.63782354467115, 0.630691018457456) -- (0.502516308636153, 0.48524533609437);
\draw[thick,black] (0.510968891693937, 0.821999613373123) -- (0.411993009432665, 0.639321932629435);
\draw[thick,black] (0.304436104385622, 0.820911650262993) -- (0.510968891693937, 0.821999613373123);
\draw[thick,black] (1, 0) -- (1, 0.2);
\draw[thick,black] (1, 0.2) -- (0.824911538891892, 0.101168882706749);
\draw[thick,black] (0.63782354467115, 0.630691018457456) -- (0.657687753533015, 0.40830970561707);
\draw[thick,black] (1, 0.2) -- (0.828040255972815, 0.304469584606627);
\draw[thick,black] (0.510968891693937, 0.821999613373123) -- (0.63782354467115, 0.630691018457456);
\draw[thick,black] (0.4, 1) -- (0.2, 1);
\draw[thick,black] (0.4, 1) -- (0.304436104385622, 0.820911650262993);
\draw[thick,black] (0.4, 1) -- (0.510968891693937, 0.821999613373123);
\draw[thick,black] (0.827681694587204, 0.508967292257806) -- (0.828040255972815, 0.304469584606627);
\draw[thick,black] (0.827681694587204, 0.508967292257806) -- (0.657687753533015, 0.40830970561707);
\draw[thick,black] (0.827681694587204, 0.508967292257806) -- (0.63782354467115, 0.630691018457456);
\draw[thick,black] (1, 0.4) -- (0.828040255972815, 0.304469584606627);
\draw[thick,black] (1, 0.2) -- (1, 0.4);
\draw[thick,black] (0.710165890302475, 0.838672151014105) -- (0.510968891693937, 0.821999613373123);
\draw[thick,black] (0.710165890302475, 0.838672151014105) -- (0.63782354467115, 0.630691018457456);
\draw[thick,black] (1, 0.4) -- (0.827681694587204, 0.508967292257806);
\draw[thick,black] (0.6, 1) -- (0.4, 1);
\draw[thick,black] (0.6, 1) -- (0.510968891693937, 0.821999613373123);
\draw[thick,black] (0.827681694587204, 0.508967292257806) -- (0.8411255389628, 0.708232614101842);
\draw[thick,black] (0.8411255389628, 0.708232614101842) -- (0.63782354467115, 0.630691018457456);
\draw[thick,black] (0.710165890302475, 0.838672151014105) -- (0.8411255389628, 0.708232614101842);
\draw[thick,black] (0.6, 1) -- (0.710165890302475, 0.838672151014105);
\draw[thick,black] (1, 0.4) -- (1, 0.6);
\draw[thick,black] (1, 0.6) -- (0.827681694587204, 0.508967292257806);
\draw[thick,black] (1, 0.6) -- (0.8411255389628, 0.708232614101842);
\draw[thick,black] (0.8, 1) -- (0.6, 1);
\draw[thick,black] (0.8, 1) -- (0.710165890302475, 0.838672151014105);
\draw[thick,black] (0.8411255389628, 0.708232614101842) -- (0.870306758875961, 0.869502655544755);
\draw[thick,black] (0.710165890302475, 0.838672151014105) -- (0.870306758875961, 0.869502655544755);
\draw[thick,black] (0.8, 1) -- (0.870306758875961, 0.869502655544755);
\draw[thick,black] (1, 0.6) -- (1, 0.8);
\draw[thick,black] (1, 0.8) -- (0.8411255389628, 0.708232614101842);
\draw[thick,black] (1, 0.8) -- (0.870306758875961, 0.869502655544755);
\draw[thick,black] (1, 1) -- (0.8, 1);
\draw[thick,black] (1, 1) -- (0.870306758875961, 0.869502655544755);
\draw[thick,black] (1, 0.8) -- (1, 1);

